Complete CP-eigen Bases of Meson-Baryon Chiral Lagrangian up to $p^5$-order

Chiral perturbation theory describes the low energy dynamics of mesons and baryons in terms of the nonlinear Goldstone boson and fermion degrees of freedom. Through the Young tensor technique, we construct the on-shell operator bases for the meson-baryon system up to $p^5$-order, using the chiral dimension power counting and heavy baryon expansion. For the Lorentz structure, additional treatments on off-shell external sources and operators with higher derivatives are necessarily considered, while for the internal structure, the invariant tensor basis is converted into the trace basis equivalently, and Cayley-Hamilton relations are utilized to classify different CP eigen-operators. Finally we present the complete operator set of $C$+$P$+, $C$+$P$-, $C$-$P$+, and $C$-$P$- eigen-operators at the $p^5$-order, and obtain the operator counting from the Hilbert series.

==> (inline-0) <==
\begin{longtable}{|c|c|c||c||c||c|}
\hline
& & $C+P+$ & $C+P-$ & $C-P+$ & $C-P-$\\
\hline  
Type & $i$ & $\mathcal{O}^{++}{}^{(2)}_i$ & $\mathcal{O}^{+-}{}^{(2)}_i$ & $\mathcal{O}^{-+}{}^{(2)}_i$ & $\mathcal{O}^{--}{}^{(2)}_i$ \\
\hline

\multirow{3}{*}{$u^2N^2$}&1&$(\Bar{N} N)\langle u_\mu u^\mu\rangle$&$(\Bar{N}\gamma^5\sigma_{\mu\nu}[u^\mu,u^\nu] N)$&&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu N)\langle u_\mu u_\nu\rangle$\\
        &2&$(\Bar{N}\sigma^{\mu\nu}[u_\mu,u_\nu] N)$&&&\\
        &3&$(\Bar{N}\gamma^\mu\lrpartial^\nu N)\langle u_\mu u_\nu\rangle$&&&\\
\hline       
        \multirow{2}{*}
        {$\Sigma N^2$}&4&$(\Bar{N}\Sigma_+ N)$&$(\Bar{N}\Sigma_- N)$&&\\
        &5&$(\Bar{N} N)\langle\Sigma_+\rangle$&$(\Bar{N} N)\langle\Sigma_-\rangle$&&\\
\hline
{$fN^2$} & 6 & $(\Bar{N}\sigma^{\mu\nu} f_{+\mu\nu} N)$ & $(\Bar{N}\sigma^{\mu\nu}\Tilde{f}_{+\mu\nu} N)$ & $(\Bar{N}\sigma^{\mu\nu}\Tilde{f}_{-\mu\nu} N)$ & $(\Bar{N}\sigma^{\mu\nu} f_{\mu\nu} N)$ \\
\hline
        \caption{Chiral dim-2 operator list for $SU(2)$.}
        \label{Dim-2}
\end{longtable}
\begin{longtable}{|c|c|c||c||c||c|}
\hline
& & $C+P+$ & $C+P-$ & $C-P+$ & $C-P-$\\
\hline  
Type & $i$ & $\mathcal{O}^{++}{}^{(3)}_i$ & $\mathcal{O}^{+-}{}^{(3)}_i$ & $\mathcal{O}^{-+}{}^{(3)}_i$ & $\mathcal{O}^{--}{}^{(3)}_i$ \\
\hline

\multirow{3}{*}{$Du^2N^2$} & $1$ & $(\Bar{N}\gamma^\mu [D^\nu u_\mu,u_\nu] N)$ 
 &$(\Bar{N} \gamma^5\sigma^{\mu\nu}\lrpartial^\lambda N)\langle u_\mu D_\lambda u_\nu\rangle$ 
 & 
 & $(\Bar{N}\gamma^5\gamma^\mu [D^\nu u_\mu,u_\nu] N)$ \\
 & $2$ & $(\Bar{N}\sigma_{\mu\nu}\lrpartial^\lambda N)\langle u^\mu D_\lambda u^\nu\rangle$ 
 & 
 & 
 & $(\bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho [D_\mu u_\nu,u_\lambda]N)$\\
 & $3$ & $(\bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho [D_\mu u_\nu,u_\rho]N)$ 
 & 
 &
 &  \\
\hline

\multirow{5}{*}{$u^3N^2$} & $4$ & $\varepsilon^{\mu\nu\rho\lambda}(\Bar{N}\gamma_\mu N)\langle [u_\nu,u_\rho] u_\lambda \rangle$ 
 & $(\Bar{N} \sigma_{\mu\nu}\lrpartial^\rho u^\mu N)\langle u_\rho u^\nu\rangle$
 &
 & $\varepsilon^{\mu\nu\rho\lambda}(\Bar{N}\gamma^5\gamma_\mu N)\langle [u_\nu,u_\rho] u_\lambda \rangle$ \\
 & $5$ & $(\Bar{N}\gamma^5\gamma^\nu u^\mu N)\langle u_\mu u_\nu \rangle $ 
 & 
 &
 & $(\Bar{N}\gamma^\nu u^\mu N)\langle u_\mu u_\nu \rangle $ \\
 & $6$ & $(\Bar{N}\gamma^5\gamma^\nu u_\nu N)\langle u^\mu u_\mu \rangle $ & 
 &
 & $(\Bar{N}\gamma^\nu u_\nu N)\langle u^\mu u_\mu \rangle $ \\
 & $7$ & $(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\mu N)\langle u^\rho u_\nu\rangle$
 & 
 & 
 & $(\bar{N}\gamma^\mu \lrpartial^\nu \lrpartial^\rho u_\nu N)\lra{u_\mu u_\rho}$\\    
 & $8$ & $(\bar{N}\gamma^5\gamma^\mu \lrpartial^\nu \lrpartial^\rho u_\nu N)\lra{u_\mu u_\rho}$ 
 & 
 & 
 &  \\
\hline

\multirow{3}{*}{$u\Sigma N^2$} & $9$ 
 & $(\Bar{N}\gamma^\mu [u_\mu,\Sigma_-] N)$ 
 & $(\Bar{N}\gamma^5\gamma^\mu N)\langle u_\mu\Sigma_-\rangle$ 
 & $(\Bar{N}\gamma^\mu N)\langle u_\mu\Sigma_-\rangle$ 
 & $(\Bar{N}\gamma^5\gamma^\mu [u_\mu,\Sigma_-] N)$ \\
 & $10$ & $(\Bar{N}\gamma^5\gamma^\mu N)\langle u_\mu\Sigma_+\rangle$ 
 & $(\Bar{N}\gamma^\mu [u_\mu,\Sigma_+] N)$ 
 & $(\Bar{N}\gamma^5\gamma^\mu [u_\mu,\Sigma_+] N)$ 
 & $(\Bar{N}\gamma^\mu N)\langle u_\mu\Sigma_+\rangle$ \\
 & $11$ & $(\Bar{N}\gamma^5\gamma^\mu u_\mu N)\langle \Sigma_+\rangle$ 
 & $(\Bar{N}\gamma^5\gamma^\mu u_\mu N)\langle \Sigma_-\rangle$ 
 & $(\Bar{N}\gamma^\mu u_\mu N)\langle \Sigma_-\rangle$ 
 & $(\Bar{N}\gamma^\mu u_\mu N)\langle \Sigma_+\rangle$ \\
\hline

\multirow{6}{*}{$ufN^2$} & $12$ & $(\Bar{N}\gamma^\mu N)\langle u^\nu \tilde{f}_+{}_{\mu\nu}\rangle$ 
 & $(\Bar{N}\gamma^\mu N)\langle u^\nu f_+{}_{\mu\nu}\rangle$ 
 & $(\Bar{N}\gamma^5\gamma^\mu N)\langle u^\nu f_+{}_{\mu\nu}\rangle$ 
 & $(\Bar{N}\gamma^5\gamma^\mu N)\langle u^\nu \tilde{f}_+{}_{\mu\nu}\rangle$ \\
 & $13$ & $(\Bar{N}\gamma^5\gamma^\nu [u^\mu,f_+{}_{\mu\nu}] N)$ 
 & $(\Bar{N}\gamma^5\gamma^\nu [u^\mu,\tilde{f}_+{}_{\mu\nu}] N)$ 
 & $(\Bar{N}\gamma^\nu [u^\mu,\tilde{f}_+{}_{\mu\nu}] N)$ 
 & $(\Bar{N}\gamma^\nu [u^\mu,f_+{}_{\mu\nu}] N)$ \\
 & $14$ & $(\Bar{N}\gamma^5\gamma^\mu N)\langle u^\nu \tilde{f}_-{}_{\mu\nu}\rangle$ 
 & $(\Bar{N}\gamma^5\gamma^\mu N)\langle u^\nu f_-{}_{\mu\nu}\rangle$ 
 & $(\Bar{N}\gamma^\mu N)\langle u^\nu f_-{}_{\mu\nu}\rangle$ 
 & $(\Bar{N}\gamma^\mu N)\langle u^\nu \tilde{f}_-{}_{\mu\nu}\rangle$ \\
 & $15$ & $(\Bar{N}\gamma^\nu [u^\mu,f_-{}_{\mu\nu}] N)$ 
 & $(\Bar{N}\gamma^\nu [u^\mu,\tilde{f}_-{}_{\mu\nu}] N)$ 
 & $(\Bar{N}\gamma^5\gamma^\nu [u^\mu,\tilde{f}_-{}_{\mu\nu}] N)$ 
 & $(\Bar{N}\gamma^5\gamma^\nu [u^\mu,f_-{}_{\mu\nu}] N)$ \\
 & $16$ & $(\Bar{N}  \sigma_{\mu\nu}\lrpartial^\rho[ \Tilde{f}_+^{\mu\nu},u_\rho] N)$
 & $(\Bar{N}\sigma_{\mu\nu}\lrpartial^\rho[ f_+^{\mu\nu},u_\rho] N)$
 & $(\Bar{N}\sigma_{\mu\nu}\lrpartial^\rho[ f_-^{\mu\nu},u_\rho] N)$
 & $(\Bar{N}\sigma_{\mu\nu}\lrpartial^\rho[ \Tilde{f}_-^{\mu\nu},u_\rho] N)$ \\
 & $17$ & $(\Bar{N} \sigma_{\mu\nu}\lrpartial^\rho N)\langle  f_-^{\nu\rho}u^\mu \rangle$
 & $(\Bar{N} \sigma_{\mu\nu}\lrpartial^\rho N)\langle  \Tilde{f}_-^{\nu\rho}u^\mu \rangle$
 & $(\Bar{N} \sigma_{\mu\nu}\lrpartial^\rho N)\langle  \Tilde{f}_+^{\nu\rho}u^\mu \rangle$
 & $(\Bar{N} \sigma_{\mu\nu}\lrpartial^\rho N)\langle  f_+^{\nu\rho}u^\mu \rangle$ \\
\hline

\multirow{2}{*}{$DfN^2$} & $18$ & $(\Bar{N}\gamma^5\gamma^\mu D^\nu f_-{}_{\mu\nu}N)$ 
 & 
 & 
 & $(\Bar{N}\gamma^\mu D^\nu f_-{}_{\mu\nu}N)$ \\
 & $19$ & $(\Bar{N}\gamma^\mu D^\nu f_+{}_{\mu\nu}N)$ 
 & 
 & 
 & $(\Bar{N}\gamma^5\gamma^\mu D^\nu f_+{}_{\mu\nu}N)$ \\
\hline
\multirow{2}{*}{$\Sigma N^2$} 
& 20 & $\bin{\gamma^5\Sigma_-}$ & $\bin{\gamma^5\Sigma_+}$ & & \\
& 21 & $\bin{\gamma^5}\lra{\Sigma_-}$ & $\bin{\gamma^5}\lra{\Sigma_+}$ & & \\
\hline
\multirow{1}{*}{$u^2D^2$} 
& 22 & & $\bin{\gamma^5}\langle u_\mu u^\mu\rangle$ & & \\
\hline
        \caption{Chiral dim-3 operator list for $SU(2)$.}
        \label{Dim-3}
\end{longtable}
\begin{longtable}{|c|c|c||c||c||c|}
\hline
& & $C+P+$ & $C+P-$ & $C-P+$ & $C-P-$\\
\hline  
Type & $i$ & $\mathcal{O}^{++}{}^{(4)}_i$ & $\mathcal{O}^{+-}{}^{(4)}_i$ & $\mathcal{O}^{-+}{}^{(4)}_i$ & $\mathcal{O}^{--}{}^{(4)}_i$ \\
\hline
\multirow{5}{*}{$D^2u^2 N^2$}
& 1& $\bin{}\lra{D_\mu u_\nu D^\mu u^\nu}$ & $\bin{\gamma^5\sigma^{\mu\nu}[D_\lambda u_\mu,D^\lambda u_\nu]}$& & $\bin{\gamma^5\gamma^\mu\lrpartial^\nu}\lra{D_\mu u_\lambda D^\lambda  u_\nu}$\\
& 2& $\bin{\sigma^{\mu\nu}[D_\lambda u_\mu,D^\lambda u_\nu]}$ & $\bin{\gamma^5\sigma_{\mu\nu}\lrpartial_\lambda\lrpartial_\rho [D^\nu u^\rho,D^\lambda u^\mu]}$ & &$\bin{\gamma^5\gamma_\mu\lrpartial_\lambda\lrpartial_\nu\lrpartial_\rho }\lra{D^\lambda u^\mu D^\nu u^\rho}$ \\
& 3& $\bin{\gamma^\mu\lrpartial^\nu}\lra{D_\mu u_\lambda D^\lambda  u_\nu}$ & & &  \\
& 4& $\bin{\sigma_{\mu\nu}\lrpartial_\lambda\lrpartial_\rho [D^\nu u^\rho,D^\lambda u^\mu]}$ &  & & \\
&5 & $\bin{\gamma_\mu\lrpartial_\lambda\lrpartial_\nu\lrpartial_\rho }\lra{D^\lambda u^\mu D^\nu u^\rho}$ & & &  \\
\hline
\multirow{6}{*}{$Du^3 N^2$}
& 6& $\bin{\gamma^5\sigma^{\mu\nu}}\lra{D_\lambda u_\mu [u^\lambda,u_\nu]}$ & $\bin{\sigma^{\mu\nu}}\lra{D_\lambda u_\mu [u^\lambda,u_\nu]}$ & $\bin{\gamma^5\sigma_{\mu\nu}u_\lambda}\lra{D^\lambda u_\mu u_\nu}$ & $\bin{\sigma^{\mu\nu}u_\lambda}\lra{D^\lambda u_\mu u_\nu}$ \\
& 7& $\bin{\gamma^5\gamma_\mu\lrpartial_\nu}\lra{D_\lambda u^\nu [u^\lambda,u^\mu]}$ & $\bin{\gamma_\mu\lrpartial_\nu D^\mu u^\nu}\lra{u_\lambda u^\lambda}$ & $\bin{\gamma^5\gamma_\mu\lrpartial_\nu D^\mu u^\nu}\lra{u_\lambda u^\lambda}$ & $\bin{\gamma_\mu\lrpartial_\nu}\lra{D_\lambda u^\nu [u^\lambda,u^\mu]}$ \\
& 8& $\varepsilon^{\mu\nu\rho\lambda}\bin{\gamma_\mu\lrpartial_\sigma u_\nu}\lra{u_\rho D_\lambda u^\sigma}$ & $\bin{\gamma_\mu\lrpartial_\nu u_\lambda}\lra{u^\mu D^\lambda u^\nu}$ & $\bin{\gamma^5\gamma_\mu\lrpartial_\nu u_\lambda}\lra{u^\mu D^\lambda u^\nu}$ & $\varepsilon^{\mu\nu\rho\lambda}\bin{\gamma^5\gamma_\mu\lrpartial_\sigma u_\nu}\lra{u_\rho D_\lambda u^\sigma}$ \\
& 9& $\bin{\gamma^5\sigma_{\mu\nu}\lrpartial_\lambda\lrpartial_\rho}\lra{D^\nu u^\rho [u^\mu,u^\lambda]}$ & $\bin{\sigma_{\mu\nu}\lrpartial_\lambda\lrpartial_\rho}\lra{D^\nu u^\rho [u^\mu,u^\lambda]}$ & $\bin{\sigma_{\mu\nu}\gamma^5\lrpartial_\lambda\lrpartial_\rho D^\nu u^\rho}\lra{u^\lambda u^\mu}$ & $\bin{\sigma_{\mu\nu}\lrpartial_\lambda\lrpartial_\rho D^\nu u^\rho}\lra{u^\lambda u^\mu}$ \\
& & & $\bin{\gamma^5\gamma_\mu \lrpartial_\lambda\lrpartial_\nu\lrpartial_\rho D^\nu u^\rho}\lra{u^\lambda u^\mu}$ & $\bin{\sigma_{\mu\nu}\gamma^5\lrpartial_\lambda\lrpartial_\rho u^\mu}\lra{u^\lambda D^\nu u^\rho}$ & $\bin{\sigma_{\mu\nu}\lrpartial_\lambda\lrpartial_\rho u^\mu}\lra{u^\lambda D^\nu u^\rho}$ \\
& & & & $\bin{\gamma_\mu \lrpartial_\lambda\lrpartial_\nu\lrpartial_\rho D^\nu u^\rho}\lra{u^\lambda u^\mu}$ & \\
\hline
\multirow{9}{*}{$u^4N^2$}
& $10$ & $(\Bar{N}N)\langle u_\mu u^\mu \rangle \langle u_\nu u^\nu\rangle$ & $(\Bar{N}\sigma_{\mu\nu}[u^\mu,u^\nu] N)\langle u_\rho u^\rho\rangle$ & & \\
& $11$ & $(\Bar{N}N)\langle u_\mu u_\nu\rangle \langle u^\mu u^\nu\rangle$ & $(\Bar{N}\sigma_{\mu\nu}u^\rho N)\langle u_\rho[u^\mu,u^\nu]\rangle$ & & \\
& $12$ & $(\Bar{N}\sigma_{\mu\nu}[u^\mu,u^\nu] N)\langle u_\rho u^\rho\rangle$ &  & & \\
& $13$ & $(\Bar{N}\sigma_{\mu\nu}u^\rho N)\langle u_\rho[u^\mu,u^\nu]\rangle$ &  & & \\
& $14$ &  $(\bar{N}\gamma^\mu \lrpartial^\nu N)\langle u_\rho u_\mu\rangle\langle u^\rho u_\nu\rangle$
 & $(\bar{N}\gamma^5\gamma^\mu \lrpartial^\nu u^\rho N)\langle u_\mu[u_\rho,u_\nu]\rangle$ 
 & $(\bar{N}\gamma^\mu \lrpartial^\nu u^\rho N)\langle u_\mu[u_\rho,u_\nu]\rangle$ 
 &$(\bar{N}\gamma^5 \gamma^\mu \lrpartial^\nu N)\langle u_\rho u_\mu\rangle\langle u^\rho u_\nu\rangle$ \\
 & $15$ & $(\bar{N}\gamma^\mu \lrpartial^\nu N)\langle u_\rho u^\rho\rangle\langle u_\mu u_\nu\rangle$ 
 & $(\bar{N}\gamma^5\gamma^\mu \lrpartial^\nu [u_\nu,u_\mu] N)\langle u_\rho u^\rho\rangle$ 
 & $(\bar{N}\gamma^\mu \lrpartial^\nu [u_\nu,u_\mu] N)\langle u_\rho u^\rho\rangle$ 
 & $(\bar{N}\gamma^5 \gamma^\mu \lrpartial^\nu N)\langle u_\rho u^\rho\rangle\langle u_\mu u_\nu\rangle$ \\
 & $16$ & $(\bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda [u_\mu,u_\nu] N)\langle u_\rho u_\lambda\rangle$ 
 & $(\bar{N}\gamma^5\gamma^\mu \lrpartial^\nu [u^\rho,u_\mu]N)\langle u_\rho u_\nu\rangle$ 
 & $(\bar{N}\gamma^\mu \lrpartial^\nu [u^\rho,u_\mu]N)\langle u_\rho u_\nu\rangle$ 
 & $(\bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\langle\rangle u_\mu u_\rho N)\langle u_\nu u_\lambda\rangle$ \\
 & $17$ & $(\bar{N}\sigma_{\mu\nu}\lrpartial^\lambda\lrpartial^\rho u_\rho N)\lra{u^\nu [u_\lambda ,u^\mu]}$ 
 & $(\bar{N}\gamma^5\sigma_{\mu\nu}\lrpartial^\lambda\lrpartial^\rho u_\rho N)\lra{u^\nu [u_\lambda ,u^\mu]}$ 
 & 
 & \\
 & $18$ & $(\bar{N}\gamma_\mu \lrpartial_\lambda\lrpartial_\nu \lrpartial_\rho N)\lra{u^\lambda u^\nu}\lra{u^\mu u^\rho}$ 
 & $(\bar{N}\gamma^5\gamma_\mu \lrpartial_\lambda \lrpartial_\nu\lrpartial_\rho [u^\rho,u^\mu] N)\lra{u^\lambda u^\nu}$
 & $(\bar{N}\gamma_\mu \lrpartial_\lambda \lrpartial_\nu\lrpartial_\rho [u^\rho,u^\mu] N)\lra{u^\lambda u^\nu}$
 & $(\bar{N}\gamma^5\gamma_\mu \lrpartial_\lambda\lrpartial_\nu \lrpartial_\rho N)\lra{u^\lambda u^\nu}\lra{u^\mu u^\rho}$ \\
\hline
\multirow{8}{*}{$Du\Sigma N^2$}
&19 & $\bin{\gamma^5\sigma^{\mu\nu}[u_\mu,D_\nu\Sigma_+]}$ & $\bin{}\lra{u_\mu D^\mu\Sigma_+}$ & $\bin{\gamma^5\sigma^{\mu\nu}}\lra{u_\mu D_\nu\Sigma_+}$ & $\bin{\sigma^{\mu\nu}}\lra{u_\mu D_\nu\Sigma_+}$ \\
&20 & $\bin{}\lra{u_\mu D^\mu\Sigma_-}$ & $\bin{\sigma^{\mu\nu}[u_\mu,D_\nu\Sigma_+]}$ & $\bin{\sigma^{\mu\nu}}\lra{u_\mu D_\nu\Sigma_-}$ & $\bin{[u_\mu,D^\mu\Sigma_+]}$ \\
& 21& $\bin{\sigma^{\mu\nu}[u_\mu,D_\nu\Sigma_-]}$ & $\bin{\gamma^5\sigma^{\mu\nu}[u_\mu,D_\nu\Sigma_-]}$ & $\bin{[u_\mu,D^\mu\Sigma_-]}$ & $\bin{\gamma^5\sigma^{\mu\nu}}\lra{u_\mu D_\nu\Sigma_-}$ \\
& 22& $\bin{ u^\mu}D_\mu\lra{\Sigma_-}$ & $\bin{ u^\mu}D_\mu\lra{\Sigma_+}$ & $\bin{\gamma^5\sigma^{\mu\nu} u_\mu}D_\nu\lra{\Sigma_+}$ & $\bin{\sigma^{\mu\nu} u_\mu}D_\nu\lra{\Sigma_+}$ \\
& 23& $\bin{\gamma^5\gamma^\mu\lrpartial^\nu [D_\nu u_\mu,\Sigma_+]}$ &  $\bin{\gamma^5\gamma^\mu\lrpartial^\nu [D_\nu u_\mu,\Sigma_-]}$ & $\bin{\sigma^{\mu\nu} u_\mu}D_\nu\lra{\Sigma_-}$ & $\bin{\gamma^5\sigma^{\mu\nu} u_\mu}D_\nu\lra{\Sigma_-}$ \\
& 24& $\bin{\gamma^\mu\lrpartial^\nu}\lra{D_\nu u_\mu\Sigma_-}$ &  $\bin{\gamma^5\gamma^\mu\lrpartial^\nu}\lra{D_\nu u_\mu\Sigma_+}$ & $\bin{\gamma^\nu\lrpartial^\mu}\lra{D_\nu u_\mu\Sigma_+}$ & $\bin{\gamma^\mu\lrpartial^\nu [D_\nu u_\mu,\Sigma_+]}$ \\
&25 & $\bin{\gamma^\mu\lrpartial^\nu D_\mu u_\nu}\lra{\Sigma_-}$ & $\bin{\gamma^\mu\lrpartial^\nu D_\mu u_\nu}\lra{\Sigma_+}$ & $\bin{\gamma^\mu\lrpartial^\nu [D_\nu u_\mu,\Sigma_-]}$ & $\bin{\gamma^\nu\lrpartial^\mu}\lra{D_\nu u_\mu\Sigma_-}$ \\
& & &  & $\bin{\gamma^5\gamma^\mu\lrpartial^\nu D_\mu u_\nu}\lra{\Sigma_+}$ & $\bin{\gamma^5\gamma^\mu\lrpartial^\nu D_\mu u_\nu}\lra{\Sigma_-}$ \\
\hline
\multirow{10}{*}{$u^2\Sigma N^2$}
&26 & $\bin{\sigma_{\mu\nu}}\lra{\Sigma_+ [u_\mu,u_\nu]}$ & $\bin{\sigma_{\mu\nu}}\lra{\Sigma_+ [u_\mu,u_\nu]}$ & $\bin{\sigma_{\mu\nu}u^\mu}\lra{\Sigma_+ u^\nu}$ & $\bin{\gamma^5\sigma_{\mu\nu} u^\mu}\lra{\Sigma_+ u^\nu}$ \\
& 27& $\bin{u_\mu}\lra{\Sigma_+ u^\mu}$ & $\bin{u_\mu}\lra{\Sigma_- u^\mu}$ & & \\
& 28& $\bin{\Sigma_+}\lra{u_\mu u^\mu}$ & $\bin{\Sigma_-}\lra{u_\mu u^\mu}$ & & \\
& 29& $\bin{\gamma^5\sigma_{\mu\nu}}\lra{\Sigma_- [u_\mu,u_\nu]}$ & $\bin{\sigma_{\mu\nu}}\lra{\Sigma_- [u_\mu,u_\nu]}$ & $\bin{\gamma^5\sigma_{\mu\nu} u^\mu}\lra{\Sigma_- u^\nu}$ & $\bin{\sigma_{\mu\nu}u^\mu}\lra{\Sigma_- u^\nu}$ \\
& 30& $\bin{}\lra{u_\mu u^\mu}\lra{\Sigma_+}$ & $\bin{\sigma^{\mu\nu} [u_\mu,u_\nu]}\lra{\Sigma_+}$ & & \\
& 31& $\bin{\sigma^{\mu\nu}[u_\mu,u_\nu]}\lra{\Sigma_+}$ & $\bin{}\lra{u_\mu u^\mu}\lra{\Sigma_-}$ & & \\
& 32& $\bin{\gamma^5\sigma^{\mu\nu} [u_\mu,u_\nu]}\lra{\Sigma_-}$ & $\bin{\sigma^{\mu\nu}[u_\mu,u_\nu]}\lra{\Sigma_-}$ & & \\
& 33& $\bin{\gamma^\mu\lrpartial^\nu u_\nu}\lra{\Sigma_+ u_\mu}$ & $\bin{\gamma^\mu\lrpartial^\nu u_\nu}\lra{\Sigma_- u_\mu}$ & $\bin{\gamma^5\gamma^\mu\lrpartial^\nu u_\nu}\lra{\Sigma_- u_\mu}$ & $\bin{\gamma^5\gamma^\mu\lrpartial^\nu u_\nu}\lra{\Sigma_+ u_\mu}$ \\
&34 & $\bin{\gamma^\mu\lrpartial^\nu \Sigma_+}\lra{u_\mu u_\nu}$ & $\bin{\gamma^\mu\lrpartial^\nu \Sigma_-}\lra{u_\mu u_\nu}$ & $\bin{\gamma^5\gamma^\mu\lrpartial^\nu \Sigma_-}\lra{u_\mu u_\nu}$ & $\bin{\gamma^5\gamma^\mu\lrpartial^\nu \Sigma_+}\lra{u_\mu u_\nu}$ \\
& 35& $\bin{\gamma^\mu\lrpartial^\nu}\lra{u_\mu u_\nu}\lra{\Sigma_+}$ & $\bin{\gamma^\mu\lrpartial^\nu}\lra{u_\mu u_\nu}\lra{\Sigma_-}$ & $\bin{\gamma^5\gamma^\mu\lrpartial^\nu}\lra{u_\mu u_\nu}\lra{\Sigma_-}$ & $\bin{\gamma^5\gamma^\mu\lrpartial^\nu}\lra{u_\mu u_\nu}\lra{\Sigma_+}$ \\
\hline
\multirow{15}{*}{$DufN^2$}
& 36& $\bin{\sigma^{\mu\nu}}\lra{D_\nu \Tilde{f}_+{}_{\mu\lambda}u^\lambda}$ & $\bin{[D_\mu f_+^{\mu\nu},u_\nu]}$ & $\bin{\sigma^{\mu\nu}[D_\nu \Tilde{f}_+{}_{\mu\lambda},u^\lambda]}$ & $\bin{}\lra{D_\mu f_+{}^{\mu\nu} u_\nu}$ \\
&37 & $\bin{\sigma^{\mu\nu}}\lra{D^\lambda \Tilde{f}_+{}_{\mu\lambda}u_\nu}$ & $\bin{\sigma^{\mu\nu}}\lra{D_\nu f_+{}_{\mu\lambda}u^\lambda}$ & $\bin{\sigma^{\mu\nu}[D^\lambda \Tilde{f}_+{}_{\mu\lambda},u_\nu]}$ & $\bin{\sigma^{\mu\nu}[D_\nu f_+{}_{\mu\lambda},u^\lambda]}$ \\
& 38& $\bin{\sigma^{\mu\nu}}\lra{\Tilde{f}_+{}_{\lambda\mu}D^\lambda u_\nu}$ & $\bin{\sigma^{\mu\nu}}\lra{D^\lambda f_+{}_{\mu\lambda}u_\nu}$ & $\bin{\sigma^{\mu\nu}[\Tilde{f}_+{}_{\lambda\mu},D^\lambda u_\nu]}$ & $\bin{\sigma^{\mu\nu}[D^\lambda f_+{}_{\mu\lambda},u_\nu]}$ \\
& 39& $\bin{}\lra{D_\mu f_-{}^{\mu\nu} u_\nu}$ & $\bin{\sigma^{\mu\nu}}\lra{f_+{}_{\lambda\mu}D^\lambda u_\nu}$ & $\bin{[D_\mu f_-^{\mu\nu},u_\nu]}$ & $\bin{\sigma^{\mu\nu}[f_+{}_{\lambda\mu},D^\lambda u_\nu]}$ \\
& 40&  $\bin{\sigma^{\mu\nu}[D_\nu f_-{}_{\mu\lambda},u^\lambda]}$ & $\bin{\sigma^{\mu\nu}[D_\nu \Tilde{f}_-{}_{\mu\lambda},u^\lambda]}$ & $\bin{\sigma^{\mu\nu}}\lra{D_\nu f_-{}_{\mu\lambda}u^\lambda}$ & $\bin{\sigma^{\mu\nu}}\lra{D_\nu \Tilde{f}_-{}_{\mu\lambda}u^\lambda}$ \\
& 41& $\bin{\sigma^{\mu\nu}[D^\lambda f_-{}_{\mu\lambda},u_\nu]}$ & $\bin{\sigma^{\mu\nu}[D^\lambda \Tilde{f}_-{}_{\mu\lambda},u_\nu]}$ & $\bin{\sigma^{\mu\nu}}\lra{D^\lambda f_-{}_{\mu\lambda}u_\nu}$ & $\bin{\sigma^{\mu\nu}}\lra{D^\lambda \Tilde{f}_-{}_{\mu\lambda}u_\nu}$ \\
&42& $\bin{\sigma^{\mu\nu}[f_-{}_{\lambda\mu},D^\lambda u_\nu]}$ & $\bin{\sigma^{\mu\nu}[\Tilde{f}_-{}_{\lambda\mu},D^\lambda u_\nu]}$ &  $\bin{\sigma^{\mu\nu}}\lra{f_-{}_{\lambda\mu}D^\lambda u_\nu}$ &  $\bin{\sigma^{\mu\nu}}\lra{\Tilde{f}_-{}_{\lambda\mu}D^\lambda u_\nu}$ \\
& 43& $\bin{\gamma^5\gamma^\mu \lrpartial^\nu}\lra{f_+{}_{\mu\lambda} D^\lambda u_\nu}$ &  $\bin{\gamma^5\gamma^\mu \lrpartial^\nu}\lra{\Tilde{f}_+{}_{\mu\lambda} D^\lambda u_\nu}$ & $\bin{\gamma^\mu \lrpartial^\nu}\lra{\Tilde{f}_+{}_{\mu\lambda} D^\lambda u_\nu}$ & $\bin{\gamma^\mu \lrpartial^\nu}\lra{f_+{}_{\mu\lambda} D^\lambda u_\nu}$ \\
& 44& $\bin{\gamma^\mu \lrpartial^\nu [\Tilde{f}_+{}_{\mu\lambda} ,D^\lambda u_\nu]}$ & $\bin{\gamma^\mu \lrpartial^\nu [f_+{}_{\mu\lambda} ,D^\lambda u_\nu]}$ & $\bin{\gamma^5\gamma^\mu \lrpartial^\nu [f_+{}_{\mu\lambda} ,D^\lambda u_\nu]}$ & $\bin{\gamma^5\gamma^\mu \lrpartial^\nu [\Tilde{f}_+{}_{\mu\lambda} ,D^\lambda u_\nu]}$ \\
& 45&$\bin{\gamma^5\gamma^\mu \lrpartial^\nu}\lra{D^\lambda f_+{}_{\mu\lambda}u_\nu}$ & $\bin{\gamma^\mu \lrpartial^\nu [D^\lambda f_+{}_{\mu\lambda},u_\nu]}$ & $\bin{\gamma^5\gamma^\mu \lrpartial^\nu [D^\lambda f_+{}_{\mu\lambda},u_\nu]}$ & $\bin{\gamma^\mu \lrpartial^\nu}\lra{D^\lambda f_+{}_{\mu\lambda}u_\nu]}$ \\
& 46&$\bin{\gamma^\mu \lrpartial^\nu}\lra{f_-{}_{\mu\lambda} D^\lambda u_\nu}$ &$\bin{\gamma^\mu \lrpartial^\nu}\lra{\Tilde{f}_-{}_{\mu\lambda} D^\lambda u_\nu}$&$\bin{\gamma^5\gamma^\mu \lrpartial^\nu}\lra{\Tilde{f}_-{}_{\mu\lambda} D^\lambda u_\nu}$&$\bin{\gamma^5\gamma^\mu \lrpartial^\nu}\lra{f_-{}_{\mu\lambda} D^\lambda u_\nu}$\\
& 47&$\bin{\gamma^5\gamma^\mu \lrpartial^\nu [\Tilde{f}_-{}_{\mu\lambda} ,D^\lambda u_\nu]}$ &$\bin{\gamma^5\gamma^\mu \lrpartial^\nu [f_-{}_{\mu\lambda} ,D^\lambda u_\nu]}$&$\bin{\gamma^\mu \lrpartial^\nu [f_-{}_{\mu\lambda} ,D^\lambda u_\nu]}$& $\bin{\gamma^\mu \lrpartial^\nu [\Tilde{f}_-{}_{\mu\lambda} ,D^\lambda u_\nu]}$\\
& 48&$\bin{\gamma^\mu \lrpartial^\nu}\lra{D^\lambda f_-{}_{\mu\lambda}u_\nu]}$ &$\bin{\gamma^5\gamma^\mu \lrpartial^\nu [D^\lambda f_-{}_{\mu\lambda},u_\nu]}$&$\bin{\gamma^\mu \lrpartial^\nu [D^\lambda f_-{}_{\mu\lambda},u_\nu]}$&$\bin{\gamma^5\gamma^\mu \lrpartial^\nu}\lra{D^\lambda f_-{}_{\mu\lambda}u_\nu}$\\
&49 & $\bin{\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda}\lra{\Tilde{f}_+{}_{\mu\nu}D_\rho u_\lambda}$ & $\bin{\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda}\lra{f_+{}_{\mu\nu}D_\rho u_\lambda}$ & $\bin{\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda [\Tilde{f}_+{}_{\mu\nu},D_\rho u_\lambda]}$ & $\bin{\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda [f_+{}_{\mu\nu},D_\rho u_\lambda]}$ \\
& 50& $\bin{\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda [f_-{}_{\mu\nu},D_\rho u_\lambda]}$ & $\bin{\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda [\Tilde{f}_-{}_{\mu\nu},D_\rho u_\lambda]}$  & $\bin{\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda}\lra{f_-{}_{\mu\nu}D_\rho u_\lambda}$ & $\bin{\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda}\lra{\Tilde{f}_-{}_{\mu\nu}D_\rho u_\lambda}$ \\
\hline
{$u^2fN^2$}
&51 & $\bin{\sigma^{\mu\nu}u_\nu}\lra{f_+{}_{\mu\lambda}u^\lambda}$ & $\bin{\sigma^{\mu\nu}u_\nu}\lra{\Tilde{f}_+{}_{\mu\lambda}u^\lambda}$ & $\bin{u_\nu}\lra{f_+^{\mu\nu}u_\mu}$ & $\bin{u_\nu}\lra{\tilde{f}_+^{\mu\nu}u_\mu}$ \\
& 52& $\bin{\sigma^{\mu\nu}f_+{}_{\mu\lambda}}\lra{u_\nu u^\lambda}$ & $\bin{\sigma^{\mu\nu}\Tilde{f}_+{}_{\mu\lambda}}\lra{u_\nu u^\lambda}$ & $\bin{\sigma^{\mu\nu}}\lra{f_+{}_{\mu\lambda}[u_\nu,u^\lambda]}$ & $\bin{\sigma^{\mu\nu}}\lra{\Tilde{f}_+{}_{\mu\lambda}[u_\nu,u^\lambda]}$ \\
& 53&$\bin{\sigma^{\mu\nu}u^\lambda}\lra{f_+{}_{\mu\lambda}u_\nu}$ & $\bin{\sigma^{\mu\nu}u^\lambda}\lra{\Tilde{f}_+{}_{\mu\lambda}u_\nu}$ &  $\bin{\sigma^{\mu\nu}u_\nu}\lra{\Tilde{f}_-{}_{\mu\lambda}u^\lambda}$ &  $\bin{\sigma^{\mu\nu}u_\nu}\lra{f_-{}_{\mu\lambda}u^\lambda}$ \\
& 54& $\bin{\sigma^{\mu\nu}f_+{}_{\mu\nu}}\lra{u_\rho u^\rho}$ & $\bin{\sigma^{\mu\nu}\Tilde{f}_+{}_{\mu\nu}}\lra{u_\rho u^\rho}$ & $\bin{\sigma^{\mu\nu}\Tilde{f}_-{}_{\mu\lambda}}\lra{u_\nu u^\lambda}$ & $\bin{\sigma^{\mu\nu}f_-{}_{\mu\lambda}}\lra{u_\nu u^\lambda}$ \\
& 55& $\bin{\sigma^{\mu\nu}u_\rho}\lra{f_+{}_{\mu\nu} u^\rho}$ & $\bin{\sigma^{\mu\nu}u_\rho}\lra{\Tilde{f}_+{}_{\mu\nu} u^\rho}$ & $\bin{\sigma^{\mu\nu}u^\lambda}\lra{\Tilde{f}_-{}_{\mu\lambda}u_\nu}$ & $\bin{\sigma^{\mu\nu}u^\lambda}\lra{f_-{}_{\mu\lambda}u_\nu}$ \\
& 56& $\bin{}\lra{f_+^{\mu\nu}[u_\mu,u_\nu]}$ & $\bin{}\lra{\tilde{f}_+^{\mu\nu}[u_\mu,u_\nu]}$ & $\bin{\sigma^{\mu\nu}\Tilde{f}_-{}_{\mu\nu}}\lra{u_\rho u^\rho}$ & $\bin{\sigma^{\mu\nu}f_-{}_{\mu\nu}}\lra{u_\rho u^\rho}$ \\
& 57& $\bin{u_\nu}\lra{\tilde{f}_-^{\mu\nu}u_\mu}$ & $\bin{u_\nu}\lra{f_-^{\mu\nu}u_\mu}$ & $\bin{\sigma^{\mu\nu}u_\rho}\lra{\Tilde{f}_-{}_{\mu\nu} u^\rho}$ & $\bin{\sigma^{\mu\nu}u_\rho}\lra{f_-{}_{\mu\nu} u^\rho}$ \\
& 58& $\bin{\sigma^{\mu\nu}}\lra{\Tilde{f}_-{}_{\mu\lambda}[u_\nu,u^\lambda]}$ & $\bin{\sigma^{\mu\nu}}\lra{f_-{}_{\mu\lambda}[u_\nu,u^\lambda]}$ & $\bin{}\lra{\tilde{f}_-^{\mu\nu}[u_\mu,u_\nu]}$ & $\bin{}\lra{f_-^{\mu\nu}[u_\mu,u_\nu]}$ \\

& 59& $\bin{\gamma^5\gamma^\mu\lrpartial_\nu u^\nu}\lra{\tilde{f}_+{}_{\mu\lambda}u^\lambda}$ & $\bin{\gamma^5\gamma^\mu\lrpartial_\nu u^\nu}\lra{f_+{}_{\mu\lambda}u^\lambda}$ & $\bin{\gamma^\mu\lrpartial_\nu u^\nu}\lra{f_+{}_{\mu\lambda}u^\lambda}$ & $\bin{\gamma^\mu\lrpartial_\nu u^\nu}\lra{\tilde{f}_+{}_{\mu\lambda}u^\lambda}$ \\
&60 & $\bin{\gamma^5\gamma^\mu\lrpartial_\nu u^\lambda}\lra{\tilde{f}_+{}_{\mu\lambda}u^\nu}$ & $\bin{\gamma^5\gamma^\mu\lrpartial_\nu u^\lambda}\lra{f_+{}_{\mu\lambda}u^\nu}$ & $\bin{\gamma^\mu\lrpartial_\nu u^\lambda}\lra{f_+{}_{\mu\lambda}u^\nu}$ & $\bin{\gamma^\mu\lrpartial_\nu u^\lambda}\lra{\tilde{f}_+{}_{\mu\lambda}u^\nu}$ \\
& 61&$\bin{\gamma^5\gamma^\mu \lrpartial_\nu \tilde{f}_+{}_{\mu\lambda}}\lra{u^\nu u^\lambda}$ & $\bin{\gamma^5\gamma^\mu \lrpartial_\nu f_+{}_{\mu\lambda}}\lra{u^\nu u^\lambda}$ & $\bin{\gamma^\mu \lrpartial_\nu f_+{}_{\mu\lambda}}\lra{u^\nu u^\lambda}$ & $\bin{\gamma^\mu \lrpartial_\nu \tilde{f}_+{}_{\mu\lambda}}\lra{u^\nu u^\lambda}$ \\
& 62& $\bin{\gamma^5\gamma^\mu \lrpartial_\nu }\lra{\tilde{f}_+{}_{\mu\lambda}[u^\nu ,u^\lambda]}$ & $\bin{\gamma^5\gamma^\mu \lrpartial_\nu }\lra{f_+{}_{\mu\lambda}[u^\nu ,u^\lambda]}$ &  $\bin{\gamma^\mu \lrpartial_\nu }\lra{f_+{}_{\mu\lambda}[u^\nu ,u^\lambda]}$ & $\bin{\gamma^\mu \lrpartial_\nu }\lra{\tilde{f}_+{}_{\mu\lambda}[u^\nu ,u^\lambda]}$\\
& 63& $\bin{\gamma^\mu\lrpartial_\nu u^\nu}\lra{\tilde{f}_-{}_{\mu\lambda}u^\lambda}$&$\bin{\gamma^\mu\lrpartial_\nu u^\nu}\lra{f_-{}_{\mu\lambda}u^\lambda}$&$\bin{\gamma^5\gamma^\mu\lrpartial_\nu u^\nu}\lra{f_-{}_{\mu\lambda}u^\lambda}$&$\bin{\gamma^5\gamma^\mu\lrpartial_\nu u^\nu}\lra{\tilde{f}_-{}_{\mu\lambda}u^\lambda}$\\
& 64&$\bin{\gamma^\mu\lrpartial_\nu u^\lambda}\lra{\tilde{f}_-{}_{\mu\lambda}u^\nu}$ &$\bin{\gamma^\mu\lrpartial_\nu u^\lambda}\lra{f_-{}_{\mu\lambda}u^\nu}$&$\bin{\gamma^5\gamma^\mu\lrpartial_\nu u^\lambda}\lra{f_-{}_{\mu\lambda}u^\nu}$&$\bin{\gamma^5\gamma^\mu\lrpartial_\nu u^\lambda}\lra{\tilde{f}_-{}_{\mu\lambda}u^\nu}$\\
& 65&$\bin{\gamma^\mu \lrpartial_\nu \tilde{f}_-{}_{\mu\lambda}}\lra{u^\nu u^\lambda}$ &$\bin{\gamma^\mu \lrpartial_\nu f_-{}_{\mu\lambda}}\lra{u^\nu u^\lambda}$&$\bin{\gamma^5\gamma^\mu \lrpartial_\nu f_-{}_{\mu\lambda}}\lra{u^\nu u^\lambda}$&$\bin{\gamma^5\gamma^\mu \lrpartial_\nu \tilde{f}_-{}_{\mu\lambda}}\lra{u^\nu u^\lambda}$\\
& 66& $\bin{\gamma^\mu \lrpartial_\nu }\lra{\tilde{f}_-{}_{\mu\lambda}[u^\nu ,u^\lambda]}$&$\bin{\gamma^\mu \lrpartial_\nu }\lra{f_-{}_{\mu\lambda}[u^\nu ,u^\lambda]}$&$\bin{\gamma^5\gamma^\mu \lrpartial_\nu }\lra{f_-{}_{\mu\lambda}[u^\nu ,u^\lambda]}$&$\bin{\gamma^5\gamma^\mu \lrpartial_\nu }\lra{\tilde{f}_-{}_{\mu\lambda}[u^\nu ,u^\lambda]}$\\
&67&$\bin{\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\lambda}\lra{f_+{}_{\mu\nu}u^\rho}$&$\bin{\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\lambda}\lra{\Tilde{f}_+{}_{\mu\nu}u^\rho}$&$\bin{\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\lambda}\lra{\Tilde{f}_-{}_{\mu\nu}u^\rho}$&$\bin{\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\lambda}\lra{f_-{}_{\mu\nu}u^\rho}$\\
&68&$\bin{\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda f_+{}_{\mu\nu}}\lra{u_\lambda u^\rho}$&$\bin{\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda \Tilde{f}_+{}_{\mu\nu}}\lra{u_\lambda u^\rho}$&$\bin{\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda \Tilde{f}_-{}_{\mu\nu}}\lra{u_\lambda u^\rho}$&$\bin{\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda f_-{}_{\mu\nu}}\lra{u_\lambda u^\rho}$\\
\hline
\multirow{12}{*}{$f^2N^2$}
& 69& $\bin{}\lra{f_+{}_{\mu\nu}f_+^{\mu\nu}}$ & $\bin{}\lra{\tilde{f}_+{}_{\mu\nu}f_+^{\mu\nu}}$ & $\bin{}\lra{\tilde{f}_+{}_{\mu\nu}f_-^{\mu\nu}}$ & $\bin{}\lra{f_+{}_{\mu\nu}f_-^{\mu\nu}}$ \\
& 70& $\bin{\sigma_{\mu\nu}[f_+^{\mu\lambda},f_+{}_\lambda^\nu]}$ & $\bin{\sigma_{\mu\nu}[\tilde{f}_+^{\mu\lambda},f_+{}_\lambda^\nu]}$ & $\bin{\sigma^{\mu\nu}[\tilde{f}_+{}_{\mu\lambda},f_-^\lambda{}_\nu]}$ & $\bin{\sigma^{\mu\nu}[f_+{}_{\mu\lambda},f_-^\lambda{}_\nu]}$ \\
& 71& $\bin{}\lra{f_-{}_{\mu\nu}f_-^{\mu\nu}}$ & $\bin{}\lra{\tilde{f}_-{}_{\mu\nu}f_-^{\mu\nu}}$ & $\bin{\gamma^5\gamma^\mu\lrpartial_\nu [f_+{}_{\nu\lambda},f_-^\lambda{}_\mu]}$&$\bin{\gamma^5\gamma^\mu\lrpartial_\nu}\lra{f_+{}_{\nu\lambda}f_+^{\lambda\mu}}$\\

&72 & $\bin{\sigma_{\mu\nu}[f_-^{\mu\lambda},f_-^\lambda{}_\nu]}$ & $\bin{\sigma_{\mu\nu}[\tilde{f}_-^{\mu\lambda},f_-^\lambda{}_\nu]}$ &$\bin{\gamma^\mu\lrpartial_\nu}\lra{\tilde{f}_-{}_{\nu\lambda}f_+^{\lambda\mu}}$&$\bin{\gamma^\mu\lrpartial_\nu[\Tilde{f}_+{}_{\nu\lambda},f_+^{\lambda\mu}]}$ \\
&73& $\bin{\sigma^{\mu\nu}}\lra{\tilde{f}_+{}_{\mu\lambda}f_-^\lambda{}_\nu}$ & $\bin{\sigma^{\mu\nu}}\lra{f_+{}_{\mu\lambda}f_-^\lambda{}_\nu}$ & & $\bin{\gamma^5\gamma^\mu\lrpartial_\nu}\lra{f_-{}_{\nu\lambda}f_-^{\lambda\mu}}$\\
&74& $\bin{[\tilde{f}_+{}_{\mu\nu},f_-^{\mu\nu}]}$ & $\bin{[f_+{}_{\mu\nu},f_-^{\mu\nu}]}$ & & $\bin{\gamma^\mu\lrpartial_\nu[\Tilde{f}_-{}_{\nu\lambda},f_-^{\lambda\mu}]}$\\

&75& $\bin{\gamma^\mu\lrpartial_\nu}\lra{f_+{}_{\nu\lambda}f_+^{\lambda\mu}}$ & $\bin{\gamma^\mu\lrpartial_\nu [f_+{}_{\nu\lambda},f_-^\lambda{}_\mu]}$&  & $\bin{\gamma^5\gamma^\mu\lrpartial_\nu [\tilde{f}_+{}_{\nu\lambda},f_-^\lambda{}_\mu]}$ \\
&76&$\bin{\gamma^5\gamma^\mu\lrpartial_\nu[\Tilde{f}_+{}_{\nu\lambda},f_+^{\lambda\mu}]}$&$\bin{\gamma^5\gamma^\mu\lrpartial_\nu}\lra{\tilde{f}_-{}_{\nu\lambda}f_+^{\lambda\mu}}$&&$\bin{\gamma^\mu\lrpartial_\nu}\lra{f_-{}_{\nu\lambda}f_+^{\lambda\mu}}$\\
&77& $\bin{\gamma^\mu\lrpartial_\nu}\lra{f_-{}_{\nu\lambda}f_-^{\lambda\mu}}$ &  &  &   \\
&78&$\bin{\gamma^5\gamma^\mu\lrpartial_\nu[\Tilde{f}_-{}_{\nu\lambda},f_-^{\lambda\mu}]}$&&&\\
&79 & $\bin{\gamma^\mu\lrpartial_\nu [\tilde{f}_+{}_{\nu\lambda},f_-^\lambda{}_\mu]}$ &   &  &   \\
&80&$\bin{\gamma^5\gamma^\mu\lrpartial_\nu}\lra{f_-{}_{\nu\lambda}f_+^{\lambda\mu}}$&&&\\
\hline
\multirow{6}{*}{$\Sigma^2N^2$}
& 81& $\bin{}\lra{\Sigma_+\Sigma_+}$ & $\bin{}\lra{\Sigma_+\Sigma_-}$ & & $\bin{[\Sigma_+,\Sigma_-]}$ \\

&82& $\bin{}\lra{\Sigma_-\Sigma_-}$ & $\bin{\Sigma_+}\lra{\Sigma_-}$ & & \\

& 83& $\bin{\Sigma_+}\lra{\Sigma_+}$ & $\bin{\Sigma_-}\lra{\Sigma_+}$ &  &  \\

& 84& $\bin{\Sigma_-}\lra{\Sigma_-}$ & $\bin{}\lra{\Sigma_+}\lra{\Sigma_-}$ & & \\

& 85& $\bin{}\lra{\Sigma_+}\lra{\Sigma_+}$ &  & & \\

& 86& $\bin{}\lra{\Sigma_-}\lra{\Sigma_-}$ &  & & \\
\hline
\multirow{6}{*}{$\Sigma f N^2$}
& 87& $\bin{\sigma^{\mu\nu}}\lra{\Sigma_+ f_+{}_{\mu\nu}}$ & $\bin{\sigma^{\mu\nu}}\lra{\Sigma_+ \tilde{f}_+{}_{\mu\nu}}$ & $\bin{\sigma^{\mu\nu}[\Sigma_+,f_+{}_{\mu\nu}]}$ & $\bin{\sigma^{\mu\nu}[\Sigma_+,\tilde{f}_+{}_{\mu\nu}]}$ \\

& 88& $\bin{\sigma^{\mu\nu}[\Sigma_+,\tilde{f}_-{}_{\mu\nu}]}$ & $\bin{\sigma^{\mu\nu}[\Sigma_+,f_-{}_{\mu\nu}]}$ & $\bin{\sigma^{\mu\nu}}\lra{\Sigma_+ \tilde{f}_-{}_{\mu\nu}}$ & $\bin{\sigma^{\mu\nu}}\lra{\Sigma_+ f_-{}_{\mu\nu}}$ \\

& 89& $\bin{\sigma^{\mu\nu}}\lra{\Sigma_- \tilde{f}_+{}_{\mu\nu}}$ & $\bin{\sigma^{\mu\nu}}\lra{\Sigma_- f_+{}_{\mu\nu}}$ & $\bin{\sigma^{\mu\nu}[\Sigma_-,\tilde{f}_+{}_{\mu\nu}]}$ & $\bin{\sigma^{\mu\nu}[\Sigma_-,f_+{}_{\mu\nu}]}$ \\

& 90& $\bin{\sigma^{\mu\nu}[\Sigma_-,f_-{}_{\mu\nu}]}$ & $\bin{\sigma^{\mu\nu}[\Sigma_-,\tilde{f}_-{}_{\mu\nu}]}$ & $\bin{\sigma^{\mu\nu}}\lra{\Sigma_- f_-{}_{\mu\nu}}$ & $\bin{\sigma^{\mu\nu}}\lra{\Sigma_- \tilde{f}_-{}_{\mu\nu}}$ \\

& 91& $\bin{\sigma_{\mu\nu}f_+^{\mu\nu}}\lra{\Sigma_+}$ & $\bin{\sigma_{\mu\nu}\tilde{f}_+^{\mu\nu}}\lra{\Sigma_+}$ & $\bin{\sigma_{\mu\nu}\tilde{f}_-^{\mu\nu}}\lra{\Sigma_+}$ & $\bin{\sigma_{\mu\nu}f_-^{\mu\nu}}\lra{\Sigma_+}$ \\

& 92& $\bin{\sigma_{\mu\nu}\tilde{f}_+^{\mu\nu}}\lra{\Sigma_-}$ & $\bin{\sigma_{\mu\nu}f_+^{\mu\nu}}\lra{\Sigma_-}$ & $\bin{\sigma_{\mu\nu}f_-^{\mu\nu}}\lra{\Sigma_-}$ & $\bin{\sigma_{\mu\nu}\tilde{f}_-^{\mu\nu}}\lra{\Sigma_-}$ \\
\hline
\multirow{1}{*}{$D^2f_+N^2$}
& 93& $\bin{\sigma_{\mu\nu}D^2 f_+^{\mu\nu}}$ & $\bin{\sigma_{\mu\nu}D^2 \tilde{f}_+^{\mu\nu}}$ & $\bin{\sigma_{\mu\nu}D^2 \tilde{f}_-^{\mu\nu}}$ & $\bin{\sigma_{\mu\nu}D^2 f_-^{\mu\nu}}$ \\
\hline
\multirow{2}{*}{$D^2\Sigma N^2$} 
& 94& $\bin{D^2\Sigma_+}$ & $\bin{D^2\Sigma_-}$ & & \\

& 95& $\bin{}D^2\lra{\Sigma_+}$ & $\bin{}D^2\lra{\Sigma_-}$ & & \\

\hline
        \caption{Chiral dim-4 operator list for $SU(2)$.}
        \label{Dim-4}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|}
    \hline
        &&$C+P+$&$C+P-$&$C-P+$&$C-P-$\\
        \hline
         Type&$i$&${\mathcal{O}^{++}}_i^{(5)}$&${\mathcal{O}^{+-}}_i^{(5)}$&${\mathcal{O}^{-+}}_i^{(5)}$&${\mathcal{O}^{--}}_i^{(5)}$\\
         \hline
         \multirow{2}{*}{$D^3fN^2$}&1&$(\Bar{N}\gamma^\mu (D^\nu D^2f_{+\mu\nu})N)$&$(\Bar{N}\gamma^\mu (D^\nu D^2\tilde f_{+\mu\nu})N)$&$(\Bar{N}\gamma^5\gamma^\mu (D^\nu D^2\tilde f_{+\mu\nu})N)$&$(\Bar{N}\gamma^5\gamma^\mu (D^\nu D^2f_{+\mu\nu})N)$\\
         &2&$(\Bar{N}\gamma^5\gamma^\mu (D^\nu D^2f_{-\mu\nu})N)$&$(\Bar{N}\gamma^5\gamma^\mu (D^\nu D^2\Tilde{f}_{-\mu\nu})N)$&$(\Bar{N}\gamma^\mu (D^\nu D^2\tilde f_{-\mu\nu})N)$&$(\Bar{N}\gamma^\mu (D^\nu D^2f_{-\mu\nu})N)$\\
         \hline
         \multirow{22}{*}{$Df\Sigma N^2$}&3&$(\Bar{N}\gamma^\mu N)\langle f_{+\mu\nu}D^\nu \Sigma_+\rangle$&$(\Bar{N}\gamma^\mu N)\langle \Tilde{f}_{+\mu\nu}D^\nu \Sigma_+\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle \Tilde{f}_{+\mu\nu}D^\nu \Sigma_+\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle f_{+\mu\nu}D^\nu \Sigma_+\rangle$\\
         &4&$(\Bar{N}\gamma^5\gamma^\mu [\Tilde{f}_{+\mu\nu},D^\nu \Sigma_+]N)$&$(\Bar{N}\gamma^5\gamma^\mu [f_{+\mu\nu},D^\nu \Sigma_+]N)$&$(\Bar{N}\gamma^\mu [f_{+\mu\nu},D^\nu \Sigma_+]N)$&$(\Bar{N}\gamma^\mu [\Tilde{f}_{+\mu\nu},D^\nu \Sigma_+]N)$\\
         &5&$(\Bar{N}\gamma^\mu N)\langle D^\nu f_{+\mu\nu} \Sigma_+\rangle$&$(\Bar{N}\gamma^5\gamma^\mu  [D^\nu f_{+\mu\nu}, \Sigma_+]N)$&$(\Bar{N}\gamma^\mu [D^\nu f_{+\mu\nu}, \Sigma_+]N)$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D^\nu f_{+\mu\nu} \Sigma_+\rangle$\\
         &6&$(\Bar{N}\gamma^5\gamma^\mu [f_{+\mu\nu},D^\nu \Sigma_-]N)$&$(\Bar{N}\gamma^5\gamma^\mu [\Tilde{f}_{+\mu\nu},D^\nu \Sigma_-]N)$&$(\Bar{N}\gamma^\mu [\Tilde{f}_{+\mu\nu},D^\nu \Sigma_-]N)$&$(\Bar{N}\gamma^\mu [f_{+\mu\nu},D^\nu \Sigma_-]N)$\\
         &7&$(\Bar{N}\gamma^\mu N)\langle\Tilde{f}_{+\mu\nu}D^\nu \Sigma_-\rangle$&$(\Bar{N}\gamma^\mu N)\langle f_{+\mu\nu}D^\nu \Sigma_-\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle f_{+\mu\nu}D^\nu \Sigma_-\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle \Tilde{f}_{+\mu\nu}D^\nu \Sigma_-\rangle$\\
         &8&$(\Bar{N}\gamma^5\gamma^\mu [D^\nu f_{+\mu\nu} ,\Sigma_-]N)$&$(\Bar{N}\gamma^\mu N)\langle D^\nu f_{+\mu\nu} \Sigma_-\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D^\nu f_{+\mu\nu}\Sigma_-\rangle$&$(\Bar{N}\gamma^\mu [D^\nu f_{+\mu\nu} ,\Sigma_-]N)$\\
         &9&$(\Bar{N}\gamma^\mu [f_{-\mu\nu},D^\nu \Sigma_-]N)$&$(\Bar{N}\gamma^\mu [\Tilde{f}_{-\mu\nu},D^\nu \Sigma_-]N)$&$(\Bar{N}\gamma^5\gamma^\mu [\Tilde{f}_{-\mu\nu},D^\nu \Sigma_-]N)$&$(\Bar{N}\gamma^5\gamma^\mu [f_{-\mu\nu},D^\nu \Sigma_-]N)$\\
         &10&$(\Bar{N}\gamma^5\gamma^\mu N)\langle\Tilde{f}_{-\mu\nu}D^\nu \Sigma_-\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle f_{-\mu\nu}D^\nu \Sigma_-\rangle$&$(\Bar{N}\gamma^\mu N)\langle f_{-\mu\nu}D^\nu \Sigma_-\rangle$&$(\Bar{N}\gamma^\mu N)\langle \Tilde{f}_{-\mu\nu}D^\nu \Sigma_-\rangle$\\
         &11&$(\Bar{N}\gamma^\mu [D^\nu f_{-\mu\nu} ,\Sigma_-]N)$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D^\nu f_{-\mu\nu} \Sigma_-\rangle$&$(\Bar{N}\gamma^\mu N)\langle D^\nu f_{-\mu\nu} \Sigma_-\rangle$&$(\Bar{N}\gamma^5\gamma^\mu [D^\nu f_{-\mu\nu} ,\Sigma_-]N)$\\
         &12&$(\Bar{N}\gamma^5\gamma^\mu N)\langle f_{-\mu\nu}D^\nu \Sigma_+\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle \Tilde{f}_{-\mu\nu}D^\nu \Sigma_+\rangle$&$(\Bar{N}\gamma^\mu N)\langle \Tilde{f}_{-\mu\nu}D^\nu \Sigma_+\rangle$&$(\Bar{N}\gamma^\mu N)\langle f_{+\mu\nu}D^\nu \Sigma_+\rangle$\\
         &13&$(\Bar{N}\gamma^\mu [\Tilde{f}_{-\mu\nu},D^\nu \Sigma_+]N)$&$(\Bar{N}\gamma^\mu [f_{-\mu\nu},D^\nu \Sigma_+]N)$&$(\Bar{N}\gamma^5\gamma^\mu [f_{-\mu\nu},D^\nu \Sigma_+]N)$&$(\Bar{N}\gamma^5\gamma^\mu [\Tilde{f}_{-\mu\nu},D^\nu \Sigma_+]N)$\\
         &14&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D^\nu f_{-\mu\nu} \Sigma_+\rangle$&$(\Bar{N}\gamma^\mu  [D^\nu f_{-\mu\nu}, \Sigma_+]N)$&$(\Bar{N}\gamma^5\gamma^\mu [D^\nu f_{-\mu\nu}, \Sigma_+]N)$&$(\Bar{N}\gamma^\mu N)\langle D^\nu f_{-\mu\nu} \Sigma_+\rangle$\\
         &15&$(\Bar{N}\gamma^\mu f_{+\mu\nu}N)D^\nu\langle\Sigma_+\rangle$&$(\Bar{N}\gamma^\mu \Tilde{f}_{+\mu\nu}N)D^\nu\langle\Sigma_+\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \Tilde{f}_{+\mu\nu}N)D^\nu\langle\Sigma_+\rangle$&$(\Bar{N}\gamma^5\gamma^\mu f_{+\mu\nu}N)D^\nu\langle\Sigma_+\rangle$\\
         &16&$(\Bar{N}\gamma^\mu \Tilde{f}_{+\mu\nu}N)D^\nu\langle\Sigma_-\rangle$&$(\Bar{N}\gamma^\mu f_{+\mu\nu}N)D^\nu\langle\Sigma_-\rangle$&$(\Bar{N}\gamma^5\gamma^\mu f_{+\mu\nu}N)D^\nu\langle\Sigma_-\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \Tilde{f}_{+\mu\nu}N)D^\nu\langle\Sigma_-\rangle$\\
         &17&$(\Bar{N}\gamma^5\gamma^\mu f_{-\mu\nu}N)D^\nu\langle\Sigma_+\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \Tilde{f}_{-\mu\nu}N)D^\nu\langle\Sigma_+\rangle$&$(\Bar{N}\gamma^\mu \Tilde{f}_{-\mu\nu}N)D^\nu\langle\Sigma_+\rangle$&$(\Bar{N}\gamma^\mu f_{-\mu\nu}N)D^\nu\langle\Sigma_+\rangle$\\
         &18&$(\Bar{N}\gamma^5\gamma^\mu \Tilde{f}_{-\mu\nu}N)D^\nu\langle\Sigma_-\rangle$&$(\Bar{N}\gamma^5\gamma^\mu f_{-\mu\nu}N)D^\nu\langle\Sigma_-\rangle$&$(\Bar{N}\gamma^\mu f_{-\mu\nu}N)D^\nu\langle\Sigma_-\rangle$&$(\Bar{N}\gamma^\mu \Tilde{f}_{-\mu\nu}N)D^\nu\langle\Sigma_-\rangle$\\
         &19&$(\Bar{N}\gamma^\mu D^\nu f_{+\mu\nu}N)\langle\Sigma_+\rangle$&$(\Bar{N}\gamma^\mu D^\nu f_{+\mu\nu}N)\langle\Sigma_-\rangle$&$(\Bar{N}\gamma^5\gamma^\mu D^\nu f_{+\mu\nu}N)\langle\Sigma_-\rangle$&$(\Bar{N}\gamma^5\gamma^\mu D^\nu f_{+\mu\nu}N)\langle\Sigma_+\rangle$\\
         &20&$(\Bar{N}\gamma^5\gamma^\mu D^\nu f_{-\mu\nu}N)\langle\Sigma_+\rangle$&$(\Bar{N}\gamma^5\gamma^\mu D^\nu f_{-\mu\nu}N)\langle\Sigma_-\rangle$&$(\Bar{N}\gamma^\mu D^\nu f_{-\mu\nu}N)\langle\Sigma_-\rangle$&$(\Bar{N}\gamma^\mu D^\nu f_{-\mu\nu}N)\langle\Sigma_+\rangle$\\
         &21&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\lambda [f_{+\mu\nu},D_\lambda\Sigma_+]N)$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\lambda [\Tilde{f}_{+\mu\nu},D_\lambda\Sigma_+]N)$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\lambda N)\langle f_{+\mu\nu}D_\lambda\Sigma_+\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\lambda N)\langle \Tilde{f}_{+\mu\nu}D_\lambda\Sigma_+\rangle$\\
         &22&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\lambda [\Tilde{f}_{+\mu\nu},D_\lambda\Sigma_-]N)$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\lambda [f_{+\mu\nu},D_\lambda\Sigma_-]N)$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\lambda N)\langle \Tilde{f}_{+\mu\nu}D_\lambda\Sigma_-\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\lambda N)\langle f_{+\mu\nu}D_\lambda\Sigma_-\rangle$\\
         &23&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\lambda N)\langle \Tilde{f}_{-\mu\nu}D_\lambda\Sigma_+\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\lambda N)\langle f_{-\mu\nu}D_\lambda\Sigma_+\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\lambda [\Tilde{f}_{-\mu\nu},D_\lambda\Sigma_+]N)$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\lambda [f_{-\mu\nu},D_\lambda\Sigma_+]N)$\\
         &24&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\lambda N)\langle f_{-\mu\nu}D_\lambda\Sigma_-\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\lambda N)\langle \Tilde{f}_{-\mu\nu}D_\lambda\Sigma_-\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\lambda [f_{-\mu\nu},D_\lambda\Sigma_-]N)$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\lambda [\Tilde{f}_{-\mu\nu},D_\lambda\Sigma_-]N)$\\
         \hline
         \multirow{6}{*}{$D\Sigma^2 N^2$}&25&$(\Bar{N}\gamma^\mu [\Sigma_+ ,D_\mu \Sigma_+]N)$&$(\Bar{N}\gamma^5\gamma^\mu D_\mu\Sigma_+ N)\langle\Sigma_+\rangle$&$(\Bar{N}\gamma^\mu D_\mu\Sigma_+ N)\langle\Sigma_+\rangle$&$(\Bar{N}\gamma^5\gamma^\mu [\Sigma_+ ,D_\mu \Sigma_+]N)$\\
         &26&$(\Bar{N}\gamma^\mu [\Sigma_- ,D_\mu \Sigma_-]N)$&$(\Bar{N}\gamma^5\gamma^\mu D_\mu\Sigma_- N)\langle\Sigma_-\rangle$&$(\Bar{N}\gamma^\mu D_\mu\Sigma_- N)\langle\Sigma_-\rangle$&$(\Bar{N}\gamma^5\gamma^\mu [\Sigma_- ,D_\mu \Sigma_-]N)$\\       
         &27&$(\Bar{N}\gamma^5\gamma^\mu N)\langle \Sigma_+ D_\mu \Sigma_-\rangle$&$(\Bar{N}\gamma^\mu [\Sigma_+ ,D_\mu \Sigma_-]N)$&$(\Bar{N}\gamma^5\gamma^\mu [\Sigma_+ ,D_\mu \Sigma_-]N)$&$(\Bar{N}\gamma^\mu N)\langle \Sigma_+ D_\mu \Sigma_-\rangle$\\
         &28&$(\Bar{N}\gamma^5\gamma^\mu D_\mu \Sigma_- N)\langle \Sigma_+\rangle$&&&$(\Bar{N}\gamma^\mu D_\mu \Sigma_- N)\langle \Sigma_+\rangle$\\
         &29&$(\Bar{N}\gamma^5\gamma^\mu D_\mu \Sigma_+ N)\langle \Sigma_-\rangle$&&&$(\Bar{N}\gamma^\mu D_\mu \Sigma_+ N)\langle \Sigma_-\rangle$\\
         &30&$(\Bar{N}\gamma^5\gamma^\mu  N)D_\mu\langle\Sigma_-\rangle\langle \Sigma_+\rangle$&&&$(\Bar{N}\gamma^\mu N)D_\mu\langle \Sigma_-\rangle\langle \Sigma_+\rangle$\\
        \hline
        $Df^2 N^2$
        &31&$(\Bar{N}\gamma^\mu[D_\mu f_{+\nu\lambda},f_{+\nu\lambda}]N)$&$(\Bar{N}\gamma^\mu[D_\mu f_{+\nu\lambda},\Tilde{f}_{+\nu\lambda}]N)$&$(\Bar{N}\gamma^\mu N)\langle D_\nu f_{+\mu\lambda}f_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu N)\langle D_\nu f_{+\mu\lambda}\Tilde{f}_{+\nu\lambda}\rangle$\\
        &32&$(\Bar{N}\gamma^\mu [D_\nu f_{+\mu\lambda},f_{+\nu\lambda}]N)$&$(\Bar{N}\gamma^\mu [D_\nu f_{+\mu\lambda},\Tilde{f}_{+\nu\lambda}]N)$&$(\Bar{N}\gamma^5\gamma^\mu[D_\mu f_{+\nu\lambda},\Tilde{f}_{+\nu\lambda}]N)$&$(\Bar{N}\gamma^5\gamma^\mu[D_\mu f_{+\nu\lambda},f_{+\nu\lambda}]N)$\\
        &33&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D_\nu f_{+\mu\lambda}\Tilde{f}_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D_\nu f_{+\mu\lambda}f_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu [D_\nu f_{+\mu\lambda},\Tilde{f}_{+\nu\lambda}]N)$&$(\Bar{N}\gamma^5\gamma^\mu [D_\nu f_{+\mu\lambda},f_{+\nu\lambda}]N)$\\
        &34&$(\Bar{N}\gamma^\mu[D_\mu f_{-\nu\lambda},f_{-\nu\lambda}]N)$&$(\Bar{N}\gamma^\mu[D_\mu f_{-\nu\lambda},\Tilde{f}_{-\nu\lambda}]N)$&$(\Bar{N}\gamma^\mu N)\langle D_\nu f_{-\mu\lambda}f_{-\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu N)\langle D_\nu f_{-\mu\lambda}\Tilde{f}_{-\nu\lambda}\rangle$\\
        &35&$(\Bar{N}\gamma^\mu [D_\nu f_{-\mu\lambda},f_{-\nu\lambda}]N)$&$(\Bar{N}\gamma^\mu [D_\nu f_{-\mu\lambda},\Tilde{f}_{-\nu\lambda}]N)$&$(\Bar{N}\gamma^5\gamma^\mu[D_\mu f_{-\nu\lambda},\Tilde{f}_{-\nu\lambda}]N)$&$(\Bar{N}\gamma^5\gamma^\mu[D_\mu f_{-\nu\lambda},f_{-\nu\lambda}]N)$\\
        &36&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D_\nu f_{-\mu\lambda}\Tilde{f}_{-\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D_\nu f_{-\mu\lambda}f_{-\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu [D_\nu f_{-\mu\lambda},\Tilde{f}_{-\nu\lambda}]N)$&$(\Bar{N}\gamma^5\gamma^\mu [D_\nu f_{-\mu\lambda},f_{-\nu\lambda}]N)$\\
        &37&$(\Bar{N}\gamma^\mu N)\langle D_\mu f_{+\nu\lambda}\Tilde{f}_{-\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu N)\langle D_\mu f_{+\nu\lambda}f_{-\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu[D_\mu f_{+\nu\lambda},\Tilde{f}_{-\nu\lambda}]N)$&$(\Bar{N}\gamma^\mu[D_\mu f_{+\nu\lambda},f_{-\nu\lambda}]N)$\\
        &38&$(\Bar{N}\gamma^\mu N)\langle D_\nu f_{-\mu\lambda}\Tilde{f}_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu N)\langle D_\nu f_{-\mu\lambda}f_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu [D_\nu f_{-\mu\lambda},\Tilde{f}_{+\nu\lambda}]N)$&$(\Bar{N}\gamma^\mu [D_\nu f_{-\mu\lambda},f_{+\nu\lambda}]N)$\\
        &39&$(\Bar{N}\gamma^\mu N)\langle \Tilde{f}_{-\mu\lambda}D_\nu f_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu N)\langle f_{-\mu\lambda}D_\nu f_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu [\Tilde{f}_{-\mu\lambda},D_\nu f_{+\nu\lambda}]N)$&$(\Bar{N}\gamma^\mu [f_{-\mu\lambda},D_\nu f_{+\nu\lambda}]N)$\\
        &40&$(\Bar{N}\gamma^5\gamma^\mu[D_\mu f_{+\nu\lambda},f_{-\nu\lambda}]N)$&$(\Bar{N}\gamma^5\gamma^\mu[D_\mu f_{+\nu\lambda},\Tilde{f}_{-\nu\lambda}]N)$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D_\mu f_{+\nu\lambda}f_{-\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D_\mu f_{+\nu\lambda}\Tilde{f}_{-\nu\lambda}\rangle$\\
        &41&$(\Bar{N}\gamma^5\gamma^\mu [D_\nu f_{-\mu\lambda},f_{+\nu\lambda}]N)$&$(\Bar{N}\gamma^5\gamma^\mu [D_\nu f_{-\mu\lambda},\Tilde{f}_{+\nu\lambda}]N)$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D_\nu f_{-\mu\lambda}f_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D_\nu f_{-\mu\lambda}\Tilde{f}_{+\nu\lambda}\rangle$\\
        &42&$(\Bar{N}\gamma^5\gamma^\mu [f_{-\mu\lambda},D_\nu f_{+\nu\lambda}]N)$&$(\Bar{N}\gamma^5\gamma^\mu [\Tilde{f}_{-\mu\lambda},D_\nu f_{+\nu\lambda}]N)$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle f_{-\mu\lambda}D_\nu f_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle \Tilde{f}_{-\mu\lambda}D_\nu f_{+\nu\lambda}\rangle$\\
        &43&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle f_{+\mu\nu}D^\lambda f_{+\rho\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle \Tilde{f}_{+\mu\nu}D^\lambda f_{+\rho\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [f_{+\mu\nu},D^\lambda f_{+\rho\lambda}]N)$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [\Tilde{f}_{+\mu\nu},D^\lambda f_{+\rho\lambda}]N)$\\
        &44&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle f_{+\mu\lambda}D^\rho f_{+\nu\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle \Tilde{f}_{+\mu\lambda}D^\rho f_{+\nu\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [f_{+\mu\lambda},D^\lambda f_{+\nu\rho}]N)$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\lambda [\Tilde{f}_{+\mu\lambda},D^\lambda f_{+\nu\rho}]N)$\\
        &45&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle f_{-\mu\nu}D^\lambda f_{-\rho\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle \Tilde{f}_{-\mu\nu}D^\lambda f_{-\rho\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [f_{-\mu\nu},D^\lambda f_{-\rho\lambda}]N)$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [\Tilde{f}_{-\mu\nu},D^\lambda f_{-\rho\lambda}]N)$\\
        &46&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle f_{-\mu\lambda}D^\rho f_{-\nu\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle \Tilde{f}_{-\mu\lambda}D^\rho f_{-\nu\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [f_{-\mu\lambda},D^\lambda f_{-\nu\rho}]N)$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\lambda [\Tilde{f}_{-\mu\lambda},D^\lambda f_{-\nu\rho}]N)$\\    
        &47&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle f_{+\mu\lambda}D^\lambda f_{+\nu\rho}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle \tilde{f}_{+\mu\lambda}D^\lambda f_{+\nu\rho}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle \Tilde{f}_{-\mu\lambda}D^\rho f_{+\nu\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle f_{-\mu\lambda}D^\rho f_{+\nu\lambda}\rangle$\\
        &48&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle f_{-\mu\lambda}D^\lambda f_{-\nu\rho}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle \tilde{f}_{-\mu\lambda}D^\lambda f_{-\nu\rho}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle \Tilde{f}_{+\mu\lambda}D^\rho f_{-\nu\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle f_{+\mu\lambda}D^\rho f_{-\nu\lambda}\rangle$\\
        &49&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\lambda [\Tilde{f}_{-\mu\lambda},D^\lambda f_{+\nu\rho}]N)$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [f_{-\mu\lambda},D^\lambda f_{+\nu\rho}]N)$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle \tilde{f}_{+\mu\lambda}D^\lambda f_{-\nu\rho}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle f_{+\mu\lambda}D^\lambda f_{-\nu\rho}\rangle$\\
        &50&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\lambda [\Tilde{f}_{+\mu\lambda},D^\lambda f_{-\nu\rho}]N)$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [f_{+\mu\lambda},D^\lambda f_{-\nu\rho}]N)$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle \tilde{f}_{-\mu\lambda}D^\lambda f_{+\nu\rho}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle f_{-\mu\lambda}D^\lambda f_{+\nu\rho}\rangle$\\
        &51&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [\Tilde{f}_{-\mu\nu},D^\lambda f_{+\rho\lambda}]N)$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [f_{-\mu\nu},D^\lambda f_{+\rho\lambda}]N)$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle \Tilde{f}_{-\mu\nu}D^\lambda f_{+\rho\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle f_{-\mu\nu}D^\lambda f_{+\rho\lambda}\rangle$\\
        &52&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [\Tilde{f}_{+\mu\nu},D^\lambda f_{-\rho\lambda}]N)$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [f_{+\mu\nu},D^\lambda f_{-\rho\lambda}]N)$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle \Tilde{f}_{+\mu\nu}D^\lambda f_{-\rho\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle f_{+\mu\nu}D^\lambda f_{-\rho\lambda}\rangle$\\
        \hline
        $D^2fu N^2$&53&$(\Bar{N}\gamma^5\gamma^\mu [D^\nu f_{+\mu\lambda},D_\nu u_\lambda]N)$&$(\Bar{N}\gamma^5\gamma^\mu [D^\nu \Tilde{f}_{+\mu\lambda},D_\nu u_\lambda]N)$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D^\nu f_{+\mu\lambda} D_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D^\nu \Tilde{f}_{+\mu\lambda} D_\nu u_\lambda\rangle$\\
        &54&$(\Bar{N}\gamma^\mu N)\langle D^\nu \Tilde{f}_{+\mu\lambda} D_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^\mu N)\langle D^\nu f_{+\mu\lambda} D_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^\mu [D^\nu \Tilde{f}_{+\mu\lambda},D_\nu u_\lambda]N)$&$(\Bar{N}\gamma^\mu [D^\nu f_{+\mu\lambda},D_\nu u_\lambda]N)$\\
        &55&$(\Bar{N}\gamma^5\gamma^\mu [D^\nu f_{+\nu\lambda}, D_\mu u_\lambda]N)$&$(\Bar{N}\gamma^\mu N)\langle D^\nu f_{+\nu\lambda} D_\mu u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D^\nu f_{+\nu\lambda} D_\mu u_\lambda\rangle$&$(\Bar{N}\gamma^\mu [D^\nu f_{+\nu\lambda}, D_\mu u_\lambda]N)$\\
        &56&$(\Bar{N}\gamma^5\gamma^\mu [D^2 f_{+\mu\nu} ,u_\nu]N)$&$(\Bar{N}\gamma^\mu N)\langle D^2 f_{+\mu\nu} u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D^2 f_{+\mu\nu} u_\nu\rangle$&$(\Bar{N}\gamma^\mu [D^2 f_{+\mu\nu} ,u_\nu]N)$\\
        &57&$(\Bar{N}\gamma^5\gamma^\mu[D^\nu D^\lambda f_{+\mu\lambda}, u_\nu]N)$&$(\Bar{N}\gamma^\mu N)\langle D^\nu D^\lambda f_{+\mu\lambda} u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D^\nu D^\lambda f_{+\mu\lambda} u_\nu\rangle$&$(\Bar{N}\gamma^\mu[D^\nu D^\lambda f_{+\mu\lambda}, u_\nu]N)$\\
        &58&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D^\nu \Tilde{f}_{-\mu\lambda} D_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D^\nu f_{-\mu\lambda} D_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu [D^\nu \Tilde{f}_{-\mu\lambda},D_\nu u_\lambda]N)$&$(\Bar{N}\gamma^5\gamma^\mu [D^\nu f_{-\mu\lambda},D_\nu u_\lambda]N)$\\
        &59&$(\Bar{N}\gamma^\mu [D^\nu f_{-\mu\lambda},D_\nu u_\lambda]N)$&$(\Bar{N}\gamma^\mu [D^\nu \Tilde{f}_{-\mu\lambda},D_\nu u_\lambda]N)$&$(\Bar{N}\gamma^\mu N)\langle D^\nu f_{-\mu\lambda} D_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^\mu N)\langle D^\nu \Tilde{f}_{-\mu\lambda} D_\nu u_\lambda\rangle$\\
        &60&$(\Bar{N}\gamma^\mu [D^\nu f_{-\nu\lambda}, D_\mu u_\lambda]N)$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D^\nu f_{-\nu\lambda} D_\mu u_\lambda\rangle$&$(\Bar{N}\gamma^\mu N)\langle D^\nu f_{-\nu\lambda} D_\mu u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu [D^\nu f_{-\nu\lambda}, D_\mu u_\lambda]N)$\\
        &61&$(\Bar{N}\gamma^\mu [D^2 f_{-\mu\nu} ,u_\nu]N)$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D^2 f_{-\mu\nu} u_\nu\rangle$&$(\Bar{N}\gamma^\mu N)\langle D^2 f_{-\mu\nu} u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu [D^2 f_{-\mu\nu} ,u_\nu]N)$\\
        &62&$(\Bar{N}\gamma^\mu[D^\nu D^\lambda f_{-\mu\lambda}, u_\nu]N)$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D^\nu D^\lambda f_{-\mu\lambda} u_\nu\rangle$&$(\Bar{N}\gamma^\mu N)\langle D^\nu D^\lambda f_{-\mu\lambda} u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu[D^\nu D^\lambda f_{-\mu\lambda}, u_\nu]N)$\\
        &63&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\lambda[D_\rho f_{+\rho\mu} ,D_\nu u_\lambda] N)$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\lambda[D_\rho f_{+\rho\mu} ,D_\nu u_\lambda] N)$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\lambda N)\langle D_\rho f_{+\rho\mu} D_\nu u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\lambda N)\langle D_\rho f_{+\rho\mu} D_\nu u_\lambda\rangle$\\
        &64&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\lambda [D_\rho f_{+\mu\lambda}, D_\nu u_\rho]N)$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\lambda [D_\rho f_{+\mu\lambda}, D_\nu u_\rho]N)$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\lambda N)\langle D_\rho f_{+\mu\lambda} D_\nu u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\lambda N)\langle D_\rho f_{+\mu\lambda} D_\nu u_\rho\rangle$\\
        &65&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\lambda [D^2 f_{+\mu\lambda} ,u_\nu]N)$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\lambda [D^2 f_{+\mu\lambda} ,u_\nu]N)$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\lambda N)\langle D^2 f_{+\mu\lambda} u_\nu\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\lambda N)\langle D^2 f_{+\mu\lambda} u_\nu\rangle$\\
        &66&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\lambda [D_\rho \Tilde{f}_{+\mu\lambda}, D_\nu u_\rho]N)$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\lambda [D_\rho f_{+\mu\nu}, D_\lambda u_\rho]N)$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\lambda N)\langle D_\rho \Tilde{f}_{+\mu\lambda} D_\nu u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\lambda N)\langle D_\rho f_{+\mu\nu} D_\lambda u_\rho\rangle$\\
        &67&$(\Bar{N}\gamma^\mu \lrpartial^\nu \lrpartial^\rho N)\langle \Tilde{f}_{+\mu\lambda}D_\nu D_\rho u_\lambda\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu \lrpartial^\rho N)\langle f_{+\mu\lambda}D_\nu D_\rho u_\lambda\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu \lrpartial^\rho [\Tilde{f}_{+\mu\lambda},D_\nu D_\rho u_\lambda] N)$&$(\Bar{N}\gamma^\mu \lrpartial^\nu \lrpartial^\rho [f_{+\mu\lambda},D_\nu D_\rho u_\lambda] N)$\\
        &68&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu \lrpartial^\rho [f_{+\mu\lambda},D_\nu D_\rho u_\lambda] N)$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu \lrpartial^\rho [\Tilde{f}_{+\mu\lambda},D_\nu D_\rho u_\lambda] N)$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu \lrpartial^\rho N)\langle f_{+\mu\lambda}D_\nu D_\rho u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu \lrpartial^\rho N)\langle \Tilde{f}_{+\mu\lambda}D_\nu D_\rho u_\lambda\rangle$\\
        &69&$(\Bar{N}\gamma^\mu \lrpartial^\nu \lrpartial^\rho [f_{-\mu\lambda},D_\nu D_\rho u_\lambda] N)$&$(\Bar{N}\gamma^\mu \lrpartial^\nu \lrpartial^\rho [\Tilde{f}_{-\mu\lambda},D_\nu D_\rho u_\lambda] N)$&$(\Bar{N}\gamma^\mu \lrpartial^\nu \lrpartial^\rho N)\langle f_{-\mu\lambda}D_\nu D_\rho u_\lambda\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu \lrpartial^\rho N)\langle \Tilde{f}_{-\mu\lambda}D_\nu D_\rho u_\lambda\rangle$\\
        &70&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu \lrpartial^\rho N)\langle \Tilde{f}_{-\mu\lambda}D_\nu D_\rho u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu \lrpartial^\rho N)\langle f_{-\mu\lambda}D_\nu D_\rho u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu \lrpartial^\rho [\Tilde{f}_{-\mu\lambda},D_\nu D_\rho u_\lambda] N)$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu \lrpartial^\rho [f_{-\mu\lambda},D_\nu D_\rho u_\lambda] N)$\\
        &71&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu \lrpartial^\rho [D_\lambda f_{+\mu\lambda},D_\nu u_\rho] N)$&$(\Bar{N}\gamma^\mu \lrpartial^\nu \lrpartial^\rho N)\langle D_\lambda f_{+\mu\lambda}D_\nu u_\rho\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu \lrpartial^\rho N)\langle D_\lambda f_{+\mu\lambda}D_\nu u_\rho\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu \lrpartial^\rho [D_\lambda f_{+\mu\lambda},D_\nu u_\rho] N)$\\
        &72&$(\Bar{N}\gamma^\mu \lrpartial^\nu \lrpartial^\rho [D_\lambda f_{-\mu\lambda},D_\nu u_\rho] N)$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu \lrpartial^\rho N)\langle D_\lambda f_{-\mu\lambda}D_\nu u_\rho\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu \lrpartial^\rho N)\langle D_\lambda f_{-\mu\lambda}D_\nu u_\rho\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu \lrpartial^\rho [D_\lambda f_{-\mu\lambda},D_\nu u_\rho] N)$\\        
        \hline
        $D^2\Sigma uN^2$&73&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D_\mu u_\nu D^\nu\Sigma_+\rangle$&$(\Bar{N}\gamma^\mu [D_\mu u_\nu,D^\nu\Sigma_+]N)$&$(\Bar{N}\gamma^5\gamma^\mu [D_\mu u_\nu,D^\nu\Sigma_+]N)$&$(\Bar{N}\gamma^\mu N)\langle D_\mu u_\nu D^\nu\Sigma_+\rangle$\\
        &74&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u_\mu D^2\Sigma_+\rangle$&$(\Bar{N}\gamma^\mu [u_\mu ,D^2\Sigma_+]N)$&$(\Bar{N}\gamma^5\gamma^\mu [u_\mu ,D^2\Sigma_+]N)$&$(\Bar{N}\gamma^\mu N)\langle u_\mu D^2\Sigma_+\rangle$\\
        &75&$(\Bar{N}\gamma^5\gamma^\mu D_\mu u_\nu N)D^\nu\langle\Sigma_+\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D_\mu u_\nu D^\nu\Sigma_-\rangle$&$(\Bar{N}\gamma^\mu N)\langle D_\mu u_\nu D^\nu\Sigma_-\rangle$&$(\Bar{N}\gamma^\mu D_\mu u_\nu N)D^\nu\langle\Sigma_+\rangle$\\
        &76&$(\Bar{N}\gamma^5\gamma^\mu u_\mu N)D^2\langle\Sigma_+\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u_\mu D^2\Sigma_-\rangle$&$(\Bar{N}\gamma^\mu N)\langle u_\mu D^2\Sigma_-\rangle$&$(\Bar{N}\gamma^\mu u_\mu N)D^2\langle\Sigma_+\rangle$\\
        &77&$(\Bar{N}\gamma^\mu [D_\mu u_\nu,D^\nu\Sigma_-]N)$&$(\Bar{N}\gamma^5\gamma^\mu D_\mu u_\nu N)D^\nu\langle\Sigma_-\rangle$&$(\Bar{N}\gamma^\mu D_\mu u_\nu N)D^\nu\langle\Sigma_-\rangle$&$(\Bar{N}\gamma^5\gamma^\mu [D_\mu u_\nu,D^\nu\Sigma_-]N)$\\
        &78&$(\Bar{N}\gamma^\mu [u_\mu ,D^2\Sigma_-]N)$&$(\Bar{N}\gamma^5\gamma^\mu u_\mu N)D^2\langle\Sigma_-\rangle$&$(\Bar{N}\gamma^\mu u_\mu N)D^2\langle\Sigma_-\rangle$&$(\Bar{N}\gamma^5\gamma^\mu [u_\mu ,D^2\Sigma_-]N)$\\
        &79&$(\Bar{N}\gamma^5\sigma^{\mu\nu} \lrpartial^\rho N)\langle D_\rho u_\mu D^\nu\Sigma_+\rangle$&$(\Bar{N}\sigma^{\mu\nu} \lrpartial^\rho N)\langle D_\rho u_\mu D^\nu\Sigma_+\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu} \lrpartial^\rho[D_\rho u_\mu ,D_\nu\Sigma_+]N)$&$(\Bar{N}\sigma^{\mu\nu} \lrpartial^\rho[D_\rho u_\mu ,D^\nu\Sigma_+]N)$\\
        &80&$(\Bar{N}\gamma^5\sigma^{\mu\nu} \lrpartial^\rho D_\rho u_\mu N)\langle D_\nu\Sigma_+\rangle$&$(\Bar{N}\sigma^{\mu\nu} \lrpartial^\rho D_\rho u_\mu N)\langle D^\nu\Sigma_+\rangle$&$(\Bar{N}\sigma^{\mu\nu} \lrpartial^\rho[D_\rho u_\mu ,D^\nu\Sigma_+]N)$&$(\Bar{N}\gamma^5\sigma^{\mu\nu} \lrpartial^\rho[D_\rho u_\mu ,D_\nu\Sigma_-]N)$\\
        &81&$(\Bar{N}\sigma^{\mu\nu} \lrpartial^\rho N)\langle D_\rho u_\mu D^\nu\Sigma_-\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu} \lrpartial^\rho N)\langle D_\rho u^\mu D^\nu\Sigma_-\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu \lrpartial^\rho  [\Sigma_+,D_\mu D_\nu u_\rho]N)\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu \lrpartial^\rho N)\langle \Sigma_+D_\mu D_\nu u_\rho\rangle$\\
        &82&$(\Bar{N}\sigma^{\mu\nu} \lrpartial^\rho D_\rho u_\mu N)\langle D^\nu\Sigma_-\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu} \lrpartial^\rho D_\rho u_\mu N)\langle D_\nu\Sigma_-\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu \lrpartial^\rho N)\langle \Sigma_-D_\mu D_\nu u_\rho\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu \lrpartial^\rho  [\Sigma_-,D_\mu D_\nu u_\rho]N)\rangle$\\
        &83&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu \lrpartial^\rho N)\langle \Sigma_+D_\mu D_\nu u_\rho\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu \lrpartial^\rho  [\Sigma_+,D_\mu D_\nu u_\rho]N)\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu \lrpartial^\rho D_\mu D_\nu u_\rho N)\langle\Sigma_-\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu \lrpartial^\rho D_\mu D_\nu u_\rho N)\langle\Sigma_+\rangle$\\
        &84&$(\Bar{N}\gamma^\mu \lrpartial^\nu \lrpartial^\rho  [\Sigma_-,D_\mu D_\nu u_\rho]N)\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu \lrpartial^\rho N)\langle \Sigma_-D_\mu D_\nu u_\rho\rangle$&&\\
        &85&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu \lrpartial^\rho D_\mu D_\nu u_\rho N)\langle\Sigma_+\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu \lrpartial^\rho D_\mu D_\nu u_\rho N)\langle\Sigma_-\rangle$&&\\
        \hline
        $D^3u^2N^2$&86&$(\Bar{N}\gamma^\mu [D_\mu D_\nu  u_\lambda,D^\nu u^\lambda ]N)$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\lambda D_\rho u_\mu D^\lambda u_\nu\rangle$&&$(\Bar{N}\gamma^5\gamma^\mu [D_\mu D_\nu u_\lambda ,D^\nu u^\lambda ]N)$\\
        &87&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\lambda D_\rho u_\mu D^\lambda u_\nu\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle D_\mu D_\rho u_\lambda D_\nu u_\sigma\rangle$&&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu \lrpartial^\rho [D_\lambda D_\rho D_\nu u_\mu,u^\lambda]N)$\\
        &88&$(\Bar{N}\gamma^\mu \lrpartial^\nu \lrpartial^\rho [D_\lambda D_\rho D_\nu u_\mu,u^\lambda]N)$&&&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma  [D_\mu D_\rho u_\lambda, D_\nu u_\sigma]N)$\\
        &89&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle D_\mu D_\rho u_\lambda D_\nu u_\sigma\rangle$&&&\\
        &90&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma  [D_\mu D_\rho u_\lambda, D_\nu u_\sigma]N)$&&&\\
        \hline
        $f^2 uN^2$
        &91&$(\Bar{N}\gamma^\mu N)\langle u^\nu[\Tilde{f}_{+\nu\lambda},f_{+\mu\lambda}]\rangle$&$(\Bar{N}\gamma^\mu N)\langle u^\nu[f_{+\nu\lambda},f_{+\mu\lambda}]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u^\nu[f_{+\nu\lambda},f_{+\mu\lambda}]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u^\nu[\Tilde{f}_{+\nu\lambda},f_{+\mu\lambda}]\rangle$\\
        &92&$(\Bar{N}\gamma^\mu N)\langle u^\nu[f_{+\nu\lambda},\Tilde{f}_{+\mu\lambda}]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u_\mu N)\langle \Tilde{f}_{+\nu\lambda}f_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu u_\mu N)\langle \Tilde{f}_{+\nu\lambda}f_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u^\nu[f_{+\nu\lambda},\Tilde{f}_{+\mu\lambda}]\rangle$\\
        &93&$(\Bar{N}\gamma^5\gamma^\mu u_\mu N)\langle f_{+\nu\lambda}f_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu f_{+\nu\lambda} N)\langle u_\mu\Tilde{f}_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu f_{+\nu\lambda} N)\langle u_\mu\Tilde{f}_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu u_\mu N)\langle f_{+\nu\lambda}f_{+\nu\lambda}\rangle$\\
        &94&$(\Bar{N}\gamma^5\gamma^\mu u^\nu N)\langle f_{+\mu\lambda}f_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \Tilde{f}_{+\mu\lambda} N)\langle u^\nu f_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu \Tilde{f}_{+\mu\lambda} N)\langle u^\nu f_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu u^\nu N)\langle f_{+\mu\lambda}f_{+\nu\lambda}\rangle$\\
        &95&$(\Bar{N}\gamma^5\gamma^\mu f_{+\nu\lambda} N)\langle u_\mu f_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu f_{+\mu\lambda} N)\langle u^\nu\Tilde{f}_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu f_{+\mu\lambda} N)\langle u^\nu\Tilde{f}_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu f_{+\nu\lambda} N)\langle u_\mu f_{+\nu\lambda}\rangle$\\
        &96&$(\Bar{N}\gamma^5\gamma^\mu f_{+\mu\lambda} N)\langle u^\nu f_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu N)\langle u^\nu[f_{-\nu\lambda},f_{-\mu\lambda}]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u^\nu[f_{-\nu\lambda},f_{-\mu\lambda}]\rangle$&$(\Bar{N}\gamma^\mu f_{+\mu\lambda} N)\langle u^\nu f_{+\nu\lambda}\rangle$\\
        &97&$(\Bar{N}\gamma^5\gamma^\mu f_{+\nu\lambda} N)\langle u^\nu f_{+\mu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu f_{-\mu\lambda} N)\langle u^\nu\Tilde{f}_{-\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu f_{-\mu\lambda} N)\langle u^\nu\Tilde{f}_{-\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu f_{+\nu\lambda} N)\langle u^\nu f_{+\mu\lambda}\rangle$\\
        &98&$(\Bar{N}\gamma^\mu N)\langle u^\nu[\Tilde{f}_{-\nu\lambda},f_{-\mu\lambda}]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \Tilde{f}_{-\mu\lambda} N)\langle u^\nu f_{-\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu \Tilde{f}_{-\mu\lambda} N)\langle u^\nu f_{-\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u^\nu[\Tilde{f}_{-\nu\lambda},f_{-\mu\lambda}]\rangle$\\
        &99&$(\Bar{N}\gamma^\mu N)\langle u^\nu[f_{-\nu\lambda},\Tilde{f}_{-\mu\lambda}]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u_\mu N)\langle \Tilde{f}_{-\nu\lambda}f_{-\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu u_\mu N)\langle \Tilde{f}_{-\nu\lambda}f_{-\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u^\nu[f_{-\nu\lambda},\Tilde{f}_{-\mu\lambda}]\rangle$\\
        &100&$(\Bar{N}\gamma^5\gamma^\mu u_\mu N)\langle f_{-\nu\lambda}f_{-\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu f_{-\nu\lambda} N)\langle u_\mu\Tilde{f}_{-\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu f_{-\nu\lambda} N)\langle u_\mu\Tilde{f}_{-\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu u_\mu N)\langle f_{-\nu\lambda}f_{-\nu\lambda}\rangle$\\
        &101&$(\Bar{N}\gamma^5\gamma^\mu u^\nu N)\langle f_{-\mu\lambda}f_{-\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu f_{-\mu\lambda} N)\langle u^\nu\Tilde{f}_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu f_{-\mu\lambda} N)\langle u^\nu\Tilde{f}_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu u^\nu N)\langle f_{-\mu\lambda}f_{-\nu\lambda}\rangle$\\
        &102&$(\Bar{N}\gamma^5\gamma^\mu f_{-\nu\lambda} N)\langle u_\mu f_{-\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu \Tilde{f}_{-\mu\lambda} N)\langle u^\nu f_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \Tilde{f}_{-\mu\lambda} N)\langle u^\nu f_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu f_{-\nu\lambda} N)\langle u_\mu f_{-\nu\lambda}\rangle$\\
        &103&$(\Bar{N}\gamma^5\gamma^\mu f_{-\mu\lambda} N)\langle u^\nu f_{-\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu f_{+\mu\lambda} N)\langle u^\nu\Tilde{f}_{-\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu f_{+\mu\lambda} N)\langle u^\nu\Tilde{f}_{-\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu f_{-\mu\lambda} N)\langle u^\nu f_{-\nu\lambda}\rangle$\\
        &104&$(\Bar{N}\gamma^5\gamma^\mu f_{-\nu\lambda} N)\langle u^\nu f_{-\mu\lambda}\rangle$&$(\Bar{N}\gamma^\mu \Tilde{f}_{+\mu\lambda} N)\langle u^\nu f_{-\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \Tilde{f}_{+\mu\lambda} N)\langle u^\nu f_{-\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu f_{-\nu\lambda} N)\langle u^\nu f_{-\mu\lambda}\rangle$\\
        &105&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u_\mu[f_{-\nu\lambda},\Tilde{f}_{+\nu\lambda}]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u_\mu[f_{-\nu\lambda},f_{+\nu\lambda}]\rangle$&$(\Bar{N}\gamma^\mu N)\langle u_\mu[f_{-\nu\lambda},f_{+\nu\lambda}]\rangle$&$(\Bar{N}\gamma^\mu N)\langle u_\mu[f_{-\nu\lambda},\Tilde{f}_{+\nu\lambda}]\rangle$\\
        &106&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u^\nu[\Tilde{f}_{-\mu\lambda},f_{+\nu\lambda}]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u^\nu[f_{-\mu\lambda},f_{+\nu\lambda}]\rangle$&$(\Bar{N}\gamma^\mu N)\langle u^\nu[f_{-\mu\lambda},f_{+\nu\lambda}]\rangle$&$(\Bar{N}\gamma^\mu N)\langle u^\nu[\Tilde{f}_{-\mu\lambda},f_{+\nu\lambda}]\rangle$\\
        &107&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u^\nu[f_{-\mu\lambda},\Tilde{f}_{+\nu\lambda}]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u^\nu[f_{-\nu\lambda},f_{+\mu\lambda}]\rangle$&$(\Bar{N}\gamma^\mu N)\langle u^\nu[f_{-\nu\lambda},f_{+\mu\lambda}]\rangle$&$(\Bar{N}\gamma^\mu N)\langle u^\nu[f_{-\mu\lambda},\Tilde{f}_{+\nu\lambda}]\rangle$\\
        &108&$(\Bar{N}\gamma^\mu u_\mu N)\langle f_{-\nu\lambda}f_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu u_\mu N)\langle \Tilde{f}_{-\nu\lambda}f_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u_\mu N)\langle \Tilde{f}_{-\nu\lambda}f_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u_\mu N)\langle f_{-\nu\lambda}f_{+\nu\lambda}\rangle$\\
        &109&$(\Bar{N}\gamma^\mu f_{-\nu\lambda} N)\langle u_\mu f_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu \Tilde{f}_{-\nu\lambda} N)\langle u_\mu f_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \Tilde{f}_{-\nu\lambda} N)\langle u_\mu f_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu f_{-\nu\lambda} N)\langle u_\mu f_{+\nu\lambda}\rangle$\\
        &110&$(\Bar{N}\gamma^\mu f_{+\nu\lambda} N)\langle u_\mu f_{-\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu \Tilde{f}_{+\nu\lambda} N)\langle u_\mu f_{-\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \Tilde{f}_{+\nu\lambda} N)\langle u_\mu f_{-\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu f_{+\nu\lambda} N)\langle u_\mu f_{-\nu\lambda}\rangle$\\
        &111&$(\Bar{N}\gamma^\mu u^\nu N)\langle f_{-\mu\lambda}f_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^\mu u^\nu N)\langle \Tilde{f}_{-\nu\lambda}f_{+\mu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u^\nu N)\langle \Tilde{f}_{-\nu\lambda}f_{+\mu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u^\nu N)\langle f_{-\mu\lambda}f_{+\nu\lambda}\rangle$\\
        &112&$(\Bar{N}\gamma^\mu u^\nu N)\langle f_{-\nu\lambda}f_{+\mu\lambda}\rangle$&$(\Bar{N}\gamma^\mu u^\nu N)\langle f_{-\nu\lambda}\Tilde{f}_{+\mu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u^\nu N)\langle f_{-\nu\lambda}\Tilde{f}_{+\mu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u^\nu N)\langle f_{-\nu\lambda}f_{+\mu\lambda}\rangle$\\
        &113&$(\Bar{N}\gamma^\mu f_{+\mu\lambda} N)\langle u^\nu f_{-\nu\lambda}\rangle$&&&$(\Bar{N}\gamma^5\gamma^\mu f_{+\mu\lambda} N)\langle u^\nu f_{-\nu\lambda}\rangle$\\
        &114&$(\Bar{N}\gamma^\mu f_{+\nu\lambda} N)\langle u^\nu f_{-\mu\lambda}\rangle$&&&$(\Bar{N}\gamma^5\gamma^\mu f_{+\nu\lambda} N)\langle u^\nu f_{-\mu\lambda}\rangle$\\
        &115&$(\Bar{N}\gamma^\mu f_{-\mu\lambda} N)\langle u^\nu f_{+\nu\lambda}\rangle$&&&$(\Bar{N}\gamma^5\gamma^\mu f_{-\mu\lambda} N)\langle u^\nu f_{+\nu\lambda}\rangle$\\
        &116&$(\Bar{N}\gamma^\mu f_{-\nu\lambda} N)\langle u^\nu f_{+\mu\lambda}\rangle$&&&$(\Bar{N}\gamma^5\gamma^\mu f_{-\nu\lambda} N)\langle u^\nu f_{+\mu\lambda}\rangle$\\
        &117&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho f_{+\mu\lambda}N)\langle u_\rho f_{+\nu\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho f_{+\mu\lambda}N)\langle u_\rho f_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\rho[f_{+\mu\lambda},f_{+\nu\lambda}]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\rho[f_{+\mu\lambda},f_{+\nu\lambda}]\rangle$\\
        &118&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho f_{+\rho\lambda}N)\langle u_\lambda f_{+\mu\nu}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho f_{+\rho\lambda}N)\langle u_\lambda f_{+\mu\nu}\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\nu[f_{+\mu\lambda},f_{+\rho\lambda}]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\nu[f_{+\mu\lambda},f_{+\rho\lambda}]\rangle$\\
        &119&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\lambda N)\langle f_{+\rho\lambda}f_{+\mu\nu}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\lambda N)\langle f_{+\rho\lambda}f_{+\mu\nu}\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\rho[f_{-\mu\lambda},f_{-\nu\lambda}]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\rho[f_{-\mu\lambda},f_{-\nu\lambda}]\rangle$\\
        &120&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho f_{+\mu\lambda}N)\langle u_\nu f_{+\rho\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho f_{+\mu\lambda}N)\langle u_\nu f_{+\rho\lambda}\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\nu[f_{-\mu\lambda},f_{-\rho\lambda}]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\nu[f_{-\mu\lambda},f_{-\rho\lambda}]\rangle$\\
        &121&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho f_{+\rho\lambda}N)\langle u_\nu f_{+\mu\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho f_{+\rho\lambda}N)\langle u_\nu f_{+\mu\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho f_{+\mu\lambda}N)\langle u_\rho f_{-\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho f_{+\mu\lambda}N)\langle u_\rho f_{-\nu\lambda}\rangle$\\
        &122&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\nu N)\langle f_{+\mu\lambda}f_{+\rho\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\nu N)\langle f_{+\mu\lambda}f_{+\rho\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho f_{+\rho\lambda}N)\langle u_\lambda f_{-\mu\nu}\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho f_{+\rho\lambda}N)\langle u_\lambda f_{-\mu\nu}\rangle$\\
        &123&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho f_{-\mu\lambda}N)\langle u_\rho f_{-\nu\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho f_{-\mu\lambda}N)\langle u_\rho f_{-\nu\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\lambda N)\langle f_{+\rho\lambda}f_{-\mu\nu}\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\lambda N)\langle f_{+\rho\lambda}f_{-\mu\nu}\rangle$\\
        &124&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho f_{-\rho\lambda}N)\langle u_\lambda f_{-\mu\nu}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho f_{-\rho\lambda}N)\langle u_\lambda f_{-\mu\nu}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho f_{+\mu\lambda}N)\langle u_\nu f_{-\rho\lambda}\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho f_{+\mu\lambda}N)\langle u_\nu f_{-\rho\lambda}\rangle$\\
        &125&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\lambda N)\langle f_{-\rho\lambda}f_{-\mu\nu}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\lambda N)\langle f_{-\rho\lambda}f_{-\mu\nu}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho f_{+\rho\lambda}N)\langle u_\nu f_{-\mu\lambda}\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho f_{+\rho\lambda}N)\langle u_\nu f_{-\mu\lambda}\rangle$\\
        &126&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho f_{-\mu\lambda}N)\langle u_\nu f_{-\rho\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho f_{-\mu\lambda}N)\langle u_\nu f_{-\rho\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\nu N)\langle f_{+\mu\lambda}f_{-\rho\lambda}\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\nu N)\langle f_{+\mu\lambda}f_{-\rho\lambda}\rangle$\\
        &127&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho f_{-\rho\lambda}N)\langle u_\nu f_{-\mu\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho f_{-\rho\lambda}N)\langle u_\nu f_{-\mu\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho f_{-\mu\lambda}N)\langle u_\rho f_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho f_{-\mu\lambda}N)\langle u_\rho f_{+\nu\lambda}\rangle$\\
        &128&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\nu N)\langle f_{-\mu\lambda}f_{-\rho\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\nu N)\langle f_{-\mu\lambda}f_{-\rho\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho f_{-\rho\lambda}N)\langle u_\lambda f_{+\mu\nu}\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho f_{-\rho\lambda}N)\langle u_\lambda f_{+\mu\nu}\rangle$\\
        &129&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\rho[f_{+\mu\lambda},f_{-\nu\lambda}]\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\rho[f_{+\mu\lambda},f_{-\nu\lambda}]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\lambda N)\langle f_{-\rho\lambda}f_{+\mu\nu}\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\lambda N)\langle f_{-\rho\lambda}f_{+\mu\nu}\rangle$\\
        &130&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\nu[f_{+\mu\lambda},f_{-\rho\lambda}]\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\nu[f_{+\mu\lambda},f_{-\rho\lambda}]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho f_{-\mu\lambda}N)\langle u_\nu f_{+\rho\lambda}\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho f_{-\mu\lambda}N)\langle u_\nu f_{+\rho\lambda}\rangle$\\
        &131&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\rho[f_{-\mu\lambda},f_{+\nu\lambda}]\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\rho[f_{-\mu\lambda},f_{+\nu\lambda}]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho f_{-\rho\lambda}N)\langle u_\nu f_{+\mu\lambda}\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho f_{-\rho\lambda}N)\langle u_\nu f_{+\mu\lambda}\rangle$\\
        &132&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\nu[f_{-\mu\lambda},f_{+\rho\lambda}]\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\nu[f_{-\mu\lambda},f_{+\rho\lambda}]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\nu N)\langle f_{-\mu\lambda}f_{+\rho\lambda}\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\nu N)\langle f_{-\mu\lambda}f_{+\rho\lambda}\rangle$\\        
        \hline
        $\Sigma^2 uN^2$&133&$(\Bar{N}\gamma^5\gamma^\mu u_\mu N)\langle\Sigma_+\Sigma_+\rangle$&$(\Bar{N}\gamma^\mu [u_\mu,\Sigma_+] N)\langle\Sigma_+\rangle$&$(\Bar{N}\gamma^5\gamma^\mu [u_\mu,\Sigma_+] N)\langle\Sigma_+\rangle$&$(\Bar{N}\gamma^\mu u_\mu N)\langle\Sigma_+\Sigma_+\rangle$\\
        &134&$(\Bar{N}\gamma^5\gamma^\mu \Sigma_+ N)\langle\Sigma_+u_\mu\rangle$&$(\Bar{N}\gamma^\mu [u_\mu,\Sigma_-] N)\langle\Sigma_-\rangle$&$(\Bar{N}\gamma^5\gamma^\mu [u_\mu,\Sigma_-] N)\langle\Sigma_-\rangle$&$(\Bar{N}\gamma^\mu \Sigma_+ N)\langle\Sigma_+u_\mu\rangle$\\
        &135&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u_\mu\Sigma_+\rangle\langle\Sigma_+\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u_\mu N)\langle \Sigma_-\Sigma_+\rangle$&$(\Bar{N}\gamma^\mu u_\mu N)\langle \Sigma_-\Sigma_+\rangle$&$(\Bar{N}\gamma^\mu N)\langle u_\mu\Sigma_+\rangle\langle\Sigma_+\rangle$\\
        &136&$(\Bar{N}\gamma^5\gamma^\mu u_\mu N)\langle \Sigma_+\rangle\langle\Sigma_+\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \Sigma_-N)\langle u_\mu\Sigma_+\rangle$&$(\Bar{N}\gamma^\mu \Sigma_-N)\langle u_\mu\Sigma_+\rangle$&$(\Bar{N}\gamma^\mu u_\mu N)\langle \Sigma_+\rangle\langle\Sigma_+\rangle$\\
        &137&$(\Bar{N}\gamma^5\gamma^\mu u_\mu N)\langle\Sigma_-\Sigma_-\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \Sigma_+N)\langle u_\mu\Sigma_-\rangle$&$(\Bar{N}\gamma^\mu \Sigma_+N)\langle u_\mu\Sigma_-\rangle$&$(\Bar{N}\gamma^\mu u_\mu N)\langle\Sigma_-\Sigma_-\rangle$\\
        &138&$(\Bar{N}\gamma^5\gamma^\mu \Sigma_- N)\langle\Sigma_-u_\mu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u_\mu\Sigma_+\rangle\langle\Sigma_-\rangle$&$(\Bar{N}\gamma^\mu N)\langle u_\mu\Sigma_+\rangle\langle\Sigma_-\rangle$&$(\Bar{N}\gamma^\mu \Sigma_- N)\langle\Sigma_-u_\mu\rangle$\\
        &139&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u_\mu\Sigma_-\rangle\langle\Sigma_-\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u_\mu\Sigma_-\rangle\langle\Sigma_+\rangle$&$(\Bar{N}\gamma^\mu N)\langle u_\mu\Sigma_-\rangle\langle\Sigma_+\rangle$&$(\Bar{N}\gamma^\mu N)\langle u_\mu\Sigma_-\rangle\langle\Sigma_-\rangle$\\
        &140&$(\Bar{N}\gamma^5\gamma^\mu u_\mu N)\langle \Sigma_-\rangle\langle\Sigma_-\rangle$&$(\Bar{N}\gamma^5\gamma^\mu  u_\mu N)\langle\Sigma_-\rangle\langle\Sigma_+\rangle$&$(\Bar{N}\gamma^\mu  u_\mu N)\langle\Sigma_-\rangle\langle\Sigma_+\rangle$&$(\Bar{N}\gamma^\mu u_\mu N)\langle \Sigma_-\rangle\langle\Sigma_-\rangle$\\
        &141&$(\Bar{N}\gamma^\mu N)\langle u_\mu[\Sigma_-,\Sigma_+]\rangle$&&&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u_\mu[\Sigma_-,\Sigma_+]\rangle$\\
        &142&$(\Bar{N}\gamma^\mu  [u_\mu,\Sigma_+]N)\langle\Sigma_-\rangle$&&&$(\Bar{N}\gamma^5\gamma^\mu  [u_\mu,\Sigma_+]N)\langle\Sigma_-\rangle$\\
        &143&$(\Bar{N}\gamma^\mu  [u_\mu,\Sigma_-]N)\langle\Sigma_+\rangle$&&&$(\Bar{N}\gamma^5\gamma^\mu  [u_\mu,\Sigma_-]N)\langle\Sigma_+\rangle$\\
        \hline
        $f\Sigma uN^2$&144&$(\Bar{N}\gamma^5\gamma^\mu  N)\langle \Sigma_+[f_{+\mu\nu},u^\nu]\rangle$&$(\Bar{N}\gamma^\mu f_{+\mu\nu}N)\langle \Sigma_+u^\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu f_{+\mu\nu}N)\langle \Sigma_+u^\nu\rangle$&$(\Bar{N}\gamma^\mu  N)\langle\Sigma_+[f_{+\mu\nu},u^\nu]\rangle$\\
        &145&$(\Bar{N}\gamma^\mu f_{+\mu\nu}N)\langle \Sigma_-u^\nu\rangle$&$(\Bar{N}\gamma^\mu \Sigma_+N)\langle f_{+\mu\nu}u^\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \Sigma_+N)\langle f_{+\mu\nu}u^\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu f_{+\mu\nu}N)\langle \Sigma_-u^\nu\rangle$\\
        &146&$(\Bar{N}\gamma^\mu \Sigma_-N)\langle f_{+\mu\nu}u^\nu\rangle$&$(\Bar{N}\gamma^\mu u^\nu N)\langle \Sigma_+f_{+\mu\nu}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u^\nu N)\langle \Sigma_+f_{+\mu\nu}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \Sigma_-N)\langle f_{+\mu\nu}u^\nu\rangle$\\
        &147&$(\Bar{N}\gamma^\mu u^\nu N)\langle \Sigma_-f_{+\mu\nu}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu  N)\langle \Sigma_-[f_{+\mu\nu},u^\nu]\rangle$&$(\Bar{N}\gamma^\mu N)\langle \Sigma_-[f_{+\mu\nu},u^\nu]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u^\nu N)\langle \Sigma_-f_{+\mu\nu}\rangle$\\
        &148&$(\Bar{N}\gamma^\mu N)\langle \Sigma_+[f_{-\mu\nu},u^\nu]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu f_{-\mu\nu}N)\langle \Sigma_+u^\nu\rangle$&$(\Bar{N}\gamma^\mu f_{-\mu\nu}N)\langle \Sigma_+u^\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu  N)\langle \Sigma_+[f_{-\mu\nu},u^\nu]\rangle$\\
        &149&$(\Bar{N}\gamma^5\gamma^\mu f_{-\mu\nu}N)\langle \Sigma_-u^\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \Sigma_+N)\langle f_{-\mu\nu}u^\nu\rangle$&$(\Bar{N}\gamma^\mu \Sigma_+N)\langle f_{-\mu\nu}u^\nu\rangle$&$(\Bar{N}\gamma^\mu f_{-\mu\nu}N)\langle \Sigma_-u^\nu\rangle$\\
        &150&$(\Bar{N}\gamma^5\gamma^\mu \Sigma_-N)\langle f_{-\mu\nu}u^\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u^\nu N)\langle \Sigma_+f_{-\mu\nu}\rangle$&$(\Bar{N}\gamma^\mu u^\nu N)\langle \Sigma_+f_{-\mu\nu}\rangle$&$(\Bar{N}\gamma^\mu \Sigma_-N)\langle f_{-\mu\nu}u^\nu\rangle$\\
        &151&$(\Bar{N}\gamma^5\gamma^\mu u^\nu N)\langle \Sigma_-f_{-\mu\nu}\rangle$&$(\Bar{N}\gamma^\mu  N)\langle \Sigma_-[f_{-\mu\nu},u^\nu]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle \Sigma_-[f_{-\mu\nu},u^\nu]\rangle$&$(\Bar{N}\gamma^\mu u^\nu N)\langle \Sigma_-f_{-\mu\nu}\rangle$\\
        &152&$(\Bar{N}\gamma^\mu \Tilde{f}_{+\mu\nu}N)\langle \Sigma_+u^\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu  N)\langle \Sigma_+[\Tilde{f}_{+\mu\nu},u^\nu]\rangle$&$(\Bar{N}\gamma^\mu  N)\langle\Sigma_+[\Tilde{f}_{+\mu\nu},u^\nu]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \Tilde{f}_{+\mu\nu}N)\langle \Sigma_+u^\nu\rangle$\\
        &153&$(\Bar{N}\gamma^\mu \Sigma_+N)\langle \Tilde{f}_{+\mu\nu}u^\nu\rangle$&$(\Bar{N}\gamma^\mu \Tilde{f}_{+\mu\nu}N)\langle \Sigma_-u^\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \Tilde{f}_{+\mu\nu}N)\langle \Sigma_-u^\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \Sigma_+N)\langle \Tilde{f}_{+\mu\nu}u^\nu\rangle$\\
        &154&$(\Bar{N}\gamma^\mu u^\nu N)\langle \Sigma_+\Tilde{f}_{+\mu\nu}\rangle$&$(\Bar{N}\gamma^\mu \Sigma_-N)\langle \Tilde{f}_{+\mu\nu}u^\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \Sigma_-N)\langle \Tilde{f}_{+\mu\nu}u^\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u^\nu N)\langle \Sigma_+\Tilde{f}_{+\mu\nu}\rangle$\\
        &155&$(\Bar{N}\gamma^5\gamma^\mu  N)\langle \Sigma_-[\Tilde{f}_{+\mu\nu},u^\nu]\rangle$&$(\Bar{N}\gamma^\mu u^\nu N)\langle \Sigma_-\Tilde{f}_{+\mu\nu}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u^\nu N)\langle \Sigma_-\Tilde{f}_{+\mu\nu}\rangle$&$(\Bar{N}\gamma^\mu N)\langle \Sigma_-[\Tilde{f}_{+\mu\nu},u^\nu]\rangle$\\
        &156&$(\Bar{N}\gamma^5\gamma^\mu \Tilde{f}_{-\mu\nu}N)\langle \Sigma_+u^\nu\rangle$&$(\Bar{N}\gamma^\mu N)\langle \Sigma_+[\Tilde{f}_{-\mu\nu},u^\nu]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu  N)\langle \Sigma_+[\Tilde{f}_{-\mu\nu},u^\nu]\rangle$&$(\Bar{N}\gamma^\mu \Tilde{f}_{-\mu\nu}N)\langle \Sigma_+u^\nu\rangle$\\
        &157&$(\Bar{N}\gamma^5\gamma^\mu \Sigma_+N)\langle \Tilde{f}_{-\mu\nu}u^\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \Tilde{f}_{-\mu\nu}N)\langle \Sigma_-u^\nu\rangle$&$(\Bar{N}\gamma^\mu \Tilde{f}_{-\mu\nu}N)\langle \Sigma_-u^\nu\rangle$&$(\Bar{N}\gamma^\mu \Sigma_+N)\langle \Tilde{f}_{-\mu\nu}u^\nu\rangle$\\
        &158&$(\Bar{N}\gamma^5\gamma^\mu u^\nu N)\langle \Sigma_+\Tilde{f}_{-\mu\nu}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \Sigma_-N)\langle \Tilde{f}_{-\mu\nu}u^\nu\rangle$&$(\Bar{N}\gamma^\mu \Sigma_-N)\langle \Tilde{f}_{-\mu\nu}u^\nu\rangle$&$(\Bar{N}\gamma^\mu u^\nu N)\langle \Sigma_+\Tilde{f}_{-\mu\nu}\rangle$\\
        &159&$(\Bar{N}\gamma^\mu  N)\langle \Sigma_-[\Tilde{f}_{-\mu\nu},u^\nu]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u^\nu N)\langle \Sigma_-\Tilde{f}_{-\mu\nu}\rangle$&$(\Bar{N}\gamma^\mu u^\nu N)\langle \Sigma_-\Tilde{f}_{-\mu\nu}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle \Sigma_-[\Tilde{f}_{-\mu\nu},u^\nu]\rangle$\\        
        &160&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\rho [\Tilde{f}_{+\mu\nu},\Sigma_+]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\rho [f_{+\mu\nu},\Sigma_+]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\rho N)\langle \Tilde{f}_{+\mu\nu}\Sigma_+\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\rho N)\langle f_{+\mu\nu}\Sigma_+\rangle$\\
        &161&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\rho N)\langle f_{-\mu\nu}\Sigma_+\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\rho N)\langle \Tilde{f}_{-\mu\nu}\Sigma_+\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho \Tilde{f}_{+\mu\nu} N)\langle u_\rho\Sigma_+\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho f_{+\mu\nu} N)\langle u_\rho\Sigma_+\rangle$\\
        &162&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho f_{-\mu\nu} N)\langle u_\rho\Sigma_+\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho \Tilde{f}_{-\mu\nu} N)\langle u_\rho\Sigma_+\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho \Sigma_+ N)\langle \Tilde{f}_{+\mu\nu}u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho \Sigma_+ N)\langle f_{+\mu\nu}u_\rho\rangle$\\
        &163&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho \Sigma_+ N)\langle f_{-\mu\nu}u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho \Sigma_+ N)\langle \Tilde{f}_{-\mu\nu}u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\rho [f_{-\mu\nu},\Sigma_+]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\rho [\Tilde{f}_{-\mu\nu},\Sigma_+]\rangle$\\
        &164&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\rho [f_{+\mu\nu},\Sigma_-]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\rho [\Tilde{f}_{+\mu\nu},\Sigma_-]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\rho N)\langle f_{+\mu\nu}\Sigma_-\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\rho N)\langle \Tilde{f}_{+\mu\nu}\Sigma_-\rangle$\\
        &165&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\rho N)\langle \Tilde{f}_{-\mu\nu}\Sigma_-\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\rho N)\langle f_{-\mu\nu}\Sigma_-\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho f_{+\mu\nu} N)\langle u_\rho\Sigma_-\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho \Tilde{f}_{+\mu\nu} N)\langle u_\rho\Sigma_-\rangle$\\
        &166&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho \Tilde{f}_{-\mu\nu} N)\langle u_\rho\Sigma_-\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho f_{-\mu\nu} N)\langle u_\rho\Sigma_-\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho \Sigma_- N)\langle f_{+\mu\nu}u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho \Sigma_- N)\langle \Tilde{f}_{+\mu\nu}u_\rho\rangle$\\
        &167&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho \Sigma_- N)\langle \Tilde{f}_{-\mu\nu}u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho \Sigma_- N)\langle f_{-\mu\nu}u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\rho [\Tilde{f}_{-\mu\nu},\Sigma_-]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\rho [f_{-\mu\nu},\Sigma_-]\rangle$\\      
        \hline
        $Dfu^2N^2$
        &168&$(\Bar{N}\gamma^\mu u_\lambda N)\langle f_{+\mu\nu}D_\lambda u_\nu\rangle$&$(\Bar{N}\gamma^\mu u_\lambda N)\langle \Tilde{f}_{+\mu\nu}D_\lambda u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u_\lambda N)\langle \Tilde{f}_{+\mu\nu}D_\lambda u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u_\lambda N)\langle f_{+\mu\nu}D_\lambda u_\nu\rangle$\\
        &169&$(\Bar{N}\gamma^\mu D_\mu u_\lambda N)\langle f_{+\nu\lambda}u_\nu\rangle$&$(\Bar{N}\gamma^\mu D_\mu u_\lambda N)\langle \Tilde{f}_{+\nu\lambda}u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu D_\mu u_\lambda N)\langle \Tilde{f}_{+\nu\lambda}u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu D_\mu u_\lambda N)\langle f_{+\nu\lambda}u_\nu\rangle$\\
        &170&$(\Bar{N}\gamma^\mu u_\lambda N)\langle f_{+\nu\lambda}D_\mu u_\nu\rangle$&$(\Bar{N}\gamma^\mu u_\lambda N)\langle \Tilde{f}_{+\nu\lambda}D_\mu u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u_\lambda N)\langle \Tilde{f}_{+\nu\lambda}D_\mu u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u_\lambda N)\langle f_{+\nu\lambda}D_\mu u_\nu\rangle$\\
        &171&$(\Bar{N}\gamma^\mu D_\nu u_\lambda N)\langle f_{+\mu\nu}u_\lambda\rangle$&$(\Bar{N}\gamma^\mu D_\nu u_\lambda N)\langle \Tilde{f}_{+\mu\nu}u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu D_\nu u_\lambda N)\langle \Tilde{f}_{+\mu\nu}u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu D_\nu u_\lambda N)\langle f_{+\mu\nu}u_\lambda\rangle$\\
        &172&$(\Bar{N}\gamma^\mu u_\nu N)\langle D_\lambda f_{+\mu\nu}u_\lambda\rangle$&$(\Bar{N}\gamma^\mu u_\lambda N)\langle D_\lambda \Tilde{f}_{+\mu\nu}u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u_\lambda N)\langle D_\lambda \Tilde{f}_{+\mu\nu}u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u_\nu N)\langle D_\lambda f_{+\mu\nu}u_\lambda\rangle$\\
        &173&$(\Bar{N}\gamma^\mu u_\lambda N)\langle D_\nu f_{+\mu\nu}u_\lambda\rangle$&$(\Bar{N}\gamma^\mu \Tilde{f}_{+\mu\nu}N)\langle D_\nu u_\lambda u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \Tilde{f}_{+\mu\nu}N)\langle D_\nu u_\lambda u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u_\lambda N)\langle D_\nu f_{+\mu\nu}u_\lambda\rangle$\\
        &174&$(\Bar{N}\gamma^\mu u_\lambda N)\langle D_\lambda f_{+\mu\nu}u_\nu\rangle$&$(\Bar{N}\gamma^\mu \Tilde{f}_{+\nu\lambda}N)\langle D_\mu u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \Tilde{f}_{+\nu\lambda}N)\langle D_\mu u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u_\lambda N)\langle D_\lambda f_{+\mu\nu}u_\nu\rangle$\\
        &175&$(\Bar{N}\gamma^\mu u_\mu N)\langle D_\nu f_{+\nu\lambda}u_\lambda\rangle$&$(\Bar{N}\gamma^\mu D_\lambda \Tilde{f}_{+\mu\nu}N)\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu D_\lambda \Tilde{f}_{+\mu\nu}N)\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u_\mu N)\langle D_\nu f_{+\nu\lambda}u_\lambda\rangle$\\
        &176&$(\Bar{N}\gamma^\mu u_\lambda N)\langle D_\nu f_{+\nu\lambda}u_\mu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle f_{+\mu\nu}[D_\lambda u_\nu,u_\lambda]\rangle$&$(\Bar{N}\gamma^\mu N)\langle f_{+\mu\nu}[D_\lambda u_\nu,u_\lambda]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u_\lambda N)\langle D_\nu f_{+\nu\lambda}u_\mu\rangle$\\
        &177&$(\Bar{N}\gamma^\mu f_{+\mu\nu}N)\langle D_\nu u_\lambda u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle f_{+\nu\lambda}[D_\mu u_\lambda,u_\nu]\rangle$&$(\Bar{N}\gamma^\mu N)\langle f_{+\nu\lambda}[D_\mu u_\lambda,u_\nu]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu f_{+\mu\nu}N)\langle D_\nu u_\lambda u_\lambda\rangle$\\
        &178&$(\Bar{N}\gamma^\mu f_{+\nu\lambda}N)\langle D_\mu u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D_\lambda f_{+\mu\nu}[u_\nu,u_\lambda]\rangle$&$(\Bar{N}\gamma^\mu N)\langle D_\lambda f_{+\mu\nu}[u_\nu,u_\lambda]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu f_{+\nu\lambda}N)\langle D_\mu u_\nu u_\lambda\rangle$\\
        &179&$(\Bar{N}\gamma^\mu D_\lambda f_{+\mu\nu}N)\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D_\nu f_{+\nu\lambda}[u_\mu,u_\lambda]\rangle$&$(\Bar{N}\gamma^\mu N)\langle D_\nu f_{+\nu\lambda}[u_\mu,u_\lambda]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu D_\lambda f_{+\mu\nu}N)\langle u_\nu u_\lambda\rangle$\\
        &180&$(\Bar{N}\gamma^\mu D_\nu f_{+\mu\nu}N)\langle u_\lambda u_\lambda\rangle$&$(\Bar{N}\gamma^\mu N)\langle D_\nu f_{-\nu\lambda}[u_\mu,u_\lambda]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D_\nu f_{-\nu\lambda}[u_\mu,u_\lambda]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu D_\nu f_{+\mu\nu}N)\langle u_\lambda u_\lambda\rangle$\\
        &181&$(\Bar{N}\gamma^\mu D_\nu f_{+\nu\lambda}N)\langle u_\mu u_\lambda\rangle$&$(\Bar{N}\gamma^\mu N)\langle D_\lambda f_{-\mu\nu}[u_\nu,u_\lambda]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D_\lambda f_{-\mu\nu}[u_\nu,u_\lambda]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu D_\nu f_{+\nu\lambda}N)\langle u_\mu u_\lambda\rangle$\\
        &182&$(\Bar{N}\gamma^5\gamma^\mu N)\langle \Tilde{f}_{+\mu\nu}[D_\lambda u_\nu,u_\lambda]\rangle$&$(\Bar{N}\gamma^\mu N)\langle f_{-\nu\lambda}[D_\mu u_\lambda,u_\nu]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle f_{-\nu\lambda}[D_\mu u_\lambda,u_\nu]\rangle$&$(\Bar{N}\gamma^\mu N)\langle \Tilde{f}_{+\mu\nu}[D_\lambda u_\nu,u_\lambda]\rangle$\\
        &183&$(\Bar{N}\gamma^5\gamma^\mu N)\langle \Tilde{f}_{+\nu\lambda}[D_\mu u_\lambda,u_\nu]\rangle$&$(\Bar{N}\gamma^\mu N)\langle f_{-\mu\nu}[D_\lambda u_\nu,u_\lambda]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle f_{-\mu\nu}[D_\lambda u_\nu,u_\lambda]\rangle$&$(\Bar{N}\gamma^\mu N)\langle \Tilde{f}_{+\nu\lambda}[D_\mu u_\lambda,u_\nu]\rangle$\\
        &184&$(\Bar{N}\gamma^5\gamma^\mu u_\lambda N)\langle f_{-\mu\nu}D_\lambda u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u_\lambda N)\langle \Tilde{f}_{-\mu\nu}D_\lambda u_\nu\rangle$&$(\Bar{N}\gamma^\mu u_\lambda N)\langle \Tilde{f}_{-\mu\nu}D_\lambda u_\nu\rangle$&$(\Bar{N}\gamma^\mu u_\lambda N)\langle f_{-\mu\nu}D_\lambda u_\nu\rangle$\\
        &185&$(\Bar{N}\gamma^5\gamma^\mu D_\mu u_\lambda N)\langle f_{-\nu\lambda}u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu D_\mu u_\lambda N)\langle \Tilde{f}_{-\nu\lambda}u_\nu\rangle$&$(\Bar{N}\gamma^\mu D_\mu u_\lambda N)\langle \Tilde{f}_{-\nu\lambda}u_\nu\rangle$&$(\Bar{N}\gamma^\mu D_\mu u_\lambda N)\langle f_{-\nu\lambda}u_\nu\rangle$\\
        &186&$(\Bar{N}\gamma^5\gamma^\mu u_\lambda N)\langle f_{-\nu\lambda}D_\mu u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u_\lambda N)\langle \Tilde{f}_{-\nu\lambda}D_\mu u_\nu\rangle$&$(\Bar{N}\gamma^\mu u_\lambda N)\langle \Tilde{f}_{-\nu\lambda}D_\mu u_\nu\rangle$&$(\Bar{N}\gamma^\mu u_\lambda N)\langle f_{-\nu\lambda}D_\mu u_\nu\rangle$\\
        &187&$(\Bar{N}\gamma^5\gamma^\mu D_\nu u_\lambda N)\langle f_{-\mu\nu}u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu D_\nu u_\lambda N)\langle \Tilde{f}_{-\mu\nu}u_\lambda\rangle$&$(\Bar{N}\gamma^\mu D_\nu u_\lambda N)\langle \Tilde{f}_{-\mu\nu}u_\lambda\rangle$&$(\Bar{N}\gamma^\mu D_\nu u_\lambda N)\langle f_{-\mu\nu}u_\lambda\rangle$\\
        &188&$(\Bar{N}\gamma^5\gamma^\mu u_\nu N)\langle D_\lambda f_{-\mu\nu}u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u_\lambda N)\langle D_\lambda \Tilde{f}_{-\mu\nu}u_\nu\rangle$&$(\Bar{N}\gamma^\mu u_\lambda N)\langle D_\lambda \Tilde{f}_{-\mu\nu}u_\nu\rangle$&$(\Bar{N}\gamma^\mu u_\nu N)\langle D_\lambda f_{-\mu\nu}u_\lambda\rangle$\\
        &189&$(\Bar{N}\gamma^5\gamma^\mu u_\lambda N)\langle D_\nu f_{-\mu\nu}u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \Tilde{f}_{-\mu\nu}N)\langle D_\nu u_\lambda u_\lambda\rangle$&$(\Bar{N}\gamma^\mu \Tilde{f}_{-\mu\nu}N)\langle D_\nu u_\lambda u_\lambda\rangle$&$(\Bar{N}\gamma^\mu u_\lambda N)\langle D_\nu f_{-\mu\nu}u_\lambda\rangle$\\
        &190&$(\Bar{N}\gamma^5\gamma^\mu u_\lambda N)\langle D_\lambda f_{-\mu\nu}u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \Tilde{f}_{-\nu\lambda}N)\langle D_\mu u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^\mu \Tilde{f}_{-\nu\lambda}N)\langle D_\mu u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^\mu u_\lambda N)\langle D_\lambda f_{-\mu\nu}u_\nu\rangle$\\
        &191&$(\Bar{N}\gamma^5\gamma^\mu u_\mu N)\langle D_\nu f_{-\nu\lambda}u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu D_\lambda \Tilde{f}_{-\mu\nu}N)\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^\mu D_\lambda \Tilde{f}_{-\mu\nu}N)\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^\mu u_\mu N)\langle D_\nu f_{-\nu\lambda}u_\lambda\rangle$\\
        &192&$(\Bar{N}\gamma^5\gamma^\mu u_\lambda N)\langle D_\nu f_{-\nu\lambda}u_\mu\rangle$&&&$(\Bar{N}\gamma^\mu u_\lambda N)\langle D_\nu f_{-\nu\lambda}u_\mu\rangle$\\
        &193&$(\Bar{N}\gamma^5\gamma^\mu f_{-\mu\nu}N)\langle D_\nu u_\lambda u_\lambda\rangle$&&&$(\Bar{N}\gamma^\mu f_{-\mu\nu}N)\langle D_\nu u_\lambda u_\lambda\rangle$\\
        &194&$(\Bar{N}\gamma^5\gamma^\mu f_{-\nu\lambda}N)\langle D_\mu u_\nu u_\lambda\rangle$&&&$(\Bar{N}\gamma^\mu f_{-\nu\lambda}N)\langle D_\mu u_\nu u_\lambda\rangle$\\
        &195&$(\Bar{N}\gamma^5\gamma^\mu D_\lambda f_{-\mu\nu}N)\langle u_\nu u_\lambda\rangle$&&&$(\Bar{N}\gamma^\mu D_\lambda f_{-\mu\nu}N)\langle u_\nu u_\lambda\rangle$\\
        &196&$(\Bar{N}\gamma^5\gamma^\mu D_\nu f_{-\mu\nu}N)\langle u_\lambda u_\lambda\rangle$&&&$(\Bar{N}\gamma^\mu D_\nu f_{-\mu\nu}N)\langle u_\lambda u_\lambda\rangle$\\
        &197&$(\Bar{N}\gamma^5\gamma^\mu D_\nu f_{-\nu\lambda}N)\langle u_\mu u_\lambda\rangle$&&&$(\Bar{N}\gamma^\mu D_\nu f_{-\nu\lambda}N)\langle u_\mu u_\lambda\rangle$\\
        &198&$(\Bar{N}\gamma^\mu N)\langle \Tilde{f}_{-\mu\nu}[D_\lambda u_\nu,u_\lambda]\rangle$&&&$(\Bar{N}\gamma^5\gamma^\mu N)\langle \Tilde{f}_{-\mu\nu}[D_\lambda u_\nu,u_\lambda]\rangle$\\
        &199&$(\Bar{N}\gamma^\mu N)\langle \Tilde{f}_{-\nu\lambda}[D_\mu u_\lambda,u_\nu]\rangle$&&&$(\Bar{N}\gamma^5\gamma^\mu N)\langle \Tilde{f}_{-\nu\lambda}[D_\mu u_\lambda,u_\nu]\rangle$\\
        &200&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\mu u_\rho[f_{+\nu\lambda},u_\lambda]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\mu u_\lambda[\Tilde{f}_{+\rho\lambda},u_\nu]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\lambda N)\langle D_\mu u_\rho f_{+\nu\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho \Tilde{f}_{+\rho\lambda}N)\langle D_\mu u_\lambda u_\nu\rangle$\\
        &201&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\mu u_\lambda[f_{+\nu\rho},u_\lambda]\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\mu u_\lambda[f_{+\rho\lambda},u_\nu]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\lambda N)\langle D_\mu u_\lambda f_{+\nu\rho}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho D_\mu u_\lambda N)\langle u_\nu \Tilde{f}_{+\rho\lambda}\rangle$\\
        &202&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle D^\lambda f_{+\nu\lambda}[u_\rho,u_\mu]\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\mu u_\rho[f_{+\nu\lambda},u_\lambda]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho D_\mu u_\rho N)\langle u_\lambda f_{+\nu\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\nu N)\langle D_\mu u_\lambda \Tilde{f}_{+\rho\lambda}\rangle$\\
        &203&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle D^\lambda f_{+\nu\rho}[u_\lambda,u_\mu]\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\mu u_\lambda[f_{+\nu\rho},u_\lambda]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho D_\lambda u_\rho N)\langle u_\nu f_{+\mu\lambda}\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\nu N)\langle D_\mu u_\lambda f_{+\rho\lambda}\rangle$\\
        &204&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\lambda u_\rho[f_{+\nu\lambda},u_\mu]\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle D^\lambda f_{+\nu\lambda}[u_\rho,u_\mu]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\mu N)\langle D^\lambda f_{+\nu\lambda}u_\rho\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho f_{+\rho\lambda}N)\langle D_\mu u_\lambda u_\nu\rangle$\\
        &205&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho \Tilde{f}_{-\rho\lambda}N)\langle D_\mu u_\lambda u_\nu\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle D^\lambda f_{+\nu\rho}[u_\lambda,u_\mu]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\mu N)\langle D^\lambda f_{+\nu\rho}u_\lambda\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho D_\mu u_\lambda N)\langle u_\nu f_{+\rho\lambda}\rangle$\\
        &206&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho D_\mu u_\lambda N)\langle u_\nu \Tilde{f}_{-\rho\lambda}\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\lambda u_\rho[f_{+\nu\lambda},u_\mu]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\mu N)\langle D^\nu f_{+\rho\lambda}u_\lambda\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\lambda N)\langle D_\mu u_\rho f_{+\nu\lambda}\rangle$\\
        &207&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\nu N)\langle D_\mu u_\lambda \Tilde{f}_{-\rho\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\lambda N)\langle D_\mu u_\rho f_{-\nu\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u^\lambda N)\langle D^\lambda f_{+\mu\rho}u_\nu\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\lambda N)\langle D_\mu u_\lambda f_{+\nu\rho}\rangle$\\
        &208&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\nu N)\langle D_\mu u_\lambda f_{-\rho\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\lambda N)\langle D_\mu u_\lambda f_{-\nu\rho}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho f_{+\nu\lambda}N)\langle D_\mu u_\rho u_\lambda\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho D_\mu u_\rho N)\langle u_\lambda f_{+\nu\lambda}\rangle$\\
        &209&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho f_{-\rho\lambda}N)\langle D_\mu u_\lambda u_\nu\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho D_\mu u_\rho N)\langle u_\lambda f_{-\nu\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho f_{+\nu\rho}N)\langle D_\mu u_\lambda u_\lambda\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho D_\lambda u_\rho N)\langle u_\nu f_{+\mu\lambda}\rangle$\\
        &210&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho D_\mu u_\lambda N)\langle u_\nu f_{-\rho\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho f_{-\nu\rho}N)\langle D_\mu u_\lambda u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho D^\lambda f_{+\nu\lambda}N)\langle u_\mu u_\rho\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\mu N)\langle D^\lambda f_{+\nu\lambda}u_\rho\rangle$\\
        &211&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\lambda N)\langle D_\mu u_\rho f_{-\nu\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho D^\lambda f_{-\nu\lambda}N)\langle u_\mu u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho D^\lambda f_{+\nu\rho}N)\langle u_\mu u_\lambda\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\mu N)\langle D^\lambda f_{+\nu\rho}u_\lambda\rangle$\\
        &212&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\lambda N)\langle D_\mu u_\lambda f_{-\nu\rho}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho D_\lambda u_\rho N)\langle u_\nu f_{-\mu\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho f_{+\nu\lambda}N)\langle D_\lambda u_\rho u_\mu\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\mu N)\langle D^\nu f_{+\rho\lambda}u_\lambda\rangle$\\
        &213&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho D_\mu u_\rho N)\langle u_\lambda f_{-\nu\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\mu N)\langle D^\lambda f_{-\nu\lambda}u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho D_\lambda u_\rho N)\langle u_\mu f_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u^\lambda N)\langle D^\lambda f_{+\mu\rho}u_\nu\rangle$\\
        &214&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho D_\lambda u_\rho N)\langle u_\nu f_{-\mu\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\mu N)\langle D^\lambda f_{-\nu\rho}u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\mu N)\langle D_\lambda u_\rho f_{+\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho f_{+\nu\lambda}N)\langle D_\mu u_\rho u_\lambda\rangle$\\
        &215&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\mu N)\langle D^\lambda f_{-\nu\lambda}u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\mu N)\langle D^\nu f_{-\rho\lambda}u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\mu u_\lambda[\Tilde{f}_{-\rho\lambda},u_\nu]\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho f_{+\nu\rho}N)\langle D_\mu u_\lambda u_\lambda\rangle$\\
        &216&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\mu N)\langle D^\lambda f_{-\nu\rho}u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u^\lambda N)\langle D^\lambda f_{-\mu\rho}u_\nu\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\mu u_\lambda[f_{-\rho\lambda},u_\nu]\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho D^\lambda f_{+\nu\lambda}N)\langle u_\mu u_\rho\rangle$\\
        &217&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\mu N)\langle D^\nu f_{-\rho\lambda}u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho f_{-\nu\lambda}N)\langle D_\mu u_\rho u_\lambda\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\mu u_\rho[f_{-\nu\lambda},u_\lambda]\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho D^\lambda f_{+\nu\rho}N)\langle u_\mu u_\lambda\rangle$\\
        &218&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u^\lambda N)\langle D^\lambda f_{-\mu\rho}u_\nu\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho D^\lambda f_{-\nu\rho}N)\langle u_\mu u_\lambda\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\mu u_\lambda[f_{-\nu\rho},u_\lambda]\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho f_{+\nu\lambda}N)\langle D_\lambda u_\rho u_\mu\rangle$\\
        &219&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho f_{-\nu\lambda}N)\langle D_\mu u_\rho u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho f_{-\nu\lambda}N)\langle D_\lambda u_\rho u_\mu\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle D^\lambda f_{-\nu\lambda}[u_\rho,u_\mu]\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho D_\lambda u_\rho N)\langle u_\mu f_{+\nu\lambda}\rangle$\\
        &220&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho f_{-\nu\rho}N)\langle D_\mu u_\lambda u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho D_\lambda u_\rho N)\langle u_\mu f_{-\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle D^\lambda f_{-\nu\rho}[u_\lambda,u_\mu]\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\mu N)\langle D_\lambda u_\rho f_{+\nu\lambda}\rangle$\\
        &221&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho D^\lambda f_{-\nu\lambda}N)\langle u_\mu u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\mu N)\langle D_\lambda u_\rho f_{-\nu\lambda}\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\lambda u_\rho[f_{-\nu\lambda},u_\mu]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\mu u_\rho[f_{-\nu\lambda},u_\lambda]\rangle$\\
        &222&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho D^\lambda f_{-\nu\rho}N)\langle u_\mu u_\lambda\rangle$&&&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\mu u_\lambda[f_{-\nu\rho},u_\lambda]\rangle$\\
        &223&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho f_{-\nu\lambda}N)\langle D_\lambda u_\rho u_\mu\rangle$&&&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle D^\lambda f_{-\nu\lambda}[u_\rho,u_\mu]\rangle$\\
        &224&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho D_\lambda u_\rho N)\langle u_\mu f_{-\nu\lambda}\rangle$&&&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle D^\lambda f_{-\nu\rho}[u_\lambda,u_\mu]\rangle$\\
        &225&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\mu N)\langle D_\lambda u_\rho f_{-\nu\lambda}\rangle$&&&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\lambda u_\rho[f_{-\nu\lambda},u_\mu]\rangle$\\
        &226&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho u_\nu N)\langle u_\rho D^\lambda f_{+\mu\lambda}\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho u_\nu N)\langle D^\lambda u_\rho \Tilde{f}_{+\mu\lambda}\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho N)\langle f_{+\mu\lambda}[D^\nu u_\rho ,u^\lambda]\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho N)\langle \Tilde{f}_{+\mu\lambda}[D^\lambda u_\rho, u_\nu]\rangle$\\
        &227&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho D^\lambda f_{+\mu\lambda} N)\langle u_\rho u_\nu\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho u^\lambda N)\langle D^\nu u_\rho \Tilde{f}_{+\mu\lambda}\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho N)\langle f_{+\mu\lambda}[D^\lambda u_\rho, u_\nu]\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho N)\langle \Tilde{f}_{+\mu\lambda}[D^\nu u_\rho ,u^\lambda]\rangle$\\
        &228&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho u_\nu N)\langle D^\lambda u_\rho f_{+\mu\lambda}\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho D^\lambda u_\rho N)\langle u_\nu \Tilde{f}_{+\mu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho u_\nu N)\langle D^\lambda u_\rho \Tilde{f}_{+\mu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho u_\nu N)\langle u_\rho D^\lambda f_{+\mu\lambda}\rangle$\\
        &229&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho u^\lambda N)\langle D^\nu u_\rho f_{+\mu\lambda}\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho D^\nu u_\rho N)\langle u^\lambda \Tilde{f}_{+\mu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho u^\lambda N)\langle D^\nu u_\rho \Tilde{f}_{+\mu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho D^\lambda f_{+\mu\lambda} N)\langle u_\rho u_\nu\rangle$\\
        &230&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho D^\lambda u_\rho N)\langle u_\nu f_{+\mu\lambda}\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho \Tilde{f}_{+\mu\lambda}N)\langle D^\lambda u_\rho u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho D^\lambda u_\rho N)\langle u_\nu \Tilde{f}_{+\mu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho u_\nu N)\langle D^\lambda u_\rho f_{+\mu\lambda}\rangle$\\
        &231&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho D^\nu u_\rho N)\langle u^\lambda f_{+\mu\lambda}\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho \Tilde{f}_{+\mu\lambda}N)\langle D^\nu u_\rho u^\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho D^\nu u_\rho N)\langle u^\lambda \Tilde{f}_{+\mu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho u^\lambda N)\langle D^\nu u_\rho f_{+\mu\lambda}\rangle$\\
        &232&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho f_{+\mu\lambda}N)\langle D^\lambda u_\rho u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho N)\langle f_{+\mu\lambda}[D^\lambda u_\rho, u_\nu]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho \Tilde{f}_{+\mu\lambda}N)\langle D^\lambda u_\rho u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho D^\lambda u_\rho N)\langle u_\nu f_{+\mu\lambda}\rangle$\\
        &233&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho f_{+\mu\lambda}N)\langle D^\nu u_\rho u^\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho N)\langle f_{+\mu\lambda}[D^\nu u_\rho ,u^\lambda]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho \Tilde{f}_{+\mu\lambda}N)\langle D^\nu u_\rho u^\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho D^\nu u_\rho N)\langle u^\lambda f_{+\mu\lambda}\rangle$\\
        &234&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho N)\langle \Tilde{f}_{+\mu\lambda}[D^\lambda u_\rho, u_\nu]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho \Tilde{f}_{-\mu\lambda}N)\langle D^\nu u_\rho u^\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho N)\langle f_{-\mu\lambda}[D^\nu u_\rho ,u^\lambda]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho f_{+\mu\lambda}N)\langle D^\lambda u_\rho u_\nu\rangle$\\
        &235&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho N)\langle \Tilde{f}_{+\mu\lambda}[D^\nu u_\rho ,u^\lambda]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho \Tilde{f}_{-\mu\lambda}N)\langle D^\lambda u_\rho u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho N)\langle f_{-\mu\lambda}[D^\lambda u_\rho, u_\nu]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho f_{+\mu\lambda}N)\langle D^\nu u_\rho u^\lambda\rangle$\\
        &236&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho N)\langle \Tilde{f}_{-\mu\lambda}[D^\lambda u_\rho, u_\nu]\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho N)\langle f_{-\mu\lambda}[D^\nu u_\rho ,u^\lambda]\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho u_\nu N)\langle D^\lambda u_\rho \Tilde{f}_{-\mu\lambda}\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho u_\nu N)\langle u_\rho D^\lambda f_{-\mu\lambda}\rangle$\\
        &237&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho N)\langle \Tilde{f}_{-\mu\lambda}[D^\nu u_\rho ,u^\lambda]\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho N)\langle f_{-\mu\lambda}[D^\lambda u_\rho, u_\nu]\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho u^\lambda N)\langle D^\nu u_\rho \Tilde{f}_{-\mu\lambda}\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho D^\lambda f_{-\mu\lambda} N)\langle u_\rho u_\nu\rangle$\\
        &238&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho u_\nu N)\langle u_\rho D^\lambda f_{-\mu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho u_\nu N)\langle D^\lambda u_\rho \Tilde{f}_{-\mu\lambda}\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho D^\lambda u_\rho N)\langle u_\nu \Tilde{f}_{-\mu\lambda}\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho u_\nu N)\langle D^\lambda u_\rho f_{-\mu\lambda}\rangle$\\
        &239&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho D^\lambda f_{-\mu\lambda} N)\langle u_\rho u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho u^\lambda N)\langle D^\nu u_\rho \Tilde{f}_{-\mu\lambda}\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho D^\nu u_\rho N)\langle u^\lambda \Tilde{f}_{-\mu\lambda}\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho u^\lambda N)\langle D^\nu u_\rho f_{-\mu\lambda}\rangle$\\
        &240&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho u_\nu N)\langle D^\lambda u_\rho f_{-\mu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho D^\lambda u_\rho N)\langle u_\nu \Tilde{f}_{-\mu\lambda}\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho \Tilde{f}_{-\mu\lambda}N)\langle D^\lambda u_\rho u_\nu\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho D^\lambda u_\rho N)\langle u_\nu f_{-\mu\lambda}\rangle$\\
        &241&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho u^\lambda N)\langle D^\nu u_\rho f_{-\mu\lambda}\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho D^\nu u_\rho N)\langle u^\lambda \Tilde{f}_{-\mu\lambda}\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho \Tilde{f}_{-\mu\lambda}N)\langle D^\nu u_\rho u^\lambda\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho D^\nu u_\rho N)\langle u^\lambda f_{-\mu\lambda}\rangle$\\
        &242&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho D^\lambda u_\rho N)\langle u_\nu f_{-\mu\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma f_{-\mu\lambda}N)\langle D_\rho u_\nu u_\sigma\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle f_{-\mu\lambda}[D_\rho u_\nu, u_\sigma]\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho f_{-\mu\lambda}N)\langle D^\lambda u_\rho u_\nu\rangle$\\
        &243&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho D^\nu u_\rho N)\langle u^\lambda f_{-\mu\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma D_\rho u_\nu N)\langle f_{-\mu\lambda} u_\sigma\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle f_{-\mu\nu} [D_\rho u_\lambda, u_\sigma]\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho f_{-\mu\lambda}N)\langle D^\nu u_\rho u^\lambda\rangle$\\
        &244&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho f_{-\mu\lambda}N)\langle D^\lambda u_\rho u_\nu\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma u_\sigma N)\langle D_\rho u_\nu f_{-\mu\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma f_{+\mu\lambda}N)\langle D_\rho u_\nu u_\sigma\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho N)\langle \Tilde{f}_{-\mu\lambda}[D^\lambda u_\rho, u_\nu]\rangle$\\
        &245&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho f_{-\mu\lambda}N)\langle D^\nu u_\rho u^\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma f_{-\mu\nu}N)\langle D_\rho u_\lambda u_\sigma\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma D_\rho u_\nu N)\langle f_{+\mu\lambda} u_\sigma\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho N)\langle \Tilde{f}_{-\mu\lambda}[D^\nu u_\rho ,u^\lambda]\rangle$\\
        &246&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma f_{-\mu\lambda}N)\langle D_\rho u_\nu u_\sigma\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma D_\rho u_\lambda N)\langle  f_{-\mu\nu}u_\sigma\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma u_\sigma N)\langle D_\rho u_\nu f_{+\mu\lambda}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle f_{-\mu\lambda}[D_\rho u_\nu, u_\sigma]\rangle$\\
        &247&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma D_\rho u_\nu N)\langle f_{-\mu\lambda} u_\sigma\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma u_\sigma N)\langle D_\rho u_\lambda f_{-\mu\nu}\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma f_{+\mu\nu}N)\langle D_\rho u_\lambda u_\sigma\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle f_{-\mu\nu} [D_\rho u_\lambda, u_\sigma]\rangle$\\
        &248&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma u_\sigma N)\langle D_\rho u_\nu f_{-\mu\lambda}\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle f_{+\mu\lambda}[D_\rho u_\nu, u_\sigma]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma D_\rho u_\lambda N)\langle  f_{+\mu\nu}u_\sigma\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma f_{+\mu\lambda}N)\langle D_\rho u_\nu u_\sigma\rangle$\\
        &249&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma f_{-\mu\nu}N)\langle D_\rho u_\lambda u_\sigma\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle f_{+\mu\nu} [D_\rho u_\lambda, u_\sigma]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma u_\sigma N)\langle D_\rho u_\lambda f_{+\mu\nu}\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma D_\rho u_\nu N)\langle f_{+\mu\lambda} u_\sigma\rangle$\\
        &250&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma D_\rho u_\lambda N)\langle  f_{-\mu\nu}u_\sigma\rangle$&&&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma u_\sigma N)\langle D_\rho u_\nu f_{+\mu\lambda}\rangle$\\
        &251&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma u_\sigma N)\langle D_\rho u_\lambda f_{-\mu\nu}\rangle$&&&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma f_{+\mu\nu}N)\langle D_\rho u_\lambda u_\sigma\rangle$\\
        &252&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle f_{+\mu\lambda}[D_\rho u_\nu, u_\sigma]\rangle$&&&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma D_\rho u_\lambda N)\langle  f_{+\mu\nu}u_\sigma\rangle$\\
        &253&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle f_{+\mu\nu} [D_\rho u_\lambda, u_\sigma]\rangle$&&&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma u_\sigma N)\langle D_\rho u_\lambda f_{+\mu\nu}\rangle$\\
        \hline
        $D\Sigma u^2N^2$
        &254&$(\Bar{N}\gamma^\mu N)\langle \Sigma_+[D_\mu u_\nu,u^\nu]\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^\mu N)\langle D^\nu \Sigma_+u^\rho u^\lambda\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^5\gamma^\mu N)\langle D^\nu \Sigma_+u^\rho u^\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle \Sigma_+[D_\mu u_\nu,u^\nu]\rangle$\\
        &255&$(\Bar{N}\gamma^\mu N)\langle D_\nu \Sigma_+[u_\mu,u^\nu]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu D_\mu u_\nu N)\langle  \Sigma_+u^\nu\rangle$&$(\Bar{N}\gamma^\mu D_\mu u_\nu N)\langle  \Sigma_+u^\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D_\nu \Sigma_+[u_\mu,u^\nu]\rangle$\\
        &256&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^5\gamma^\mu u^\rho N)\langle D^\nu \Sigma_+u^\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u^\nu N)\langle\Sigma_+D_\mu u_\nu\rangle$&$(\Bar{N}\gamma^\mu u^\nu N)\langle\Sigma_+D_\mu u_\nu\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^\mu u^\rho N)\langle D^\nu \Sigma_+u^\lambda\rangle$\\
        &257&$(\Bar{N}\gamma^\mu[D_\mu u_\nu,u^\nu] N)\langle \Sigma_+\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u^\nu N)\langle D_\nu\Sigma_+ u^\mu\rangle$&$(\Bar{N}\gamma^\mu u^\nu N)\langle D_\nu\Sigma_+ u^\mu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu[D_\mu u_\nu,u^\nu] N)\langle \Sigma_+\rangle$\\
        &258&$(\Bar{N}\gamma^\mu[u_\mu,u_\nu] N)D^\nu\langle \Sigma_+\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u^\mu N)\langle D_\nu\Sigma_+u^\nu \rangle$&$(\Bar{N}\gamma^\mu u^\mu N)\langle D_\nu\Sigma_+u^\nu \rangle$&$(\Bar{N}\gamma^5\gamma^\mu[u_\mu,u_\nu] N)D^\nu\langle \Sigma_+\rangle$\\
        &259&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^5\gamma^\mu u^\rho u^\lambda N)D^\nu\langle\Sigma_+\rangle$&$(\Bar{N}\gamma^5\gamma^\mu \Sigma_+N)\langle D_\mu u_\nu u^\nu\rangle$&$(\Bar{N}\gamma^\mu \Sigma_+N)\langle D_\mu u_\nu u^\nu\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^\mu u^\rho u^\lambda N)D^\nu\langle\Sigma_+\rangle$\\
        &260&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^\mu N)\langle D^\nu \Sigma_-u^\rho u^\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu D^\nu\Sigma_+N)\langle u_\mu u_\nu\rangle$&$(\Bar{N}\gamma^\mu D^\nu\Sigma_+N)\langle u_\mu u_\nu\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^5\gamma^\mu N)\langle D^\nu \Sigma_-u^\rho u^\lambda\rangle$\\
        &261&$(\Bar{N}\gamma^5\gamma^\mu D_\mu u_\nu N)\langle  \Sigma_-u^\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D_\mu u_\nu u^\nu\rangle\langle \Sigma_+\rangle$&$(\Bar{N}\gamma^\mu N)\langle D_\mu u_\nu u^\nu\rangle\langle \Sigma_+\rangle$&$(\Bar{N}\gamma^\mu D_\mu u_\nu N)\langle  \Sigma_-u^\nu\rangle$\\
        &262&$(\Bar{N}\gamma^5\gamma^\mu u^\nu N)\langle\Sigma_-D_\mu u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u_\mu u_\nu\rangle D^\nu\langle \Sigma_+\rangle$&$(\Bar{N}\gamma^\mu N)\langle u_\mu u_\nu\rangle D^\nu\langle \Sigma_+\rangle$&$(\Bar{N}\gamma^\mu u^\nu N)\langle\Sigma_-D_\mu u_\nu\rangle$\\
        &263&$(\Bar{N}\gamma^5\gamma^\mu u^\nu N)\langle D_\nu\Sigma_- u^\mu\rangle$&$(\Bar{N}\gamma^\mu N)\langle \Sigma_-[D_\mu u_\nu,u^\nu]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle \Sigma_-[D_\mu u_\nu,u^\nu]\rangle$&$(\Bar{N}\gamma^\mu u^\nu N)\langle D_\nu\Sigma_- u^\mu\rangle$\\
        &264&$(\Bar{N}\gamma^5\gamma^\mu u^\mu N)\langle D_\nu\Sigma_-u^\nu \rangle$&$(\Bar{N}\gamma^\mu N)\langle D_\nu \Sigma_-[u_\mu,u^\nu]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D_\nu \Sigma_-[u_\mu,u^\nu]\rangle$&$(\Bar{N}\gamma^\mu u^\mu N)\langle D_\nu\Sigma_-u^\nu \rangle$\\
        &265&$(\Bar{N}\gamma^5\gamma^\mu \Sigma_-N)\langle D_\mu u_\nu u^\nu\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^5\gamma^\mu u^\rho N)\langle D^\nu \Sigma_-u^\lambda\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^\mu u^\rho N)\langle D^\nu \Sigma_-u^\lambda\rangle$&$(\Bar{N}\gamma^\mu \Sigma_-N)\langle D_\mu u_\nu u^\nu\rangle$\\
        &266&$(\Bar{N}\gamma^5\gamma^\mu D^\nu\Sigma_-N)\langle u_\mu u_\nu\rangle$&$(\Bar{N}\gamma^\mu[D_\mu u_\nu,u^\nu] N)\langle \Sigma_-\rangle$&$(\Bar{N}\gamma^5\gamma^\mu[D_\mu u_\nu,u^\nu] N)\langle \Sigma_-\rangle$&$(\Bar{N}\gamma^\mu D^\nu\Sigma_-N)\langle u_\mu u_\nu\rangle$\\
        &267&$(\Bar{N}\gamma^5\gamma^\mu N)\langle D_\mu u_\nu u^\nu\rangle\langle \Sigma_-\rangle$&$(\Bar{N}\gamma^\mu[u_\mu,u_\nu] N)D^\nu\langle \Sigma_-\rangle$&$(\Bar{N}\gamma^5\gamma^\mu[u_\mu,u_\nu] N)D^\nu\langle \Sigma_-\rangle$&$(\Bar{N}\gamma^\mu N)\langle D_\mu u_\nu u^\nu\rangle\langle \Sigma_-\rangle$\\
        &268&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u_\mu u_\nu\rangle D^\nu\langle \Sigma_-\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^5\gamma^\mu u^\rho u^\lambda N)D^\nu\langle\Sigma_-\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^\mu u^\rho u^\lambda N)D^\nu\langle\Sigma_-\rangle$&$(\Bar{N}\gamma^\mu N)\langle u_\mu u_\nu\rangle D^\nu\langle \Sigma_-\rangle$\\
        &269&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho D_\mu u_\rho N)\langle \Sigma_+ u_\nu\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho D_\mu u_\rho N)\langle \Sigma_+ u_\nu\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle \Sigma_+[D_\mu u_\rho,u_\nu]\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle \Sigma_+[D_\mu u_\rho,u_\nu]\rangle$\\
        &270&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\nu N)\langle \Sigma_+D_\mu u_\rho \rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\nu N)\langle \Sigma_+D_\mu u_\rho \rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [D_\mu u_\rho,u_\nu]N)\langle\Sigma_+\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho [D_\mu u_\rho,u_\nu]N)\langle\Sigma_+\rangle$\\
        &271&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\rho N)\langle D_\mu\Sigma_+ u_\nu \rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\rho N)\langle D_\mu\Sigma_+ u_\nu \rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle \Sigma_-[D_\mu u_\rho,u_\nu]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle \Sigma_-[D_\mu u_\rho,u_\nu]\rangle$\\
        &272&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho \Sigma_+ N)\langle D_\mu u_\rho u_\nu\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho \Sigma_+ N)\langle D_\mu u_\rho u_\nu\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho [D_\mu u_\rho,u_\nu]N)\langle\Sigma_-\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [D_\mu u_\rho,u_\nu]N)\langle\Sigma_-\rangle$\\
        &273&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho D_\mu\Sigma_+ N)\langle u_\rho u_\nu \rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho D_\mu\Sigma_+ N)\langle u_\rho u_\nu \rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho D_\mu u_\nu N)\langle \Sigma_+u_\rho\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho D_\mu u_\nu N)\langle \Sigma_-u_\rho\rangle$\\
        &274&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\mu u_\rho u_\nu\rangle\langle\Sigma_+\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\mu u_\rho u_\nu\rangle\langle\Sigma_+\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho u_\rho N)\langle \Sigma_+D_\mu u_\nu\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho u_\rho N)\langle \Sigma_-D_\mu u_\nu\rangle$\\
        &275&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\rho u_\nu\rangle D_\mu\langle\Sigma_+\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\rho u_\nu\rangle D_\mu\langle\Sigma_+\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho \Sigma_+ N)\langle D_\mu u_\nu u_\rho\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho \Sigma_- N)\langle D_\mu u_\nu u_\rho\rangle$\\
        &276&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho D_\mu u_\rho N)\langle \Sigma_- u_\nu\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho D_\mu u_\rho N)\langle \Sigma_- u_\nu\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho N)\langle D_\mu u_\nu u_\rho\rangle\langle \Sigma_+\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho N)\langle D_\mu u_\nu u_\rho\rangle\langle \Sigma_-\rangle$\\
        &277&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\nu N)\langle \Sigma_-D_\mu u_\rho \rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\nu N)\langle \Sigma_-D_\mu u_\rho \rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho N)\langle \Sigma_-[D_\mu u_\nu,u_\rho] \rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho N)\langle \Sigma_+[D_\mu u_\nu,u_\rho] \rangle$\\
        &278&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\rho N)\langle D_\mu\Sigma_- u_\nu \rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\rho N)\langle D_\mu\Sigma_- u_\nu \rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho [D_\mu u_\nu ,u_\rho]N)\langle \Sigma_-\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho [D_\mu u_\nu ,u_\rho]N)\langle \Sigma_+\rangle$\\
        &279&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho \Sigma_- N)\langle D_\mu u_\rho u_\nu\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho \Sigma_- N)\langle D_\mu u_\rho u_\nu\rangle$&&\\
        &280&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho D_\mu\Sigma_- N)\langle u_\rho u_\nu \rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho D_\mu\Sigma_- N)\langle u_\rho u_\nu \rangle$&&\\
        &281&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\mu u_\rho u_\nu\rangle\langle\Sigma_-\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\mu u_\rho u_\nu\rangle\langle\Sigma_-\rangle$&&\\
        &282&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\rho u_\nu\rangle D_\mu\langle\Sigma_-\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\rho u_\nu\rangle D_\mu\langle\Sigma_-\rangle$&&\\
        &283&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho N)\langle \Sigma_+[D_\mu u_\nu,u_\rho] \rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho N)\langle \Sigma_-[D_\mu u_\nu,u_\rho] \rangle$&&\\
        &284&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho [D_\mu u_\nu ,u_\rho]N)\langle \Sigma_+\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho [D_\mu u_\nu ,u_\rho]N)\langle \Sigma_-\rangle$&&\\
        &285&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho D_\mu u_\nu N)\langle \Sigma_-u_\rho\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho D_\mu u_\nu N)\langle \Sigma_+u_\rho\rangle$&&\\
        &286&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho u_\rho N)\langle \Sigma_-D_\mu u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho u_\rho N)\langle \Sigma_+D_\mu u_\nu\rangle$&&\\
        &287&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho \Sigma_- N)\langle D_\mu u_\nu u_\rho\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho \Sigma_+ N)\langle D_\mu u_\nu u_\rho\rangle$&&\\
        &288&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho N)\langle D_\mu u_\nu u_\rho\rangle\langle \Sigma_-\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho N)\langle D_\mu u_\nu u_\rho\rangle\langle \Sigma_+\rangle$&&\\
        \hline
        $D^2u^3N^2$&289&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^\mu N)\langle u^\nu[D^\sigma u^\rho,D_\sigma u^\lambda]\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^5\gamma^\mu D^\sigma u^\rho N)\langle u^\nu D_\sigma u^\lambda\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^\mu D^\sigma u^\rho N)\langle u^\nu D_\sigma u^\lambda\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^5\gamma^\mu N)\langle u^\nu[D^\sigma u^\rho,D_\sigma u^\lambda]\rangle$\\
        &290&$(\Bar{N}\gamma^5\gamma^\mu u_\mu  N)\langle D_\lambda u_\nu D_\lambda u_\nu\rangle$&$(\Bar{N}\gamma^\mu N)\langle u_\lambda[D_\mu u_\nu,D_\lambda u_\nu]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u_\lambda[D_\mu u_\nu,D_\lambda u_\nu]\rangle$&$(\Bar{N}\gamma^\mu u_\mu  N)\langle D_\lambda u_\nu D_\lambda u_\nu\rangle$\\
        &291&$(\Bar{N}\gamma^5\gamma^\mu D_\mu D_\nu u_\lambda N)\langle u_\lambda u_\nu\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho D^\lambda D_\rho u_\mu N)\langle u_\lambda u_\nu\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle D^\lambda D_\rho u_\mu[u_\lambda,u_\nu]\rangle$&$(\Bar{N}\gamma^\mu D_\mu D_\nu u_\lambda N)\langle u_\lambda u_\nu\rangle$\\
        &292&$(\Bar{N}\gamma^5\gamma^\mu u_\nu N)\langle u_\lambda D_\mu D_\nu u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\lambda N)\langle D^\lambda D_\rho u_\mu u_\nu\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\rho[D_\lambda u_\mu,D^\lambda u_\nu]\rangle$&$(\Bar{N}\gamma^\mu u_\nu N)\langle u_\lambda D_\mu D_\nu u_\lambda\rangle$\\
        &293&$(\Bar{N}\gamma^5\gamma^\mu D_\lambda u_\nu N)\langle u_\mu D_\lambda u_\nu\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\nu N)\langle D^\lambda D_\rho u_\mu u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho N)\langle D^\lambda D_\rho u_\mu[u_\lambda,u_\nu]\rangle$&$(\Bar{N}\gamma^\mu D_\lambda u_\nu N)\langle u_\mu D_\lambda u_\nu\rangle$\\
        &294&$(\Bar{N}\gamma^5\gamma^\mu D_\mu u_\nu N)\langle u_\lambda D_\lambda u_\nu\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho D^\lambda u_\nu N)\langle u_\rho D_\mu u_\lambda\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle u_\mu [D_\nu u_\rho ,D_\lambda u_\sigma]\rangle$&$(\Bar{N}\gamma^\mu D_\mu u_\nu N)\langle u_\lambda D_\lambda u_\nu\rangle$\\
        &295&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho D^\lambda D_\rho u_\mu N)\langle u_\lambda u_\nu\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho N)\langle D^\lambda D_\rho u_\mu[u_\lambda,u_\nu]\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle D_\rho D_\lambda u_\sigma[u_\mu, u_\nu]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle D^\lambda D_\rho u_\mu[u_\lambda,u_\nu]\rangle$\\
        &296&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\lambda N)\langle D^\lambda D_\rho u_\mu u_\nu\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma u_\mu N)\langle D_\nu u_\rho D_\lambda u_\sigma\rangle$&&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\rho[D_\lambda u_\mu,D^\lambda u_\nu]\rangle$\\
        &297&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\nu N)\langle D^\lambda D_\rho u_\mu u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma D_\lambda u_\sigma N)\langle D_\nu u_\rho u_\mu\rangle$&&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho D^\lambda D_\rho u_\mu N)\langle u_\lambda u_\nu\rangle$\\
        &298&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho D^\lambda u_\nu N)\langle u_\rho D_\mu u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma D_\nu u_\rho N)\langle D_\lambda u_\sigma u_\mu\rangle$&&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho u_\lambda N)\langle D^\lambda D_\rho u_\mu  u_\nu\rangle$\\
        &299&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho D^\lambda D_\rho u_\mu N)\langle u_\lambda u_\nu\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma u_\mu N)\langle D_\rho D_\lambda u_\sigma  u_\nu\rangle$&&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho u_\nu N)\langle D^\lambda D_\rho u_\mu u_\lambda \rangle$\\
        &300&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho u_\lambda N)\langle D^\lambda D_\rho u_\mu  u_\nu\rangle$&&&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho u_\nu N)\langle D^\lambda u_\rho D_\lambda u_\mu \rangle$\\
        &301&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho u_\nu N)\langle D^\lambda D_\rho u_\mu u_\lambda \rangle$&&&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho D^\lambda u_\rho N)\langle u_\nu D_\lambda u_\mu \rangle$\\
        &302&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho u_\nu N)\langle D^\lambda u_\rho D_\lambda u_\mu \rangle$&&&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle u_\mu [D_\nu u_\rho ,D_\lambda u_\sigma]\rangle$\\
        &303&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho D^\lambda u_\rho N)\langle u_\nu D_\lambda u_\mu \rangle$&&&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle D_\rho D_\lambda u_\sigma[u_\mu, u_\nu]\rangle$\\
        &304&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma u_\mu N)\langle D_\nu u_\rho D_\lambda u_\sigma\rangle$&&&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma u_\mu N)\langle D_\nu u_\rho D_\lambda u_\sigma\rangle$\\
        &305&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma D_\lambda u_\sigma N)\langle D_\nu u_\rho u_\mu\rangle$&&&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma D_\nu u_\rho N)\langle u_\mu D_\lambda u_\sigma\rangle$\\
        &306&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma D_\nu u_\rho N)\langle D_\lambda u_\sigma u_\mu\rangle$&&&\\
        &307&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma u_\mu N)\langle D_\rho D_\lambda u_\sigma  u_\nu\rangle$&&&\\
        &308&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma u_\mu N)\langle D_\nu u_\rho D_\lambda u_\sigma\rangle$&&&\\
        &309&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma D_\nu u_\rho N)\langle u_\mu D_\lambda u_\sigma\rangle$&&&\\
        \hline
        $fu^3N^2$
        &310&$(\Bar{N}\gamma^\mu N)\langle u_\mu u_\nu\rangle\langle \Tilde{f}_{+\nu\lambda}u_\lambda\rangle$&$(\Bar{N}\gamma^\mu N)\langle u_\mu u_\nu\rangle\langle f_{+\nu\lambda}u_\lambda\rangle$&$(\Bar{N}\gamma^\mu u^\nu N)\langle \Tilde{f}_{+\nu\lambda}[u_\mu,u_\lambda]\rangle$&$(\Bar{N}\gamma^\mu u^\nu N)\langle f_{+\nu\lambda}[u_\mu,u_\lambda]\rangle$\\
        &311&$(\Bar{N}\gamma^\mu N)\langle u_\nu u_\lambda\rangle\langle \Tilde{f}_{+\mu\nu} \lambda\rangle$&$(\Bar{N}\gamma^\mu N)\langle u_\nu u_\lambda\rangle\langle f_{+\mu\nu} \lambda\rangle$&$(\Bar{N}\gamma^\mu u^\nu N)\langle \Tilde{f}_{+\mu\lambda}[u_\nu,u_\lambda]\rangle$&$(\Bar{N}\gamma^\mu u^\nu N)\langle f_{+\mu\lambda}[u_\nu,u_\lambda]\rangle$\\
        &312&$(\Bar{N}\gamma^\mu N)\langle u_\nu u^\nu\rangle\langle \Tilde{f}_{+\mu\lambda}u_\lambda\rangle$&$(\Bar{N}\gamma^\mu N)\langle u_\nu u^\nu\rangle\langle f_{+\mu\lambda}u_\lambda\rangle$&$(\Bar{N}\gamma^\mu u_\mu N)\langle \Tilde{f}_{+\nu\lambda}[u_\nu,u_\lambda]\rangle$&$(\Bar{N}\gamma^\mu u_\mu N)\langle f_{+\nu\lambda}[u_\nu,u_\lambda]\rangle$\\
        &313&$(\Bar{N}\gamma^5\gamma^\mu u^\nu N)\langle f_{+\nu\lambda}[u_\mu,u_\lambda]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u^\nu N)\langle \Tilde{f}_{+\nu\lambda}[u_\mu,u_\lambda]\rangle$&$(\Bar{N}\gamma^\mu [u_\mu,u_\nu] N)\langle \Tilde{f}_{+\nu\lambda}u_\lambda\rangle$&$(\Bar{N}\gamma^\mu [u_\mu,u_\nu] N)\langle f_{+\nu\lambda}u_\lambda\rangle$\\
        &314&$(\Bar{N}\gamma^5\gamma^\mu u^\nu N)\langle f_{+\mu\lambda}[u_\nu,u_\lambda]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u^\nu N)\langle \Tilde{f}_{+\mu\lambda}[u_\nu,u_\lambda]\rangle$&$(\Bar{N}\gamma^\mu [u_\nu,u_\lambda]N)\langle \Tilde{f}_{+\mu\nu}u_\lambda\rangle$&$(\Bar{N}\gamma^\mu [u_\nu,u_\lambda]N)\langle f_{+\mu\nu}u_\lambda\rangle$\\
        &315&$(\Bar{N}\gamma^5\gamma^\mu u_\mu N)\langle f_{+\nu\lambda}[u_\nu,u_\lambda]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u_\mu N)\langle \Tilde{f}_{+\nu\lambda}[u_\nu,u_\lambda]\rangle$&$(\Bar{N}\gamma^\mu [\Tilde{f}_{+\mu\nu},u_\lambda]N)\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^\mu [f_{+\mu\nu},u_\lambda]N)\langle u_\nu u_\lambda\rangle$\\
        &316&$(\Bar{N}\gamma^5\gamma^\mu [u_\mu,u_\nu] N)\langle f_{+\nu\lambda}u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu [u_\mu,u_\nu] N)\langle \Tilde{f}_{+\nu\lambda}u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u_\mu u_\nu\rangle\langle f_{+\nu\lambda}u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u_\mu u_\nu\rangle\langle \Tilde{f}_{+\nu\lambda}u_\lambda\rangle$\\
        &317&$(\Bar{N}\gamma^5\gamma^\mu [u_\nu,u_\lambda]N)\langle f_{+\mu\nu}u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu [u_\nu,u_\lambda]N)\langle \Tilde{f}_{+\mu\nu}u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u_\nu u_\lambda\rangle\langle f_{+\mu\nu} \lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u_\nu u_\lambda\rangle\langle \Tilde{f}_{+\mu\nu} \lambda\rangle$\\
        &318&$(\Bar{N}\gamma^5\gamma^\mu [f_{+\mu\nu},u_\lambda]N)\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu [\Tilde{f}_{+\mu\nu},u_\lambda]N)\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u_\nu u^\nu\rangle\langle f_{+\mu\lambda}u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u_\nu u^\nu\rangle\langle \Tilde{f}_{+\mu\lambda}u_\lambda\rangle$\\
        &319&$(\Bar{N}\gamma^\mu u^\nu N)\langle f_{-\nu\lambda}[u_\mu,u_\lambda]\rangle$&$(\Bar{N}\gamma^\mu u^\nu N)\langle \Tilde{f}_{-\nu\lambda}[u_\mu,u_\lambda]\rangle$&$(\Bar{N}\gamma^\mu N)\langle u_\mu u_\nu\rangle\langle f_{-\nu\lambda}u_\lambda\rangle$&$(\Bar{N}\gamma^\mu N)\langle u_\mu u_\nu\rangle\langle \Tilde{f}_{-\nu\lambda}u_\lambda\rangle$\\
        &320&$(\Bar{N}\gamma^\mu u^\nu N)\langle f_{-\mu\lambda}[u_\nu,u_\lambda]\rangle$&$(\Bar{N}\gamma^\mu u^\nu N)\langle \Tilde{f}_{-\mu\lambda}[u_\nu,u_\lambda]\rangle$&$(\Bar{N}\gamma^\mu N)\langle u_\nu u_\lambda\rangle\langle f_{-\mu\nu} \lambda\rangle$&$(\Bar{N}\gamma^\mu N)\langle u_\nu u_\lambda\rangle\langle \Tilde{f}_{-\mu\nu} \lambda\rangle$\\
        &321&$(\Bar{N}\gamma^\mu u_\mu N)\langle f_{-\nu\lambda}[u_\nu,u_\lambda]\rangle$&$(\Bar{N}\gamma^\mu u_\mu N)\langle \Tilde{f}_{-\nu\lambda}[u_\nu,u_\lambda]\rangle$&$(\Bar{N}\gamma^\mu N)\langle u_\nu u^\nu\rangle\langle f_{-\mu\lambda}u_\lambda\rangle$&$(\Bar{N}\gamma^\mu N)\langle u_\nu u^\nu\rangle\langle \Tilde{f}_{-\mu\lambda}u_\lambda\rangle$\\
        &322&$(\Bar{N}\gamma^\mu [u_\mu,u_\nu] N)\langle f_{-\nu\lambda}u_\lambda\rangle$&$(\Bar{N}\gamma^\mu [u_\mu,u_\nu] N)\langle \Tilde{f}_{-\nu\lambda}u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u^\nu N)\langle \Tilde{f}_{-\nu\lambda}[u_\mu,u_\lambda]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u^\nu N)\langle f_{-\nu\lambda}[u_\mu,u_\lambda]\rangle$\\
        &323&$(\Bar{N}\gamma^\mu [u_\nu,u_\lambda]N)\langle f_{-\mu\nu}u_\lambda\rangle$&$(\Bar{N}\gamma^\mu [u_\nu,u_\lambda]N)\langle \Tilde{f}_{-\mu\nu}u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u^\nu N)\langle \Tilde{f}_{-\mu\lambda}[u_\nu,u_\lambda]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u^\nu N)\langle f_{-\mu\lambda}[u_\nu,u_\lambda]\rangle$\\
        &324&$(\Bar{N}\gamma^\mu [f_{-\mu\nu},u_\lambda]N)\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^\mu [\Tilde{f}_{-\mu\nu},u_\lambda]N)\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u_\mu N)\langle \Tilde{f}_{-\nu\lambda}[u_\nu,u_\lambda]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u_\mu N)\langle f_{-\nu\lambda}[u_\nu,u_\lambda]\rangle$\\
        &325&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u_\mu u_\nu\rangle\langle \Tilde{f}_{-\nu\lambda}u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u_\mu u_\nu\rangle\langle f_{-\nu\lambda}u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu [u_\mu,u_\nu] N)\langle \Tilde{f}_{-\nu\lambda}u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu [u_\mu,u_\nu] N)\langle f_{-\nu\lambda}u_\lambda\rangle$\\
        &326&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u_\nu u_\lambda\rangle\langle \Tilde{f}_{-\mu\nu} \lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u_\nu u_\lambda\rangle\langle f_{-\mu\nu} \lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu [u_\nu,u_\lambda]N)\langle \Tilde{f}_{-\mu\nu}u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu [u_\nu,u_\lambda]N)\langle f_{-\mu\nu}u_\lambda\rangle$\\
        &327&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u_\nu u^\nu\rangle\langle \Tilde{f}_{-\mu\lambda}u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u_\nu u^\nu\rangle\langle f_{-\mu\lambda}u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu [\Tilde{f}_{-\mu\nu},u_\lambda]N)\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu [f_{-\mu\nu},u_\lambda]N)\langle u_\nu u_\lambda\rangle$\\
        &328&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [u_\nu,u_\rho]N)\langle \Tilde{f}_{+\mu\lambda}u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [u_\nu,u_\rho]N)\langle f_{+\mu\lambda}u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle \Tilde{f}_{+\mu\lambda}u_\lambda\rangle\langle u_\nu u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle f_{+\mu\lambda}u_\lambda\rangle\langle u_\nu u_\rho\rangle$\\
        &329&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [u_\nu,u_\lambda]N)\langle \Tilde{f}_{+\mu\lambda}u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [u_\nu,u_\lambda]N)\langle f_{+\mu\lambda}u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle \Tilde{f}_{+\mu\lambda}u_\rho\rangle\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle f_{+\mu\lambda}u_\rho\rangle\langle u_\nu u_\lambda\rangle$\\
        &330&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [u_\nu,u_\lambda]N)\langle \Tilde{f}_{+\mu\rho}u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [u_\nu,u_\lambda]N)\langle f_{+\mu\rho}u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle \Tilde{f}_{+\mu\rho}u_\lambda\rangle\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle f_{+\mu\rho}u_\lambda\rangle \langle u_\nu u_\lambda\rangle$\\
        &331&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [\Tilde{f}_{+\mu\lambda},u_\rho]N)\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [f_{+\mu\lambda},u_\rho]N)\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle f_{+\mu\lambda}u_\lambda\rangle\langle u_\nu u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle f_{+\mu\lambda}u_\lambda\rangle\langle u_\nu u_\rho\rangle$\\
        &332&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [\Tilde{f}_{+\mu\lambda},u_\lambda]N)\langle u_\nu u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [f_{+\mu\lambda},u_\lambda]N)\langle u_\nu u_\rho\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle f_{+\rho\lambda}u_\mu\rangle\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle f_{+\rho\lambda}u_\mu\rangle\langle u_\nu u_\lambda\rangle$\\
        &333&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [\Tilde{f}_{+\mu\rho},u_\lambda]N)\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [f_{+\mu\rho},u_\lambda]N)\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [f_{-\mu\rho},u_\lambda]N)\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [\Tilde{f}_{-\mu\rho},u_\lambda]N)\langle u_\nu u_\lambda\rangle$\\
        &334&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u^\lambda N)\langle f_{+\mu\lambda}[u_\nu,u_\rho]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u^\lambda N)\langle f_{+\mu\lambda}[u_\nu,u_\rho]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u^\lambda N)\langle f_{-\mu\lambda}[u_\nu,u_\rho]\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u^\lambda N)\langle f_{-\mu\lambda}[u_\nu,u_\rho]\rangle$\\
        &335&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho [f_{+\mu\lambda},u_\lambda]N)\langle u_\nu u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [f_{+\mu\lambda},u_\lambda]N)\langle u_\nu u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [f_{-\mu\lambda},u_\lambda]N)\langle u_\nu u_\rho\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho [f_{-\mu\lambda},u_\lambda]N)\langle u_\nu u_\rho\rangle$\\
        &336&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho [f_{+\rho\lambda},u_\mu]N)\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [f_{+\rho\lambda},u_\mu]N)\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [f_{-\rho\lambda},u_\mu]N)\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho [f_{-\rho\lambda},u_\mu]N)\langle u_\nu u_\lambda\rangle$\\
        &337&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle f_{-\mu\lambda}u_\lambda\rangle\langle u_\nu u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle \Tilde{f}_{-\mu\lambda}u_\lambda\rangle\langle u_\nu u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [u_\nu,u_\rho]N)\langle f_{-\mu\lambda}u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [u_\nu,u_\rho]N)\langle \Tilde{f}_{-\mu\lambda}u_\lambda\rangle$\\
        &338&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle f_{-\mu\lambda}u_\rho\rangle\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle \Tilde{f}_{-\mu\lambda}u_\rho\rangle\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [u_\nu,u_\lambda]N)\langle f_{-\mu\lambda}u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [u_\nu,u_\lambda]N)\langle \Tilde{f}_{-\mu\lambda}u_\rho\rangle$\\
        &339&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle f_{-\mu\rho}u_\lambda\rangle \langle u_\nu u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle \Tilde{f}_{-\mu\rho}u_\lambda\rangle\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [u_\nu,u_\lambda]N)\langle f_{-\mu\rho}u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [u_\nu,u_\lambda]N)\langle \Tilde{f}_{-\mu\rho}u_\lambda\rangle$\\
        &340&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle f_{-\mu\rho}u_\nu\rangle\langle u_\lambda u^\lambda\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle f_{-\mu\lambda}u_\lambda\rangle\langle u_\nu u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [f_{-\mu\lambda},u_\rho]N)\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [\Tilde{f}_{-\mu\lambda},u_\rho]N)\langle u_\nu u_\lambda\rangle$\\
        &341&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle f_{-\rho\lambda}u_\mu\rangle\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle f_{-\rho\lambda}u_\mu\rangle\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [f_{-\mu\lambda},u_\lambda]N)\langle u_\nu u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [\Tilde{f}_{-\mu\lambda},u_\lambda]N)\langle u_\nu u_\rho\rangle$\\
        &342&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho  N)\langle \Tilde{f}_{+\mu\lambda}u_\rho\rangle\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho  N)\langle f_{+\mu\lambda}u_\rho\rangle\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho u_\nu N)\langle \Tilde{f}_{+\mu\lambda}[u_\rho,u_\lambda]\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho u_\nu N)\langle f_{+\mu\lambda}[u_\rho,u_\lambda]\rangle$\\
        &343&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho  N)\langle \Tilde{f}_{+\mu\lambda}u_\lambda\rangle\langle u_\nu u_\rho\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho  N)\langle f_{+\mu\lambda}u_\lambda\rangle\langle u_\nu u_\rho\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho [u_\rho,u_\lambda] N)\langle \Tilde{f}_{+\mu\lambda}u_\nu\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho [u_\rho,u_\lambda] N)\langle f_{+\mu\lambda}u_\nu\rangle$\\
        &344&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho u_\nu N)\langle f_{+\mu\lambda}[u_\rho,u_\lambda]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho u_\nu N)\langle \Tilde{f}_{+\mu\lambda}[u_\rho,u_\lambda]\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho [\Tilde{f}_{+\mu\lambda},u_\rho] N)\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho [f_{+\mu\lambda},u_\rho] N)\langle u_\nu u_\lambda\rangle$\\
        &345&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho [u_\rho,u_\lambda] N)\langle f_{+\mu\lambda}u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho [u_\rho,u_\lambda] N)\langle \Tilde{f}_{+\mu\lambda}u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho  N)\langle f_{+\mu\lambda}u_\rho\rangle\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho  N)\langle \Tilde{f}_{+\mu\lambda}u_\rho\rangle\langle u_\nu u_\lambda\rangle$\\
        &346&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho [f_{+\mu\lambda},u_\rho] N)\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho [\Tilde{f}_{+\mu\lambda},u_\rho] N)\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho  N)\langle f_{+\mu\lambda}u_\lambda\rangle\langle u_\nu u_\rho\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho  N)\langle \Tilde{f}_{+\mu\lambda}u_\lambda\rangle\langle u_\nu u_\rho\rangle$\\
        &347&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho u_\nu N)\langle f_{-\mu\lambda}[u_\rho,u_\lambda]\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho u_\nu N)\langle \Tilde{f}_{-\mu\lambda}[u_\rho,u_\lambda]\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho  N)\langle f_{-\mu\lambda}u_\rho\rangle\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho  N)\langle \Tilde{f}_{-\mu\lambda}u_\rho\rangle\langle u_\nu u_\lambda\rangle$\\
        &348&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho [u_\rho,u_\lambda] N)\langle f_{-\mu\lambda}u_\nu\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho [u_\rho,u_\lambda] N)\langle \Tilde{f}_{-\mu\lambda}u_\nu\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho  N)\langle f_{-\mu\lambda}u_\lambda\rangle\langle u_\nu u_\rho\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho  N)\langle \Tilde{f}_{-\mu\lambda}u_\lambda\rangle\langle u_\nu u_\rho\rangle$\\
        &349&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho [f_{-\mu\lambda},u_\rho] N)\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho [\Tilde{f}_{-\mu\lambda},u_\rho] N)\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho u_\nu N)\langle \Tilde{f}_{-\mu\lambda}[u_\rho,u_\lambda]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho u_\nu N)\langle f_{-\mu\lambda}[u_\rho,u_\lambda]\rangle$\\
        &350&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho  N)\langle \Tilde{f}_{-\mu\lambda}u_\rho\rangle\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho  N)\langle f_{-\mu\lambda}u_\rho\rangle\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho [u_\rho,u_\lambda] N)\langle \Tilde{f}_{-\mu\lambda}u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho [u_\rho,u_\lambda] N)\langle f_{-\mu\lambda}u_\nu\rangle$\\
        &351&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho  N)\langle \Tilde{f}_{-\mu\lambda}u_\lambda\rangle\langle u_\nu u_\rho\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho  N)\langle f_{-\mu\lambda}u_\lambda\rangle\langle u_\nu u_\rho\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho [\Tilde{f}_{-\mu\lambda},u_\rho] N)\langle u_\nu u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho [f_{-\mu\lambda},u_\rho] N)\langle u_\nu u_\lambda\rangle$\\
        &352&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle f_{-\mu\lambda}u_\sigma\rangle\langle u_\nu u_\rho\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle f_{-\mu\lambda}u_\sigma\rangle\langle u_\nu u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma [f_{-\mu\lambda},u_\nu]N)\langle u_\sigma u_\rho\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma [f_{-\mu\lambda},u_\nu]N)\langle u_\sigma u_\rho\rangle$\\
        &353&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle f_{-\mu\lambda}u_\nu\rangle\langle u_\sigma u_\rho\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle f_{-\mu\lambda}u_\nu\rangle\langle u_\sigma u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma [u_\sigma,u_\nu]N)\langle f_{-\mu\lambda} u_\rho\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma [u_\sigma,u_\nu]N)\langle f_{-\mu\lambda} u_\rho\rangle$\\
        &354&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle f_{-\mu\nu}u_\sigma\rangle\langle u_\rho u_\lambda\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle f_{-\mu\nu}u_\sigma\rangle\langle u_\rho u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma u_\sigma N)\langle f_{-\mu\lambda} [u_\rho,u_\nu]\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma u_\sigma N)\langle f_{-\mu\lambda} [u_\rho,u_\nu]\rangle$\\
        &355&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma [f_{+\mu\lambda},u_\nu]N)\langle u_\sigma u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma [f_{+\mu\lambda},u_\nu]N)\langle u_\sigma u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma [f_{-\mu\nu},u_\sigma]N)\langle u_\rho u_\lambda\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma [f_{-\mu\nu},u_\sigma]N)\langle u_\rho u_\lambda\rangle$\\
        &356&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma [u_\sigma,u_\nu]N)\langle f_{+\mu\lambda} u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma [u_\sigma,u_\nu]N)\langle f_{+\mu\lambda} u_\rho\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle f_{+\mu\lambda}u_\sigma\rangle\langle u_\nu u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle f_{+\mu\lambda}u_\sigma\rangle\langle u_\nu u_\rho\rangle$\\
        &357&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma u_\sigma N)\langle f_{+\mu\lambda} [u_\rho,u_\nu]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma u_\sigma N)\langle f_{+\mu\lambda} [u_\rho,u_\nu]\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle f_{+\mu\lambda}u_\nu\rangle\langle u_\sigma u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle f_{+\mu\lambda}u_\nu\rangle\langle u_\sigma u_\rho\rangle$\\
        &358&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma [f_{+\mu\nu},u_\sigma]N)\langle u_\rho u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma [f_{+\mu\nu},u_\sigma]N)\langle u_\rho u_\lambda\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle f_{+\mu\nu}u_\sigma\rangle\langle u_\rho u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle f_{+\mu\nu}u_\sigma\rangle\langle u_\rho u_\lambda\rangle$\\ 
        \hline
        $\Sigma u^3N^2$
        &359&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{B}\gamma^\mu \Sigma_+N)\langle u^\nu u^\rho u^\lambda\rangle$&$(\Bar{N}\gamma^\mu u_\nu N)\langle\Sigma_+[u_\mu,u_\nu]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u_\nu N)\langle\Sigma_+[u_\mu,u_\nu]\rangle$&$(\Bar{N}\gamma^\mu N)\langle u^\nu u_\nu\rangle\langle\Sigma_+u_\mu\rangle$\\
        &360&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{B}\gamma^\mu u^\nu u^\rho u^\lambda N)\langle \Sigma_+\rangle$&$(\Bar{N}\gamma^\mu[\Sigma_+,u_\mu]N)\langle u^\nu u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu[\Sigma_+,u_\mu]N)\langle u^\nu u_\nu\rangle$&$(\Bar{N}\gamma^\mu N)\langle u^\nu u_\mu\rangle\langle\Sigma_+u_\nu\rangle$\\
        &361&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u^\nu u_\nu\rangle\langle\Sigma_+u_\mu\rangle$&$(\Bar{N}\gamma^\mu[\Sigma_+,u_\nu]N)\langle u^\mu u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu[\Sigma_+,u_\nu]N)\langle u^\mu u_\nu\rangle$&$(\Bar{N}\gamma^\mu u_\mu N)\langle u^\nu u_\nu\rangle\langle\Sigma_+\rangle$\\
        &362&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u^\nu u_\mu\rangle\langle\Sigma_+u_\nu\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{B}\gamma^\mu \Sigma_-N)\langle u^\nu u^\rho u^\lambda\rangle$&$(\Bar{N}\gamma^\mu N)\langle u^\nu u_\nu\rangle\langle\Sigma_-u_\mu\rangle$&$(\Bar{N}\gamma^\mu u_\nu N)\langle u^\nu u_\mu\rangle\langle\Sigma_+\rangle$\\
        &363&$(\Bar{N}\gamma^5\gamma^\mu u_\mu N)\langle u^\nu u_\nu\rangle\langle\Sigma_+\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{B}\gamma^\mu u^\nu u^\rho u^\lambda N)\langle \Sigma_-\rangle$&$(\Bar{N}\gamma^\mu N)\langle u^\nu u_\mu\rangle\langle\Sigma_-u_\nu\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{B}\gamma^5\gamma^\mu \Sigma_+N)\langle u^\nu u^\rho u^\lambda\rangle$\\
        &364&$(\Bar{N}\gamma^5\gamma^\mu u_\nu N)\langle u^\nu u_\mu\rangle\langle\Sigma_+\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u^\nu u_\nu\rangle\langle\Sigma_-u_\mu\rangle$&$(\Bar{N}\gamma^\mu u_\mu N)\langle u^\nu u_\nu\rangle\langle\Sigma_-\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{B}\gamma^5\gamma^\mu u^\nu u^\rho u^\lambda N)\langle \Sigma_+\rangle$\\
        &365&$(\Bar{N}\gamma^\mu u_\nu N)\langle\Sigma_-[u_\mu,u_\nu]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u^\nu u_\mu\rangle\langle\Sigma_-u_\nu\rangle$&$(\Bar{N}\gamma^\mu u_\nu N)\langle u^\nu u_\mu\rangle\langle\Sigma_-\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u_\nu N)\langle\Sigma_-[u_\mu,u_\nu]\rangle$\\
        &366&$(\Bar{N}\gamma^\mu[\Sigma_-,u_\mu]N)\langle u^\nu u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u_\mu N)\langle u^\nu u_\nu\rangle\langle\Sigma_-\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{B}\gamma^5\gamma^\mu \Sigma_-N)\langle u^\nu u^\rho u^\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu[\Sigma_-,u_\mu]N)\langle u^\nu u_\nu\rangle$\\
        &367&$(\Bar{N}\gamma^\mu[\Sigma_-,u_\nu]N)\langle u^\mu u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u_\nu N)\langle u^\nu u_\mu\rangle\langle\Sigma_-\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{B}\gamma^5\gamma^\mu u^\nu u^\rho u^\lambda N)\langle \Sigma_-\rangle$&$(\Bar{N}\gamma^5\gamma^\mu[\Sigma_-,u_\nu]N)\langle u^\mu u_\nu\rangle$\\
        &368&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\nu u_\sigma\rangle\langle \Sigma_+u_\mu\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\nu u_\rho\rangle\langle \Sigma_+u_\mu\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\rho N)\langle\Sigma_+[u_\mu,u_\nu]\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\rho N)\langle\Sigma_+[u_\mu,u_\nu]\rangle$\\
        &369&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\mu N)\langle u_\nu u_\rho\rangle\langle \Sigma_+\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\mu N)\langle u_\nu u_\rho\rangle\langle \Sigma_+\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho [\Sigma_+,u_\mu] N)\langle u_\nu u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [\Sigma_+,u_\mu] N)\langle u_\nu u_\rho\rangle$\\
        &370&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\nu u_\rho\rangle\langle \Sigma_-u_\mu\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\nu u_\rho\rangle\langle \Sigma_-u_\mu\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\rho N)\langle\Sigma_-[u_\mu,u_\nu]\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\rho N)\langle\Sigma_-[u_\mu,u_\nu]\rangle$\\
        &371&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\mu N)\langle u_\nu u_\rho\rangle\langle \Sigma_-\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\mu N)\langle u_\nu u_\rho\rangle\langle \Sigma_-\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [\Sigma_-,u_\mu] N)\langle u_\nu u_\rho\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho [\Sigma_-,u_\mu] N)\langle u_\nu u_\rho\rangle$\\
        &372&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho N)\langle u_\mu u_\nu\rangle\langle \Sigma_+u_\rho\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho[\Sigma_+, u_\rho] N)\langle u_\mu u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho[\Sigma_+, u_\rho] N)\langle u_\mu u_\nu\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho N)\langle u_\mu u_\nu\rangle\langle \Sigma_+u_\rho\rangle$\\
        &373&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho u_\mu N)\langle\Sigma_+\rangle\langle u_\nu u_\rho\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho N)\langle u_\mu u_\nu\rangle\langle \Sigma_-u_\rho\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho N)\langle u_\mu u_\nu\rangle\langle \Sigma_-u_\rho\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho u_\mu N)\langle\Sigma_+\rangle\langle u_\nu u_\rho\rangle$\\
        &374&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho[\Sigma_-, u_\rho] N)\langle u_\mu u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho u_\mu N)\langle\Sigma_-\rangle\langle u_\nu u_\rho\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho u_\mu N)\langle\Sigma_-\rangle\langle u_\nu u_\rho\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho[\Sigma_-, u_\rho] N)\langle u_\mu u_\nu\rangle$\\
        \hline
        $Du^4N^2$&375&$(\Bar{N}\gamma^\mu u_\lambda N)\langle D_\mu u_\nu[u^\nu,u^\lambda]\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^\mu u^\lambda N)\langle D_\rho u_\sigma[u^\nu,u^\sigma]\rangle$&$(\Bar{N}\gamma^\mu N)\langle u_\lambda u_\mu\rangle\langle D^\lambda u_\nu u^\nu\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^\mu N)\langle D_\rho u_\sigma u^\nu\rangle\langle u^\sigma u^\lambda\rangle$\\
        &376&$(\Bar{N}\gamma^\mu u^\lambda N)\langle D_\lambda u_\nu[u^\nu,u_\mu]\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^\sigma u^\lambda N)\langle D_\rho u_\sigma[u^\nu,u^\mu]\rangle$&$(\Bar{N}\gamma^\mu N)\langle u_\lambda u_\nu\rangle\langle D^\lambda u_\nu u^\mu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u_\lambda N)\langle D_\mu u_\nu[u^\nu,u^\lambda]\rangle$\\
        &377&$(\Bar{N}\gamma^\mu [u_\mu,u^\lambda] N)\langle D_\lambda u_\nu u^\nu\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^\mu [u^\lambda,u^\nu] N)\langle D_\rho u_\sigma u^\sigma\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^5\gamma^\mu u^\lambda N)\langle D_\rho u_\sigma[u^\nu,u^\sigma]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu u^\lambda N)\langle D_\lambda u_\nu[u^\nu,u_\mu]\rangle$\\
        &378&$(\Bar{N}\gamma^\mu [u^\nu,u^\lambda] N)\langle u_\lambda D_\nu u_\mu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u_\lambda u_\mu\rangle\langle D^\lambda u_\nu u^\nu\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^5\gamma^\sigma u^\lambda N)\langle D_\rho u_\sigma[u^\nu,u^\mu]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu [u_\mu,u^\lambda] N)\langle D_\lambda u_\nu u^\nu\rangle$\\
        &379&$(\Bar{N}\gamma^\mu [D_\lambda u_\mu,u^\lambda] N)\langle  u_\nu u^\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu N)\langle u_\lambda u_\nu\rangle\langle D^\lambda u_\nu u^\mu\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^5\gamma^\mu [u^\lambda,u^\nu] N)\langle D_\rho u_\sigma u^\sigma\rangle$&$(\Bar{N}\gamma^5\gamma^\mu [u^\nu,u^\lambda] N)\langle u_\lambda D_\nu u_\mu\rangle$\\
        &380&$(\Bar{N}\gamma^\mu [D_\lambda u^\nu,u^\lambda] N)\langle  u_\nu u_\mu\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\mu u_\lambda u^\lambda\rangle\langle u_\nu u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u^\lambda N)\langle D_\mu u_\lambda[u_\nu,u_\rho]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu [D_\lambda u_\mu,u^\lambda] N)\langle  u_\nu u^\nu\rangle$\\
        &381&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^5\gamma^\mu N)\langle D_\rho u_\sigma u^\nu\rangle\langle u^\sigma u^\lambda\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\mu u_\lambda u_\rho\rangle\langle u^\lambda u_\nu\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\rho N)\langle D_\mu u_\lambda[u_\nu,u_\lambda]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu [D_\lambda u^\nu,u^\lambda] N)\langle  u_\nu u_\mu\rangle$\\
        &382&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\mu u_\lambda u^\lambda\rangle\langle u_\nu u_\rho\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\mu u_\rho u_\lambda\rangle\langle u^\lambda u_\nu\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [u_\rho,u^\lambda] N)\langle D_\mu u_\lambda u_\nu\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u^\lambda N)\langle D_\mu u_\lambda[u_\nu,u_\rho]\rangle$\\
        &383&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\mu u_\lambda u_\rho\rangle\langle u^\lambda u_\nu\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\mu u_\rho u_\nu\rangle\langle u^\lambda u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [u_\lambda,D_\mu u_\rho] N)\langle u_\nu u^\lambda\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\rho N)\langle D_\mu u_\lambda[u_\nu,u_\lambda]\rangle$\\
        &384&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\mu u_\rho u_\lambda\rangle\langle u^\lambda u_\nu\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\rho u_\lambda u_\nu\rangle\langle u^\lambda u_\mu\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\lambda N)\langle D_\mu u_\rho [u_\nu ,u^\lambda]\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho [u_\rho,u^\lambda] N)\langle D_\mu u_\lambda u_\nu\rangle$\\
        &385&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\mu u_\rho u_\nu\rangle\langle u^\lambda u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho N)\langle D_\mu u_\lambda u^\lambda\rangle\langle u_\nu u_\rho\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho [u_\lambda,u_\nu] N)\langle  D_\mu u_\rho u^\lambda\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho [u_\lambda,D_\mu u_\rho] N)\langle u_\nu u^\lambda\rangle$\\
        &386&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle D_\rho u_\lambda u_\nu\rangle\langle u^\lambda u_\mu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho N)\langle D_\mu u_\lambda u_\rho\rangle\langle u^\lambda u_\nu\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u^\lambda N)\langle D_\rho u_\lambda [u_\nu,  u_\mu]\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\lambda N)\langle D_\mu u_\rho [u_\nu ,u^\lambda]\rangle$\\
        &387&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho[D_\mu u_\lambda ,u^\lambda] N)\langle  u_\nu u_\rho\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho N)\langle D_\mu u_\rho u_\lambda\rangle\langle u^\lambda u_\nu\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho N)\langle D_\mu u_\lambda u^\lambda\rangle\langle u_\nu u_\rho\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho [u_\lambda,u_\nu] N)\langle  D_\mu u_\rho u^\lambda\rangle$\\
        &388&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho u_\lambda N)\langle D_\mu u_\rho [ u^\lambda ,u_\nu]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho N)\langle D_\mu u_\rho u_\nu\rangle\langle u^\lambda u_\lambda\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho N)\langle D_\mu u_\lambda u_\rho\rangle\langle u^\lambda u_\nu\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u^\lambda N)\langle D_\rho u_\lambda [u_\nu,  u_\mu]\rangle$\\
        &389&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho [ u^\lambda ,u_\nu] N)\langle D_\mu u_\rho u_\lambda \rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho N)\langle D_\rho u_\lambda u_\mu\rangle\langle u^\lambda u_\nu\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho N)\langle D_\mu u_\rho u_\lambda\rangle\langle u^\lambda u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho[D_\mu u_\lambda ,u^\lambda] N)\langle  u_\nu u_\rho\rangle$\\
        &390&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho [D_\mu u_\rho ,u^\lambda] N)\langle u_\nu u_\lambda \rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle D_\mu u_\rho u_\nu\rangle\langle u_\lambda u_\sigma \rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho N)\langle D_\mu u_\rho u_\nu\rangle\langle u^\lambda u_\lambda\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho u_\lambda N)\langle D_\mu u_\rho [ u^\lambda ,u_\nu]\rangle$\\
        &391&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho [D_\rho u_\lambda ,u_\mu]N)\langle u^\lambda u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle D_\mu u_\rho u_\lambda\rangle\langle u_\sigma u_\nu\rangle$&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho N)\langle D_\rho u_\lambda u_\mu\rangle\langle u^\lambda u_\nu\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho [ u^\lambda ,u_\nu] N)\langle D_\mu u_\rho u_\lambda \rangle$\\
        &392&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle D_\mu u_\rho u_\nu\rangle\langle u_\lambda u_\sigma \rangle$&&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma [D_\mu u_\rho ,u_\nu]N)\langle u_\lambda u_\sigma \rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho [D_\mu u_\rho ,u^\lambda] N)\langle u_\nu u_\lambda \rangle$\\
        &393&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma [D_\mu u_\rho ,u_\nu]N)\langle u_\lambda u_\sigma \rangle$&&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma u_\lambda N)\langle u_\sigma [D_\mu u_\rho ,u_\nu]\rangle$&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho [D_\rho u_\lambda ,u_\mu]N)\langle u^\lambda u_\nu\rangle$\\
        &394&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma u_\lambda N)\langle u_\sigma [D_\mu u_\rho ,u_\nu]\rangle$&&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle D_\mu u_\rho u_\lambda\rangle\langle u_\sigma u_\nu\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma [D_\mu u_\rho ,u_\nu]N)\langle u_\lambda u_\sigma \rangle$\\
        &&&&&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma u_\lambda N)\langle u_\sigma [D_\mu u_\rho ,u_\nu]\rangle$\\
        &&&&&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma [D_\mu u_\rho ,u_\nu]N)\langle u_\lambda u_\sigma \rangle$\\
        &&&&&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma u_\lambda N)\langle u_\sigma [D_\mu u_\rho ,u_\nu]\rangle$\\
        \hline
        $u^5N^2$&395&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^\mu u^\sigma [u^\nu ,u^\rho ] N)\langle u_\sigma  u^\lambda \rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\nu N)\langle u_\lambda u_\mu \rangle\langle u_\rho u^\lambda\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\lambda[u_\mu,u_\nu]\rangle\langle u_\rho u^\lambda\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^5\gamma^\mu u^\sigma [u^\nu ,u^\rho ] N)\langle u_\sigma  u^\lambda \rangle$\\
        &396&$(\Bar{N}\gamma^5\gamma^\mu u^\nu  N)\langle u_\nu u^\lambda \rangle\langle u_\lambda u_\mu \rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u_\nu N)\langle u_\mu u_\rho\rangle\langle  u_\lambda u^\lambda\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\lambda[u_\nu,u_\rho]\rangle\langle u_\mu u^\lambda\rangle$&$(\Bar{N}\gamma^\mu u^\nu  N)\langle u_\nu u^\lambda \rangle\langle u_\lambda u_\mu \rangle$\\
        &397&$(\Bar{N}\gamma^5\gamma^\mu u^\nu  N)\langle u_\lambda u^\lambda \rangle\langle u_\mu u_\nu \rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho u^\lambda N)\langle u_\mu u_\rho\rangle\langle  u_\nu u_\lambda\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^\mu \lrpartial^\alpha\lrpartial^\beta u^\nu N)\langle u^\rho u_\alpha\rangle\langle u^\lambda u_\beta\rangle$&$(\Bar{N}\gamma^\mu u^\nu  N)\langle u_\lambda u^\lambda \rangle\langle u_\mu u_\nu \rangle$\\
        &398&$(\Bar{N}\gamma^5\gamma^\mu u_\mu  N)\langle u_\nu u^\nu \rangle\langle u_\lambda u^\lambda \rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^5\sigma^{\nu\alpha}\lrpartial^\mu u_\beta)\langle u^\rho u_\alpha\rangle \langle u^\beta u^\lambda\rangle$&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle u_\rho[u_\mu,u_\nu]\rangle\langle u_\lambda u_\sigma\rangle$&$(\Bar{N}\gamma^\mu u_\mu  N)\langle u_\nu u^\nu \rangle\langle u_\lambda u^\lambda \rangle$\\
        &399&$(\Bar{N}\gamma^5\gamma^\mu u_\mu  N)\langle u_\nu u_\lambda \rangle\langle  u^\nu u^\lambda \rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^5\sigma^{\alpha\beta}\lrpartial^\mu u^\rho)\langle u_\beta u^\nu\rangle \langle u_\alpha u^\lambda\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\sigma^{\mu\sigma}\lrpartial^\nu\lrpartial^\alpha\lrpartial^\beta  N)\langle u_\sigma[u^\rho ,u^\lambda ] \rangle\langle u_\alpha u_\beta\rangle$&$(\Bar{N}\gamma^\mu u_\mu  N)\langle u_\nu u_\lambda \rangle\langle  u^\nu u^\lambda \rangle$\\
        &400&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\nu N)\langle u_\lambda u_\mu \rangle\langle u_\rho u^\lambda\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^5\sigma^{\nu\alpha}\lrpartial^\mu u^\rho)\langle u_\beta u_\alpha\rangle \langle u^\beta u^\lambda\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\sigma^{\mu\sigma}\lrpartial^\nu\lrpartial^\alpha\lrpartial^\beta  N)\langle u_\alpha[u^\rho ,u^\lambda ] \rangle\langle u_\sigma u_\beta\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\lambda[u_\mu,u_\nu]\rangle\langle u_\rho u^\lambda\rangle$\\
        &401&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u_\nu N)\langle u_\mu u_\rho\rangle\langle  u_\lambda u^\lambda\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\alpha\lrpartial^\beta u^\nu N)\langle u^\rho u_\alpha\rangle\langle u^\lambda u_\beta\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\sigma^{\mu\sigma}\lrpartial^\nu\lrpartial^\alpha\lrpartial^\beta  N)\langle u_\sigma[u_\alpha ,u^\lambda]\rangle\langle u^\rho u_\beta\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho N)\langle u_\lambda[u_\nu,u_\rho]\rangle\langle u_\mu u^\lambda\rangle$\\
        &402&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho u^\lambda N)\langle u_\mu u_\rho\rangle\langle  u_\nu u_\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma u_\mu N)\langle u_\rho u_\nu\rangle\langle u_\lambda u_\sigma\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\sigma\lrpartial^\alpha\lrpartial^\beta u^\rho N)\langle u^\lambda u_\sigma\rangle\langle u_\alpha u_\beta\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho u^\lambda N)\langle u_\mu u_\lambda\rangle\langle u_\nu u_\rho\rangle$\\
        &403&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\sigma^{\nu\alpha}\lrpartial^\mu u^\rho)\langle u_\beta u_\alpha\rangle \langle u^\beta u^\lambda\rangle$&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma u_\rho N)\langle u_\nu u_\lambda \rangle\langle u_\mu u_\sigma\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\sigma\lrpartial^\alpha\lrpartial^\beta u_\alpha N)\langle u^\lambda u_\sigma\rangle\langle u^\rho u_\beta\rangle$&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho u_\mu N)\langle u_\nu u_\rho\rangle\langle u_\lambda u^\lambda\rangle$\\
        &404&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\sigma^{\nu\alpha}\lrpartial^\mu u_\beta)\langle u^\rho u_\alpha\rangle \langle u^\beta u^\lambda\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^5\sigma^{\mu\sigma}\lrpartial^\nu\lrpartial^\alpha\lrpartial^\beta u^\rho N)\langle u^\lambda u_\sigma \rangle\langle u_\alpha u_\beta\rangle$&&$(\Bar{N}\gamma^\mu \lrpartial^\nu\lrpartial^\rho u_\mu N)\langle u_\nu u^\lambda\rangle\langle u_\lambda u_\rho\rangle$\\
        &405&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\sigma^{\alpha\beta}\lrpartial^\mu u^\rho)\langle u_\beta u^\nu\rangle \langle u_\alpha u^\lambda\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^5\sigma^{\mu\sigma}\lrpartial^\nu\lrpartial^\alpha\lrpartial^\beta u^\rho N)\langle u^\lambda u_\alpha \rangle\langle u_\sigma u_\beta\rangle$&&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\alpha\lrpartial^\beta N)\langle u^\nu [u^\rho ,u^\lambda]\rangle\langle u_\alpha u_\beta\rangle$\\        
        &406&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho u^\lambda N)\langle u_\mu u_\lambda\rangle\langle u_\nu u_\rho\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^5\sigma^{\mu\sigma}\lrpartial^\nu\lrpartial^\alpha\lrpartial^\beta u_\sigma N)\langle u^\lambda u_\alpha \rangle\langle u^\rho u_\beta\rangle$&&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\alpha\lrpartial^\beta N)\langle u^\nu [ u_\alpha,u^\lambda]\rangle\langle u^\rho u_\beta\rangle$\\
        &407&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho u_\mu N)\langle u_\nu u_\rho\rangle\langle u_\lambda u^\lambda\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^5\sigma^{\mu\sigma}\lrpartial^\nu\lrpartial^\alpha\lrpartial^\beta u_\beta N)\langle u^\lambda u_\alpha \rangle\langle u^\rho u_\sigma\rangle$&&$(\Bar{N}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma N)\langle u_\rho[u_\mu,u_\nu]\rangle\langle u_\lambda u_\sigma\rangle$\\
        &408&$(\Bar{N}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho u_\mu N)\langle u_\nu u^\lambda\rangle\langle u_\lambda u_\rho\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\sigma\lrpartial^\alpha\lrpartial^\beta u^\rho N)\langle u^\lambda u_\sigma\rangle\langle u_\alpha u_\beta\rangle$&&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^5\sigma^{\mu\sigma}\lrpartial^\nu\lrpartial^\alpha\lrpartial^\beta  N)\langle u_\sigma[u^\rho ,u^\lambda ] \rangle\langle u_\alpha u_\beta\rangle$\\
        &409&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^\mu \lrpartial^\alpha\lrpartial^\beta N)\langle u^\nu [u^\rho ,u^\lambda]\rangle\langle u_\alpha u_\beta\rangle$&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\sigma\lrpartial^\alpha\lrpartial^\beta u_\alpha N)\langle u^\lambda u_\sigma\rangle\langle u^\rho u_\beta\rangle$&&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^5\sigma^{\mu\sigma}\lrpartial^\nu\lrpartial^\alpha\lrpartial^\beta  N)\langle u_\alpha[u^\rho ,u^\lambda ] \rangle\langle u_\sigma u_\beta\rangle$\\
        &410&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^\mu \lrpartial^\alpha\lrpartial^\beta N)\langle u^\nu [ u_\alpha,u^\lambda]\rangle\langle u^\rho u_\beta\rangle$&&&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^5\sigma^{\mu\sigma}\lrpartial^\nu\lrpartial^\alpha\lrpartial^\beta  N)\langle u_\sigma[u_\alpha ,u^\lambda]\rangle\langle u^\rho u_\beta\rangle$\\
        &411&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma u_\mu N)\langle u_\rho u_\nu\rangle\langle u_\lambda u_\sigma\rangle$&&&$(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma u_\mu N)\langle u_\nu u_\rho\rangle\langle u_\lambda u_\sigma\rangle$\\
        &412&$(\Bar{N}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma u_\rho N)\langle u_\nu u_\lambda \rangle\langle u_\mu u_\sigma\rangle$&&&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\sigma\lrpartial^\alpha\lrpartial^\beta  N)\langle u_\sigma[u^\lambda, u^\rho]\rangle \langle u_\alpha u_\beta\rangle$\\
        &413&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\sigma^{\mu\sigma}\lrpartial^\nu\lrpartial^\alpha\lrpartial^\beta u^\rho N)\langle u^\lambda u_\sigma \rangle\langle u_\alpha u_\beta\rangle$&&&\\
        &414&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\sigma^{\mu\sigma}\lrpartial^\nu\lrpartial^\alpha\lrpartial^\beta u^\rho N)\langle u^\lambda u_\alpha \rangle\langle u_\sigma u_\beta\rangle$&&&\\
        &415&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\sigma^{\mu\sigma}\lrpartial^\nu\lrpartial^\alpha\lrpartial^\beta u_\sigma N)\langle u^\lambda u_\alpha \rangle\langle u^\rho u_\beta\rangle$&&&\\
        &416&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\sigma^{\mu\sigma}\lrpartial^\nu\lrpartial^\alpha\lrpartial^\beta u_\beta N)\langle u^\lambda u_\alpha \rangle\langle u^\rho u_\sigma\rangle$&&&\\
        &417&$(\Bar{N}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda\lrpartial^\sigma u_\mu N)\langle u_\nu u_\rho\rangle\langle u_\lambda u_\sigma\rangle$&&&\\
        &418&$\varepsilon_{\mu\nu\rho\lambda}(\Bar{N}\gamma^\mu\lrpartial^\nu\lrpartial^\sigma\lrpartial^\alpha\lrpartial^\beta  N)\langle u_\sigma[u^\lambda, u^\rho]\rangle \langle u_\alpha u_\beta\rangle$&&&\\     
        \hline
        $D^2\Sigma N^2$&419&$(\Bar{N}\gamma^5D^2\Sigma- N)$&$(\Bar{N}\gamma^5D^2\Sigma+ N)$&&\\
        &420&$(\Bar{N}\gamma^5 N)\langle D^2\Sigma-\rangle$&$(\Bar{N}\gamma^5 N)\langle D^2\Sigma+\rangle$&&\\
        \hline
        $\Sigma^2N^2$&421&$(\Bar{N}\gamma^5 N)\langle\Sigma_+\Sigma_-\rangle$&$(\Bar{N}\gamma^5 N)\langle\Sigma_-\Sigma_-\rangle$&$(\Bar{N}\gamma^5 [\Sigma_+,\Sigma_-]N)$&\\
        &422&$(\Bar{N}\gamma^5\Sigma_+ N)\langle\Sigma_-\rangle$&$(\Bar{N}\gamma^5 N)\langle\Sigma_+\Sigma_+\rangle$&&\\
        &423&$(\Bar{N}\gamma^5\Sigma_- N)\langle\Sigma_+\rangle$&$(\Bar{N}\gamma^5\Sigma_- N)\langle\Sigma_-\rangle$&&\\
        &424&$(\Bar{N}\gamma^5 N)\langle\Sigma_+\rangle\langle\Sigma_-\rangle$&$(\Bar{N}\gamma^5\Sigma_+ N)\langle\Sigma_+\rangle$&&\\
        &&&$(\Bar{N}\gamma^5 N)\langle\Sigma_-\rangle\langle\Sigma_-\rangle$&&\\
        &&&$(\Bar{N}\gamma^5 N)\langle\Sigma_+\rangle\langle\Sigma_+\rangle$&&\\
        \hline
        $f^2N^2$&425&$(\Bar{N}\gamma^5N)\langle \tilde{f}_{+\mu\nu}f_+^{\mu\nu}\rangle$&$(\Bar{N}\gamma^5N)\langle f_{+\mu\nu}f_+^{\mu\nu}\rangle$&$(\Bar{N}\gamma^5N)\langle f_{+\mu\nu}f_-^{\mu\nu}\rangle$&$(\Bar{N}\gamma^5N)\langle \tilde{f}_{+\mu\nu}f_-^{\mu\nu}\rangle$\\
        &426&$(\Bar{N}\gamma^5N)\langle \tilde{f}_{-\mu\nu}f_-^{\mu\nu}\rangle$&$(\Bar{N}\gamma^5N)\langle f_{-\mu\nu}f_-^{\mu\nu}\rangle$&&\\
        &427&$(\Bar{N}\gamma^5[f_{+\mu\nu},f_-^{\mu\nu}]N)$&$(\Bar{N}\gamma^5[\tilde{f}_{+\mu\nu},f_-^{\mu\nu}]N)$&&\\
        \hline
        $fu^2N^2$&428&$(\Bar{N}\gamma^5N)\langle \tilde{f}_+^{\mu\nu}[u_\mu,u_\nu]\rangle$&$(\Bar{N}\gamma^5N)\langle f_+^{\mu\nu}[u_\mu,u_\nu]\rangle$&$(\Bar{N}\gamma^5N)\langle f_-^{\mu\nu}[u_\mu,u_\nu]\rangle$&$(\Bar{N}\gamma^5N)\langle \tilde{f}_-^{\mu\nu}[u_\mu,u_\nu]\rangle$\\
        &429&$(\Bar{N}\gamma^5u_\mu N)\langle f_-^{\mu\nu}u_\nu\rangle$&$(\Bar{N}\gamma^5u_\mu N)\langle \tilde{f}_-^{\mu\nu}u_\nu\rangle$&$(\Bar{N}\gamma^5u_\mu N)\langle \tilde{f}_+^{\mu\nu}u_\nu\rangle$&$(\Bar{N}\gamma^5u_\mu N)\langle f_+^{\mu\nu}u_\nu\rangle$\\
        \hline
        $DufN^2$&430&$(\Bar{N}\gamma^5[D_\mu f_+^{\mu\nu},u_\nu]N)$&$(\Bar{N}\gamma^5N)\langle D_\mu f_-^{\mu\nu}u_\nu\rangle$&$(\Bar{N}\gamma^5N)\langle D_\mu f_+^{\mu\nu}u_\nu\rangle$&$(\Bar{N}\gamma^5[D_\mu f_-^{\mu\nu},u_\nu]N)$\\
        \hline
        $u^2\Sigma N^2$&431&$(\Bar{N}\gamma^5u_\mu N)\langle\Sigma_-u^\mu\rangle$&&&\\
        &432&$(\Bar{N}\gamma^5 \Sigma_-N)\langle u_\mu u^\mu\rangle$&&&\\
        &433&$(\Bar{N}\gamma^5 N)\langle u_\mu u^\mu\rangle\langle\Sigma_-\rangle$&$(\Bar{N}\gamma^5 N)\langle u_\mu u^\mu\rangle\langle\Sigma_+\rangle$&&\\
        \hline
        $Du\Sigma N^2$&434&$(\Bar{N}\gamma^5N)\langle u_\mu D^\mu\Sigma_+\rangle$&$(\Bar{N}\gamma^5N)\langle u_\mu D^\mu\Sigma_-\rangle$&$(\Bar{N}\gamma^5[u_\mu ,D^\mu\Sigma_+]N)$&$(\Bar{N}\gamma^5[u_\mu ,D^\mu\Sigma_-]N)$\\
        &435&$(\Bar{N}\gamma^5u_\mu N)D^\mu\langle\Sigma_+\rangle$&$(\Bar{N}\gamma^5u_\mu N)D^\mu\langle\Sigma_-\rangle$&&\\
        \hline
        $u^4N^2$&&&$(\Bar{N}\gamma^5N)\langle u_\mu u^\mu\rangle\langle u_\nu u^\nu\rangle$&&\\
        &&&$(\Bar{N}\gamma^5N)\langle u_\mu u_\nu\rangle\langle u^\mu u^\nu\rangle$&&\\
        \hline
        $D^2u^2N^2$&&&$(\bar N\gamma^5N)\langle D_\mu u_\nu D^\mu u^\nu\rangle$&&\\
        \hline
        \caption{Chiral dim-5 operator list for $SU(2)$.}
    \end{longtable}
\begin{longtable}{|c|c|c|c|c|c|}
    \hline
        &&$C+P+$&$C+P-$&$C-P+$&$C-P-$\\
        \hline
         Type&$i$&${\mathcal{O}^{++}}_i^{(2)}$&${\mathcal{O}^{+-}}_i^{(2)}$&${\mathcal{O}^{-+}}_i^{(2)}$&${\mathcal{O}^{--}}_i^{(2)}$\\
         \hline
         \multirow{2}{*}
        {$fB^2$}
        &1&$\langle\Bar{B}\sigma_{\mu\nu} B f_+^{\mu\nu}\rangle$&$\langle\Bar{B}\sigma^{\rho\lambda} B f_+^{\mu\nu}\rangle\epsilon_{\mu\nu\rho\lambda}$&$\langle\Bar{B}\sigma^{mu\nu} B f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$&$\langle\Bar{B}\sigma_{\mu\nu} B f_-^{\mu\nu}\rangle$\\
        &2&$\langle\Bar{B}\sigma_{\mu\nu} f_+^{\mu\nu} B\rangle$&$\langle\Bar{B}\sigma^{\rho\lambda} f_+^{\mu\nu} B\rangle\epsilon_{\mu\nu\rho\lambda}$&$\langle\Bar{B}\sigma^{\mu\nu} f_-^{\rho\lambda} B\rangle\epsilon_{\mu\nu\rho\lambda}$&$\langle\Bar{B}\sigma_{\mu\nu} f_-^{\mu\nu} B\rangle$\\
         \hline
         \multirow{11}{*}
        {$u^2B^2$}
        &3&$\langle\Bar{B} B\rangle\langle u_\mu u^\mu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} u^\rho\rangle\langle u^\lambda B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} u_\mu B u_\nu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} u^\rho B u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &4&$\langle\Bar{B} u_\mu\rangle\langle u^\mu B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} B[u^\rho,u^\lambda]\rangle\epsilon_{\mu\nu\rho\lambda}$&&$\langle\Bar{B} \gamma^5\gamma^\mu\lrpartial^\nu B\rangle\langle u_\mu u_\nu\rangle$\\
        &5&$\langle\Bar{B}\sigma^{\mu\nu} u_\mu\rangle\langle u_\nu B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}[u^\rho,u^\lambda] B\rangle\epsilon_{\mu\nu\rho\lambda}$&&$\langle\Bar{B}\gamma^5 \gamma^\mu\lrpartial^\nu u_\mu\rangle\langle  u_\nu B\rangle$\\
        &6&$\langle\Bar{B} B u_\mu u^\mu\rangle$&&&$\langle\Bar{B} \gamma^5\gamma^\mu\lrpartial^\nu B u_\mu u_\nu\rangle$\\
        &7&$\langle\Bar{B} u_\mu u^\mu B\rangle$&&&$\langle\Bar{B} \gamma^5\gamma^\mu\lrpartial^\nu  u_\mu u_\nu B\rangle$\\
        &8&$\langle\Bar{B}\sigma^{\mu\nu} B[u_\mu u_\nu]\rangle$&&&\\
        &9&$\langle\Bar{B}\sigma^{\mu\nu}[u_\mu,u_\nu] B\rangle$&&&\\
        &10&$\langle\Bar{B} \gamma^\mu\lrpartial^\nu B\rangle\langle u_\mu u_\nu\rangle$&&&\\
        &11&$\langle\Bar{B} \gamma^\mu\lrpartial^\nu u_\mu\rangle\langle  u_\nu B\rangle$&&&\\
        &12&$\langle\Bar{B} \gamma^\mu\lrpartial^\nu B u_\mu u_\nu\rangle$&&&\\
        &13&$\langle\Bar{B} \gamma^\mu\lrpartial^\nu  u_\mu u_\nu B\rangle$&&&\\
         \hline
         \multirow{3}{*}
         {$\Sigma B^2$}
        &14&$\langle\Bar{B} B\Sigma_+\rangle$&$\langle\Bar{B} B\Sigma_-\rangle$&&\\
        &15&$\langle\Bar{B}\Sigma_+ B\rangle$&$\langle\Bar{B}\Sigma_- B\rangle$&&\\
        &16&$\langle\Bar{B} B\rangle\langle\Sigma_+\rangle$&$\langle\Bar{B} B\rangle\langle\Sigma_-\rangle$&&\\
        \hline
        \caption{Chiral dim-2 operator list for $SU(3)$.}
    \end{longtable}
\begin{longtable}{|c|c|c|c|c|c|}
    \hline
        &&$C+P+$&$C+P-$&$C-P+$&$C-P-$\\
        \hline
         Type&$i$&${\mathcal{O}^{++}}_i^{(3)}$&${\mathcal{O}^{+-}}_i^{(3)}$&${\mathcal{O}^{-+}}_i^{(3)}$&${\mathcal{O}^{--}}_i^{(3)}$\\
         \hline
         \multirow{4}{*}
        {$DfB^2$}
        &1&$\langle\Bar{B}\gamma^5\gamma_\nu D_\mu f_-^{\mu\nu} B\rangle$&&&$\langle\Bar{B}\gamma_\nu D_\mu f_-^{\mu\nu} B\rangle$\\
        &2&$\langle\Bar{B}\gamma^5\gamma_\nu B D_\mu f_-^{\mu\nu}\rangle$&&&$\langle\Bar{B}\gamma_\nu B D_\mu f_-^{\mu\nu}\rangle$\\
        &3&$\langle\Bar{B}\gamma_\nu D_\mu f_+^{\mu\nu} B\rangle$&&&$\langle\Bar{B}\gamma^5\gamma_\nu D_\mu f_+^{\mu\nu} B\rangle$\\
        &4&$\langle\Bar{B}\gamma_\nu B D_\mu f_+^{\mu\nu}\rangle$&&&$\langle\Bar{B}\gamma^5\gamma_\nu B D_\mu f_+^{\mu\nu}\rangle$\\
         \hline
        {$ufB^2$}
        &5
        &$\langle\Bar{B}\gamma^5\gamma_\mu B\rangle\langle\Tilde{f}_-^{\mu\nu} u_\nu\rangle$
        &$\langle\Bar{B}\gamma^5\gamma_\mu B\rangle\langle f_-^{\mu\nu} u_\nu\rangle$
        &$\langle\Bar{B}\gamma_\mu B\rangle\langle f_-^{\mu\nu} u_\nu\rangle$
        &$\langle\Bar{B}\gamma_\mu B\rangle\langle\Tilde{f}_-^{\mu\nu} u_\nu\rangle$\\
        &6
        &$\langle\Bar{B}\gamma_\mu f_-^{\mu\nu}\rangle\langle u_\nu B\rangle-h.c.$
        &$\langle\Bar{B}\gamma_\mu\Tilde{f}_-^{\mu\nu}\rangle\langle u_\nu B\rangle-h.c.$
        &$\langle\Bar{B}\gamma^5\gamma_\mu\Tilde{f}_-^{\mu\nu}\rangle\langle u_\nu B\rangle-h.c.$
        &$\langle\Bar{B}\gamma^5\gamma_\mu f_-^{\mu\nu}\rangle\langle u_\nu B\rangle-h.c.$\\
        &7
        &$\langle\Bar{B}\gamma_\mu B[f_-^{\mu\nu},u_\nu]\rangle$
        &$\langle\Bar{B}\gamma^5\gamma_\mu B\{f_-^{\mu\nu},u_\nu\}\rangle$
        &$\langle\Bar{B}\gamma_\mu B\{f_-^{\mu\nu},u_\nu\}\rangle$
        &$\langle\Bar{B}\gamma^5\gamma_\mu B[f_-^{\mu\nu},u_\nu]\rangle$\\
        &8
        &$\langle\Bar{B}\gamma_\mu[f_-^{\mu\nu},u_\nu] B\rangle$
        &$\langle\Bar{B}\gamma^5\gamma_\mu\{f_-^{\mu\nu},u_\nu\} B\rangle$
        &$\langle\Bar{B}\gamma_\mu\{f_-^{\mu\nu},u_\nu\} B\rangle$
        &$\langle\Bar{B}\gamma^5\gamma_\mu[f_-^{\mu\nu},u_\nu] B\rangle$\\
        &9
        &$\langle\Bar{B}\gamma^5\gamma_\mu B\{\Tilde{f}_-^{\mu\nu},u_\nu\}\rangle$
        &$\langle\Bar{B}\gamma_\mu B[\Tilde{f}_-^{\mu\nu},u_\nu]\rangle$
        &$\langle\Bar{B}\gamma^5\gamma_\mu B[\Tilde{f}_-^{\mu\nu},u_\nu]\rangle$
        &$\langle\Bar{B}\gamma_\mu B\{\Tilde{f}_-^{\mu\nu},u_\nu\}\rangle$\\
        &10
        &$\langle\Bar{B}\gamma^5\gamma_\mu\{\Tilde{f}_-^{\mu\nu},u_\nu\} B\rangle$
        &$\langle\Bar{B}\gamma_\mu[\Tilde{f}_-^{\mu\nu},u_\nu] B\rangle$
        &$\langle\Bar{B}\gamma^5\gamma_\mu[\Tilde{f}_-^{\mu\nu},u_\nu] B\rangle$
        &$\langle\Bar{B}\gamma_\mu\{\Tilde{f}_-^{\mu\nu},u_\nu\} B\rangle$\\
        &11
        &$\langle\Bar{B}\gamma^5\gamma_\mu\Tilde{f}_-^{\mu\nu} B u_\nu\rangle$
        &$\langle\Bar{B}\gamma^5\gamma_\mu f_-^{\mu\nu} B u_\nu\rangle$
        &$\langle\Bar{B}\gamma_\mu f_-^{\mu\nu} B u_\nu\rangle$
        &$\langle\Bar{B}\gamma_\mu\Tilde{f}_-^{\mu\nu} B u_\nu\rangle$\\
        &12
        &$\langle\Bar{B}\gamma^5\gamma_\mu u_\nu B\Tilde{f}_-^{\mu\nu}\rangle$
        &$\langle\Bar{B}\gamma^5\gamma_\mu u_\nu B f_-^{\mu\nu}\rangle$
        &$\langle\Bar{B}\gamma_\mu u_\nu B f_-^{\mu\nu}\rangle$
        &$\langle\Bar{B}\gamma_\mu u_\nu B\Tilde{f}_-^{\mu\nu}\rangle$\\
        &13
        &$\langle\Bar{B}\gamma_\mu B\rangle\langle\Tilde{f}_+^{\mu\nu} u_\nu\rangle$
        &$\langle\Bar{B}\gamma_\mu B\rangle\langle f_+^{\mu\nu} u_\nu\rangle$
        &$\langle\Bar{B}\gamma^5\gamma_\mu B\rangle\langle f_+^{\mu\nu} u_\nu\rangle$
        &$\langle\Bar{B}\gamma^5\gamma_\mu B\rangle\langle\Tilde{f}_+^{\mu\nu} u_\nu\rangle$\\
        &14
        &$\langle\Bar{B}\gamma^5\gamma_\mu f_+^{\mu\nu}\rangle\langle u_\nu B\rangle-h.c.$
        &$\langle\Bar{B}\gamma^5\gamma_\mu\Tilde{f}_+^{\mu\nu}\rangle\langle u_\nu B\rangle-h.c.$
        &$\langle\Bar{B}\gamma_\mu\Tilde{f}_+^{\mu\nu}\rangle\langle u_\nu B\rangle-h.c.$
        &$\langle\Bar{B}\gamma_\mu f_+^{\mu\nu}\rangle\langle u_\nu B\rangle-h.c.$\\
        &15
        &$\langle\Bar{B}\gamma^5\gamma_\mu B[f_+^{\mu\nu},u_\nu]\rangle$
        &$\langle\Bar{B}\gamma_\mu B\{f_+^{\mu\nu},u_\nu\}\rangle$
        &$\langle\Bar{B}\gamma^5\gamma_\mu B\{f_+^{\mu\nu},u_\nu\}\rangle$
        &$\langle\Bar{B}\gamma_\mu B[f_+^{\mu\nu},u_\nu]\rangle$\\
        &16
        &$\langle\Bar{B}\gamma^5\gamma_\mu[f_+^{\mu\nu},u_\nu] B\rangle$
        &$\langle\Bar{B}\gamma_\mu\{f_+^{\mu\nu},u_\nu\} B\rangle$
        &$\langle\Bar{B}\gamma^5\gamma_\mu\{f_+^{\mu\nu},u_\nu\} B\rangle$
        &$\langle\Bar{B}\gamma_\mu[f_+^{\mu\nu},u_\nu] B\rangle$\\
        &17
        &$\langle\Bar{B}\gamma_\mu B\{\Tilde{f}_+^{\mu\nu},u_\nu\}\rangle$
        &$\langle\Bar{B}\gamma^5\gamma_\mu B[\Tilde{f}_+^{\mu\nu},u_\nu]\rangle$
        &$\langle\Bar{B}\gamma_\mu B[\Tilde{f}_+^{\mu\nu},u_\nu]\rangle$
        &$\langle\Bar{B}\gamma^5\gamma_\mu B\{\Tilde{f}_+^{\mu\nu},u_\nu\}\rangle$\\
        &18
        &$\langle\Bar{B}\gamma_\mu\{\Tilde{f}_+^{\mu\nu},u_\nu\} B\rangle$
        &$\langle\Bar{B}\gamma^5\gamma_\mu[\Tilde{f}_+^{\mu\nu},u_\nu] B\rangle$
        &$\langle\Bar{B}\gamma_\mu[\Tilde{f}_+^{\mu\nu},u_\nu] B\rangle$
        &$\langle\Bar{B}\gamma^5\gamma_\mu\{\Tilde{f}_+^{\mu\nu},u_\nu\} B\rangle$\\
        &19
        &$\langle\Bar{B}\gamma_\mu\Tilde{f}_+^{\mu\nu} B u_\nu\rangle$
        &$\langle\Bar{B}\gamma_\mu f_+^{\mu\nu} B u_\nu\rangle$
        &$\langle\Bar{B}\gamma^5\gamma_\mu f_+^{\mu\nu} B u_\nu\rangle$
        &$\langle\Bar{B}\gamma^5\gamma_\mu\Tilde{f}_+^{\mu\nu} B u_\nu\rangle$\\
        &20
        &$\langle\Bar{B}\gamma_\mu u_\nu B\Tilde{f}_+^{\mu\nu}\rangle$
        &$\langle\Bar{B}\gamma_\mu u_\nu B f_+^{\mu\nu}\rangle$
        &$\langle\Bar{B}\gamma^5\gamma_\mu u_\nu B f_+^{\mu\nu}\rangle$
        &$\langle\Bar{B}\gamma^5\gamma_\mu u_\nu B\Tilde{f}_+^{\mu\nu}\rangle$\\
        &21&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}[\Tilde{f}_+^{\mu\nu} ,u_\rho] B\rangle$&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}[f_+^{\mu\nu} ,u_\rho] B\rangle$&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}[f_-^{\mu\nu} ,u_\rho] B\rangle$&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}[\Tilde{f}_-^{\mu\nu} ,u_\rho] B\rangle$\\
        &22&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}B[\Tilde{f}_+^{\mu\nu} ,u_\rho] \rangle$&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}B[f_+^{\mu\nu} ,u_\rho] \rangle$&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}B[f_-^{\mu\nu} ,u_\rho] \rangle$&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}B[\Tilde{f}_-^{\mu\nu} ,u_\rho] \rangle$\\
        &23&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}\Tilde{f}_+^{\mu\nu} \rangle\langle u_\rho B\rangle-h.c.$&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}f_+^{\mu\nu} \rangle\langle u_\rho B\rangle-h.c.$&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}f_-^{\mu\nu} \rangle\langle u_\rho B\rangle-h.c.$&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}\Tilde{f}_-^{\mu\nu} \rangle\langle u_\rho B\rangle-h.c.$\\
        &24&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}\{f_-^{\mu\nu} ,u_\rho\} B\rangle$&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}\{\Tilde{f}_-^{\mu\nu} ,u_\rho\} B\rangle$&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}\{\Tilde{f}_+^{\mu\nu} ,u_\rho\} B\rangle$&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}\{f_+^{\mu\nu} ,u_\rho\} B\rangle$\\
        &25&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}B\{f_-^{\mu\nu} ,u_\rho\} \rangle$&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}B\{\Tilde{f}_-^{\mu\nu} ,u_\rho\} \rangle$&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}B\{\Tilde{f}_+^{\mu\nu} ,u_\rho\} \rangle$&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}B\{f_+^{\mu\nu} ,u_\rho\} \rangle$\\
        &26&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}f_-^{\mu\nu} Bu_\rho \rangle$&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}\Tilde{f}_-^{\mu\nu} Bu_\rho \rangle$&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}\Tilde{f}_+^{\mu\nu} Bu_\rho \rangle$&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}f_+^{\mu\nu} Bu_\rho \rangle$\\
        &27&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}u_\rho Bf_-^{\mu\nu}  \rangle$&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}u_\rho B\Tilde{f}_-^{\mu\nu}  \rangle$&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}u_\rho B\Tilde{f}_+^{\mu\nu}  \rangle$&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}u_\rho Bf_+^{\mu\nu}  \rangle$\\
        &28&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}B\rangle\langle f_-^{\mu\nu} u_\rho \rangle$&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}B\rangle\langle \Tilde{f}_-^{\mu\nu} u_\rho \rangle$&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}B\rangle\langle \Tilde{f}_+^{\mu\nu} u_\rho \rangle$&$\langle\Bar{B}\lrpartial^\rho \sigma_{\mu\nu}B\rangle\langle f_+^{\mu\nu} u_\rho \rangle$\\
         \hline
         \multirow{10}{*}
        {$Du^2B^2$}
        &29
        &$\langle\Bar{B}\gamma^\nu u_\mu\rangle\langle B D_\nu u^\mu\rangle-h.c.$
        &$\langle\Bar{B}\gamma^5\gamma^\mu u^\nu B D_\mu u_\nu \rangle$
        &$\langle\Bar{B}\gamma^\mu u^\nu B D_\mu u_\nu \rangle$
        &$\langle\Bar{B}\gamma^5\gamma^\nu u_\mu\rangle\langle B D_\nu u^\mu\rangle-h.c.$\\
        &30
        &$\langle\Bar{B}\gamma^\mu \lrpartial^\nu\lrpartial^\rho u_\mu\rangle\langle B D_\nu u_\rho\rangle-h.c.$
        &$\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho u_\mu BD_\nu u_\rho\rangle$
        &$\langle\Bar{B}\gamma^\mu \lrpartial^\nu\lrpartial^\rho u_\mu BD_\nu u_\rho\rangle$
        &$\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho u_\mu\rangle\langle B D_\nu u_\rho\rangle-h.c.$\\
        &31
        &$\langle\Bar{B}\gamma^\mu \lrpartial^\nu\lrpartial^\rho Bu_\mu D_\nu u_\rho\rangle$
        &$\langle\Bar{B}\lrpartial^\rho\gamma^5\sigma^{\mu\nu}u_\mu D_\rho u_\nu B\rangle$
        &
        &$\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho Bu_\mu D_\nu u_\rho\rangle$\\
        &32
        &$\langle\Bar{B}\gamma^\nu Bu_\mu D_\nu u^\mu\rangle$
        &$\langle\Bar{B}\lrpartial^\rho\gamma^5\sigma^{\mu\nu}Bu_\mu D_\rho u_\nu \rangle$
        &
        &$\langle\Bar{B}\gamma^5\gamma^\nu Bu_\mu D_\nu u^\mu\rangle$\\
        &33
        &$\langle\Bar{B}\gamma^\nu u_\mu D_\nu u^\mu B\rangle$
        &$\langle\Bar{B}\lrpartial^\rho\gamma^5\sigma^{\mu\nu}u_\mu BD_\rho u_\nu \rangle$
        &
        &$\langle\Bar{B}\gamma^5\gamma^\nu[u_\mu,D_\nu u^\mu] B\rangle$\\
        &34
        &$\langle\Bar{B}\gamma^\mu \lrpartial^\nu\lrpartial^\rho u_\mu D_\nu u_\rho B\rangle$
        &$\langle\Bar{B}\lrpartial^\rho\gamma^5\sigma^{\mu\nu}B\rangle\langle u_\mu D_\rho u_\nu\rangle$
        &
        &$\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho u_\mu D_\nu u_\rho B\rangle$\\
        &35
        &$\langle\Bar{B}\lrpartial^\rho\sigma^{\mu\nu}u_\mu D_\rho u_\nu B\rangle$
        &
        &
        &\\
        &36&$\langle\Bar{B}\lrpartial^\rho\sigma^{\mu\nu}Bu_\mu D_\rho u_\nu \rangle$&&&\\
        &37&$\langle\Bar{B}\lrpartial^\rho\sigma^{\mu\nu}u_\mu BD_\rho u_\nu \rangle$&&&\\
        &38&$\langle\Bar{B}\lrpartial^\rho\sigma^{\mu\nu}B\rangle\langle u_\mu D_\rho u_\nu\rangle$&&&\\
         \hline
        {$u^3B^2$}
        &39
        &$\langle\Bar{B}\gamma^5\gamma^\mu B\rangle\langle u_\nu u^\nu u_\mu\rangle$
        &$\langle\Bar{B}\gamma^\mu u_\mu\rangle\langle B u^\mu u_\nu \rangle-h.c.$
        &$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu\rangle\langle B u^\mu u_\nu \rangle-h.c.$
        &$\langle\Bar{B}\gamma^\mu B\rangle\langle u_\nu u^\nu u_\mu\rangle$\\
        &40
        &$\langle\Bar{B}\gamma^5\gamma^\nu u_\mu\rangle\langle B u^\mu u_\nu\rangle+h.c.$
        &$\langle\Bar{B}\gamma^\mu u^\nu\rangle\langle B u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}+h.c.$
        &$\langle\Bar{B}\gamma^5\gamma^\mu u^\nu\rangle\langle B u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}+h.c.$
        &$\langle\Bar{B}\gamma^\nu u_\mu\rangle\langle B u^\mu u_\nu\rangle+h.c.$\\
        &41
        &$\langle\Bar{B}\gamma^5\gamma^\nu u_\mu\rangle\langle B u_\nu u^\mu+h.c.\rangle$
        &$\langle\Bar{B}\gamma^\nu u_\mu B[u_\nu,u^\mu]\rangle$
        &$\langle\Bar{B}\gamma^5\gamma^\nu u_\mu B[u_\nu,u^\mu]\rangle$
        &$\langle\Bar{B}\gamma^5\gamma^\mu u^\nu\rangle\langle B u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}-h.c.$\\
        &42
        &$\langle\Bar{B}\gamma^5\gamma^\nu u_\mu B\{u_\nu,u^\mu\}\rangle$
        &$\langle\Bar{B}\gamma^\nu[u_\nu,u^\mu] B u_\mu\rangle$
        &$\langle\Bar{B}\gamma^5\gamma^\nu[u_\nu,u^\mu] B u_\mu\rangle$
        &$\langle\Bar{B}\gamma^\nu u_\mu B\{u_\nu,u^\mu\}\rangle$\\
        &43
        &$\langle\Bar{B}\gamma^5\gamma^\nu\{u_\nu,u^\mu\} B u_\mu\rangle$
        &$\langle\Bar{B}\gamma^5\gamma^\nu[u_\mu u^\mu,u_\nu] B\rangle$
        &$\langle\Bar{B}\gamma^\nu[u_\mu u^\mu,u_\nu] B\rangle$
        &$\langle\Bar{B}\gamma^\nu\{u_\nu,u^\mu\} B u_\mu\rangle$\\
        &44
        &$\langle\Bar{B}\gamma^5\gamma^\nu u_\nu B u^\mu u_\mu\rangle$
        &$\langle\Bar{B}\gamma^5\gamma^\nu B[u_\mu u^\mu,u_\nu]\rangle$
        &$\langle\Bar{B}\gamma^\nu B[u_\mu u^\mu,u_\nu]\rangle$
        &$\langle\Bar{B}\gamma^\nu u_\nu B u^\mu u_\mu\rangle$\\
        &45
        &$\langle\Bar{B}\gamma^5\gamma^\nu u^\mu u_\mu B u_\nu\rangle$
        &$ \langle\Bar{B}\sigma_{\mu\nu}\lrpartial^\sigma  B u^\mu u^\nu u_\sigma\rangle+h.c.$
        &$\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\nu \lrpartial^\rho  u_\mu\rangle\langle B u_\nu u_\rho\rangle-h.c.$
        &$\langle\Bar{B}\gamma^\nu u^\mu u_\mu B u_\nu\rangle$\\
        &46
        &$\langle\Bar{B}\gamma^5\gamma^\nu u_\mu u_\nu u^\mu B\rangle$
        &$\langle\Bar{B}\sigma_{\mu\nu}\lrpartial^\sigma   u^\mu B\{u^\nu ,u_\sigma\}\rangle$
        &$\langle\Bar{B}\gamma^5\sigma_{\mu\nu}\lrpartial^\sigma  B u^\mu u^\nu u_\sigma\rangle-h.c.$
        &$\langle\Bar{B}\gamma^\nu u_\mu u_\nu u^\mu B\rangle$\\
        &47
        &$\langle\Bar{B}\gamma^5\gamma^\nu B u_\mu u_\nu u^\mu\rangle$
        &$\langle\Bar{B}\sigma_{\mu\nu}\lrpartial^\sigma  \{u^\nu ,u_\sigma\} Bu^\mu \rangle$
        &$\langle\Bar{B}\gamma^5\sigma_{\mu\nu}\lrpartial^\sigma   u^\mu B[u^\nu ,u_\sigma]\rangle$
        &$\langle\Bar{B}\gamma^\nu B u_\mu u_\nu u^\mu\rangle$\\
        &48
        &$\langle\Bar{B}\gamma^5\gamma^\nu\{u_\mu u^\mu,u_\nu\} B\rangle$
        &$\langle\Bar{B}\sigma_{\mu\nu}\lrpartial^\sigma   u^\mu u^\nu u_\sigma B\rangle+h.c.$
        &$\langle\Bar{B}\gamma^5\sigma_{\mu\nu}\lrpartial^\sigma [u^\nu ,u_\sigma] Bu^\mu \rangle$
        &$\langle\Bar{B}\gamma^\nu\{u_\mu u^\mu,u_\nu\} B\rangle$\\
        &49
        &$\langle\Bar{B}\gamma^5\gamma^\nu B\{u_\mu u^\mu,u_\nu\}\rangle$
        &$\langle\Bar{B}\sigma_{\mu\nu}\lrpartial^\sigma  u^\nu u_\sigma \rangle\langle Bu^\mu \rangle$
        &$\langle\Bar{B}\gamma^5\sigma_{\mu\nu}\lrpartial^\sigma   u^\mu u^\nu u_\sigma B\rangle-h.c.$
        &$\langle\Bar{B}\gamma^\nu B\{u_\mu u^\mu,u_\nu\}\rangle$\\
        &50
        &$\langle\Bar{B}\gamma^\mu u^\nu B u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Bar{B}\sigma_{\mu\nu}\lrpartial^\sigma   u_\sigma u^\nu\rangle\langle Bu^\mu \rangle$
        &$\langle\Bar{B}\gamma^5\sigma_{\mu\nu}\lrpartial^\sigma  u^\nu u_\sigma \rangle\langle Bu^\mu \rangle-h.c.$
        &$\langle\Bar{B}\gamma^5\gamma^\mu u^\nu B u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &51
        &$\langle\Bar{B}\gamma^\mu u^\nu u^\rho B u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Bar{B}\gamma^\mu \lrpartial^\nu \lrpartial^\rho  u_\mu\rangle\langle B u_\nu u_\rho\rangle-h.c.$
        &
        &$\langle\Bar{B}\gamma^5\gamma^\mu u^\nu u^\rho B u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &52
        &$\langle\Bar{B}\gamma^\mu B u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Bar{B}\sigma_{\mu\nu}\lrpartial^\sigma  B u^\mu u^\nu u_\sigma\rangle+h.c.$
        &
        &$\langle\Bar{B}\gamma^5\gamma^\mu B u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &53
        &$\langle\Bar{B}\gamma^\mu u^\nu u^\rho u^\lambda B\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Bar{B}\sigma_{\mu\nu}\lrpartial^\sigma   u^\mu B\{u^\nu ,u_\sigma\}\rangle$
        &
        &$\langle\Bar{B}\gamma^5\gamma^\mu u^\nu u^\rho u^\lambda B\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &54
        &$\langle\Bar{B}\gamma^\mu B\rangle\langle u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Bar{B}\sigma_{\mu\nu}\lrpartial^\sigma  \{u^\nu ,u_\sigma\} Bu^\mu \rangle$
        &
        &$\langle\Bar{B}\gamma^5\gamma^\mu B\rangle\langle u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &55&$\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\nu \lrpartial^\rho B u_\mu u_\nu u_\rho\rangle+h.c.$&$\langle\Bar{B}\sigma_{\mu\nu}\lrpartial^\sigma   u^\mu u^\nu u_\sigma B\rangle+h.c.$&&$\langle\Bar{B}\gamma^\mu \lrpartial^\nu \lrpartial^\rho B u_\mu u_\nu u_\rho\rangle+h.c.$\\
        &56&$\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\nu \lrpartial^\rho u_\mu B \{u_\nu ,u_\rho\}\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}\lrpartial^\sigma  u^\nu u_\sigma \rangle\langle Bu^\mu \rangle+h.c.$&&$\langle\Bar{B}\gamma^\mu \lrpartial^\nu \lrpartial^\rho u_\mu B \{u_\nu ,u_\rho\}\rangle$\\
        &57&$\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\nu \lrpartial^\rho \{u_\mu, u_\nu\} B  u_\rho\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}\lrpartial^\sigma   u_\sigma u^\nu\rangle\langle Bu^\mu \rangle+h.c.$&&$\langle\Bar{B}\gamma^\mu \lrpartial^\nu \lrpartial^\rho \{u_\mu, u_\nu\} B  u_\rho\rangle$\\
        &58&$\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\nu \lrpartial^\rho u_\mu u_\nu u_\rho B  \rangle+h.c.$&&&$\langle\Bar{B}\gamma^\mu \lrpartial^\nu \lrpartial^\rho u_\mu u_\nu u_\rho B  \rangle+h.c.$\\
        &59&$\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\nu \lrpartial^\rho B\rangle\langle u_\mu u_\nu u_\rho\rangle$&&&$\langle\Bar{B}\gamma^\mu \lrpartial^\nu \lrpartial^\rho B\rangle\langle u_\mu u_\nu u_\rho\rangle$\\
        &60&$\langle\Bar{B}\gamma^5\sigma_{\mu\nu}\lrpartial^\sigma  B u^\mu u^\nu u_\sigma\rangle+h.c.$&&&$\langle\Bar{B}\sigma_{\mu\nu}\lrpartial^\sigma  B u^\mu u^\nu u_\sigma\rangle-h.c.$\\
        &61&$\langle\Bar{B}\gamma^5\sigma_{\mu\nu}\lrpartial^\sigma   u^\mu B\{u^\nu ,u_\sigma\}\rangle$&&&$\langle\Bar{B}\sigma_{\mu\nu}\lrpartial^\sigma   u^\mu B[u^\nu ,u_\sigma]\rangle$\\
        &62&$\langle\Bar{B}\gamma^5\sigma_{\mu\nu}\lrpartial^\sigma  \{u^\nu ,u_\sigma\} Bu^\mu \rangle$&&&$\langle\Bar{B}\sigma_{\mu\nu}\lrpartial^\sigma  [u^\nu ,u_\sigma] Bu^\mu \rangle$\\
        &63&$\langle\Bar{B}\gamma^5\sigma_{\mu\nu}\lrpartial^\sigma   u^\mu u^\nu u_\sigma B\rangle+h.c.$&&&$\langle\Bar{B}\sigma_{\mu\nu}\lrpartial^\sigma   u^\mu u^\nu u_\sigma B\rangle-h.c.$\\
        &64&$\langle\Bar{B}\gamma^5\sigma_{\mu\nu}\lrpartial^\sigma  u^\nu u_\sigma \rangle\langle Bu^\mu \rangle+h.c.$&&&$\langle\Bar{B}\sigma_{\mu\nu}\lrpartial^\sigma  u^\nu u_\sigma \rangle\langle Bu^\mu \rangle-h.c.$\\
        &65&$\langle\Bar{B}\gamma^5\sigma_{\mu\nu}\lrpartial^\sigma   u_\sigma u^\nu\rangle\langle Bu^\mu \rangle+h.c.$&&&\\
         \hline
         \multirow{10}{*}
        {$u\Sigma B^2$}
        &66
        &$\langle\Bar{B}\gamma^\mu u_\mu\rangle\langle\Sigma_- B\rangle-h.c.$
        &$\langle\Bar{B}\gamma^5\gamma^\mu B\rangle\langle\Sigma_- u_\mu\rangle$
        &$\langle\Bar{B}\gamma^\mu B\rangle\langle\Sigma_- u_\mu\rangle$
        &$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu\rangle\langle\Sigma_- B\rangle-h.c.$\\
        &67
        &$\langle\Bar{B}\gamma^\mu[u_\mu,\Sigma_-] B\rangle$
        &$\langle\Bar{B}\gamma^5\gamma^\mu\{u_\mu,\Sigma_-\} B\rangle$
        &$\langle\Bar{B}\gamma^\mu\{u_\mu,\Sigma_-\} B\rangle$
        &$\langle\Bar{B}\gamma^5\gamma^\mu[u_\mu,\Sigma_-] B\rangle$\\
        &68
        &$\langle\Bar{B}\gamma^\mu B[u_\mu,\Sigma_-]\rangle$
        &$\langle\Bar{B}\gamma^5\gamma^\mu\ B\{u_\mu,\Sigma_-\}\rangle$
        &$\langle\Bar{B}\gamma^\mu\ B\{u_\mu,\Sigma_-\}\rangle$
        &$\langle\Bar{B}\gamma^5\gamma^\mu B[u_\mu,\Sigma_-]\rangle$\\
        &69
        &$\langle\Bar{B}\gamma^5\gamma^\mu B\rangle\langle\Sigma_+ u_\mu\rangle$
        &$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu B\Sigma_-\rangle$
        &$\langle\Bar{B}\gamma^\mu u_\mu B\Sigma_-\rangle$
        &$\langle\Bar{B}\gamma^\mu B\rangle\langle\Sigma_+ u_\mu\rangle$\\
        &70
        &$\langle\Bar{B}\gamma^5\gamma^\mu\{u_\mu,\Sigma_+\} B\rangle$
        &$\langle\Bar{B}\gamma^5\gamma^\mu\Sigma_- B u_\mu\rangle$
        &$\langle\Bar{B}\gamma^\mu\Sigma_- B u_\mu\rangle$
        &$\langle\Bar{B}\gamma^\mu\{u_\mu,\Sigma_+\} B\rangle$\\
        &71
        &$\langle\Bar{B}\gamma^5\gamma^\mu B\{u_\mu,\Sigma_+\}\rangle$
        &$\langle\Bar{B}\gamma^\mu u_\mu\rangle\langle\Sigma_+ B\rangle-h.c.$
        &$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu\rangle\langle\Sigma_+ B\rangle-h.c.$
        &$\langle\Bar{B}\gamma^\mu B\{u_\mu,\Sigma_+\}\rangle$\\
        &72
        &$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu B\Sigma_+\rangle$
        &$\langle\Bar{B}\gamma^5\gamma^\mu[u_\mu,\Sigma_+] B\rangle$
        &$\langle\Bar{B}\gamma^\mu[u_\mu,\Sigma_+] B\rangle$
        &$\langle\Bar{B}\gamma^\mu u_\mu B\Sigma_+\rangle$\\
        &73
        &$\langle\Bar{B}\gamma^5\gamma^\mu\Sigma_+ B u_\mu\rangle$
        &$\langle\Bar{B}\gamma^5\gamma^\mu B[u_\mu,\Sigma_+]\rangle$
        &$\langle\Bar{B}\gamma^\mu B[u_\mu,\Sigma_+]\rangle$
        &$\langle\Bar{B}\gamma^5\gamma^\mu\Sigma_+ B u_\mu\rangle$\\
        &74
        &$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu B\rangle\langle\Sigma_+\rangle$
        &$\langle\Bar{B}\gamma^5\gamma^\mu u_\mu B\rangle\langle\Sigma_-\rangle$
        &$\langle\Bar{B}\gamma^\mu u_\mu B\rangle\langle\Sigma_-\rangle$
        &$\langle\Bar{B}\gamma^\mu u_\mu B\rangle\langle\Sigma_+\rangle$\\
        &75
        &$\langle\Bar{B}\gamma^5\gamma^\mu B u_\mu\rangle\langle\Sigma_+\rangle$
        &$\langle\Bar{B}\gamma^5\gamma^\mu B u_\mu\rangle\langle\Sigma_-\rangle$
        &$\langle\Bar{B}\gamma^\mu B u_\mu\rangle\langle\Sigma_-\rangle$
        &$\langle\Bar{B}\gamma^\mu u_\mu B\rangle\langle\Sigma_+\rangle$\\
        \hline
        \multirow{3}{*}
        {$\Sigma B^2$}&76&$\langle\Bar{B}\gamma^5B\Sigma_-\rangle$&$\langle\Bar{B}\gamma^5B\Sigma_+\rangle$&&\\
        &77&$\langle\Bar{B}\gamma^5\Sigma_-B\rangle$&$\langle\Bar{B}\gamma^5\Sigma_+B\rangle$&&\\
        &78&$\langle\Bar{B}\gamma^5B\rangle\langle\Sigma_-\rangle$&$\langle\Bar{B}\gamma^5B\rangle\langle\Sigma_+\rangle$&&\\
        \hline
        \multirow{4}{*}
        {$u^2 B^2$}&&&$\langle\Bar{B}\gamma^5Bu^\mu u_\mu\rangle$&&\\
        &&&$\langle\Bar{B}\gamma^5u^\mu u_\mu B\rangle$&&\\
        &&&$\langle\Bar{B}\gamma^5B\rangle\langle u^\mu u_\mu\rangle$&&\\
        &&&$\langle\Bar{B}\gamma^5u^\mu\rangle\langle Bu_\mu\rangle$&&\\
        \hline
        \caption{Chiral dim-3 operator list for $SU(3)$.}
    \end{longtable}
\begin{longtable}{|c|c|c|c|c|c|}
    \hline
        &&$C+P+$&$C+P-$&$C-P+$&$C-P-$\\
        \hline
         Type&$i$&${\mathcal{O}^{++}}_i^{(4)}$&${\mathcal{O}^{+-}}_i^{(4)}$&${\mathcal{O}^{-+}}_i^{(4)}$&${\mathcal{O}^{--}}_i^{(4)}$\\
        \hline
        \multirow{2}{*}{$D^2fB^2$}&1&$\langle\Bar{B}\sigma^{\mu\nu}BD_\mu D^\lambda f_{+\nu\lambda}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}BD_\mu D^\lambda f_{+\nu\lambda}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}BD_\mu D^\lambda f_{-\nu\lambda}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}BD_\mu D^\lambda f_{-\nu\lambda}\rangle$\\
        &2&$\langle\Bar{B}\sigma^{\mu\nu}D_\mu D^\lambda f_{+\nu\lambda}B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}D_\mu D^\lambda f_{+\nu\lambda}B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}D_\mu D^\lambda f_{-\nu\lambda}B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}D_\mu D^\lambda f_{-\nu\lambda}B\rangle$\\
        \hline
        \multirow{3}{*}{$D^2\Sigma B^2$}&3&$\langle \Bar{B}B\rangle D^2\langle\Sigma_+\rangle$&$\langle \Bar{B}B\rangle D^2\langle
\Sigma_+\rangle$&&\\
        &4&$\langle\Bar{B}BD^2\Sigma_+\rangle$&$\langle\Bar{B}BD^2\Sigma_+\rangle$&&\\
        &5&$\langle\Bar{B}D^2\Sigma_+B\rangle$&$\langle\Bar{B}D^2\Sigma_+B\rangle$&&\\
        \hline
        {$f^2B^2$}&6&$\langle f_-^{\mu\nu}f_{-\mu\nu}\rangle\langle\Bar{B}B\rangle$&$\langle \Bar{B}\Tilde{f}_-^{\mu\nu}\rangle\langle f_{-\mu\nu}B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} f_{-\mu}^\lambda Bf_{-\nu\lambda}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} \Tilde{f}_{-\mu}^\lambda Bf_{-\nu\lambda}\rangle$\\
        &7&$\langle\Bar{B} f_-^{\mu\nu}\rangle\langle f_{-\mu\nu}B\rangle$&$\langle \Tilde{f}_-^{\mu\nu}f_{-\mu\nu}\rangle\langle\Bar{B}B\rangle$&$\langle \Bar{B}B\rangle\langle f_+^{\mu\nu}\Tilde{f}_{-\mu\nu}\rangle$&$\langle \Bar{B}B\rangle\langle f_+^{\mu\nu}f_{-\mu\nu}\rangle$\\
        &8&$\langle \Bar{B}\sigma^{\mu\nu}f_{-\mu}^\lambda\rangle\langle f_{-\nu\lambda} B\rangle-h.c.$&$\langle \Bar{B}\sigma^{\mu\nu}\Tilde{f}_{-\mu}^\lambda\rangle\langle f_{-\nu\lambda} B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} f_{+\mu}^\lambda\rangle\langle\Tilde{f}_{-\nu\lambda}B\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu} f_+^{\mu\lambda}\rangle\langle f_{-\nu}^\lambda B\rangle-h.c.$\\
        &9&$\langle\Bar{B}f_-^{\mu\nu}f_{-\mu\nu}B\rangle$&$\langle\Bar{B}\Tilde{f}_-^{\mu\nu}f_{-\mu\nu}B\rangle$&$\langle\Bar{B}B\{\Tilde{f}_{-\mu\nu},f_+^{\mu\nu}\}\rangle$&$\langle\Bar{B} B\{f_{-\mu\nu},f_+^{\mu\nu}\}\rangle$\\
        &10&$\langle\Bar{B}Bf_{-\mu\nu}f_-^{\mu\nu}\rangle$&$\langle\Bar{B}B\Tilde{f}_-^{\mu\nu}f_{-\mu\nu}\rangle$&$\langle\Bar{B} \{\Tilde{f}_{-\mu\nu},f_+^{\mu\nu}\}B\rangle$&$\langle\Bar{B} \{f_{-\mu\nu},f_+^{\mu\nu}\}B\rangle$\\
        &11&$\langle \Bar{B}\sigma^{\mu\nu} [f_{-\mu\lambda}, f_{-\nu}^\lambda] B\rangle$&$\langle \Bar{B}\sigma^{\mu\nu} [\Tilde{f}_{-\mu\lambda} ,f_{-\nu}^\lambda]B\rangle$&$\langle\Bar{B} f_+^{\mu\nu}B\Tilde{f}_{-\mu\nu}\rangle$&$\langle\Bar{B} f_{-\mu\nu}Bf_+^{\mu\nu}\rangle$\\
        &12&$\langle\Bar{B}\sigma^{\mu\nu} B[f_{-\mu\lambda},f_{-\nu}^\lambda]\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} B[\Tilde{f}_{-\mu\lambda},f_{-\nu}^\lambda]\rangle$&$\langle\Bar{B}B\Tilde{f}_{-\mu\nu}Bf_+^{\mu\nu}\rangle$&$\langle\Bar{B} f_+^{\mu\nu}Bf_{-\mu\nu}\rangle$\\
        &13&$\langle \Bar{B}\Tilde{f}_{-\mu\nu}\rangle\langle f_+^{\mu\nu}B\rangle-h.c.$&$\langle \Bar{B}f_{-\mu\nu}\rangle\langle f_+^{\mu\nu}B\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu} B[\Tilde{f}_{-\mu\lambda},f_{-\nu}^\lambda]\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} B[f_{-\mu\lambda},f_{+\nu}^\lambda]\rangle$\\
        &14&$\langle\Bar{B}\sigma^{\mu\nu} B\rangle\langle\Tilde{f}_{-\mu\lambda}f_{+\nu}^\lambda\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} B\rangle\langle f_{-\mu\lambda}f_{+\nu}^\lambda\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} [\Tilde{f}_{-\mu\lambda},f_{+\nu}^\lambda]B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} [f_{-\mu\lambda},f_{+\nu}^\lambda]B\rangle$\\
        &15&$\langle\Bar{B}B[\Tilde{f}_{-\mu\nu},f_+^{\mu\nu}]\rangle$&$\langle\Bar{B} B[f_{-\mu\nu},f_+^{\mu\nu}]\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} f_{+\mu\lambda}Bf_{+\nu}^\lambda\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} \Tilde{f}_{+\mu\lambda}Bf_{+\nu}^\lambda\rangle$\\
        &16&$\langle\Bar{B} [\Tilde{f}_{-\mu\nu},f_+^{\mu\nu}]B\rangle$&$\langle\Bar{B} [f_{-\mu\nu},f_+^{\mu\nu}]B\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu}B [\Tilde{f}_{-\nu\lambda},f_-^{\lambda\mu}]\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu}B\rangle\langle f_{-\nu\lambda}f_-^{\lambda\mu}\rangle$\\
        &17&$\langle\Bar{B}\sigma^{\mu\nu} B\{\Tilde{f}_{-\mu\lambda},f_{+\nu}^\lambda\}\rangle$&$\langle\Bar{B}\sigma^{\mu^\nu} B\{f_{-\mu\lambda},f_{+\nu}^\lambda\}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu} [\Tilde{f}_{-\nu\lambda},f_-^{\lambda\mu}]B\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu}f_{-\nu\lambda} Bf_-^{\lambda\mu}\rangle$\\
        &18&$\langle\Bar{B}\sigma^{\mu\nu} \{\Tilde{f}_{-\mu\lambda},f_{+\nu}^\lambda\}B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} \{f_{-\mu\lambda},f_{+\nu}^\lambda\}B\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu}\Tilde{f}_{-\nu\lambda}\rangle\langle Bf_-^{\lambda\mu}\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu}B \{f_{-\nu\lambda},f_-^{\lambda\mu}\}\rangle$\\
        &19&$\langle\Bar{B}\sigma^{\mu\nu} \Tilde{f}_{-\mu\lambda}Bf_{+\nu}^\lambda\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} f_{-\mu\lambda}Bf_{+\nu}^\lambda\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu} \Tilde{f}_{-\nu\lambda}Bf_-^{\lambda\mu}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu} \{f_{-\nu\lambda},f_-^{\lambda\mu}\}B\rangle$\\
        &20&$\langle\Bar{B}\sigma^{\mu\nu} f_{+\mu\lambda}B\Tilde{f}_{-\nu}^\lambda\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} f_{+\mu\lambda}Bf_{-\nu}^\lambda\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu}B [\Tilde{f}_{+\nu\lambda},f_+^{\lambda\mu}]\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu}B\rangle\langle f_{+\nu\lambda}f_+^{\lambda\mu}\rangle$\\
        &21&$\langle f_+^{\mu\nu}f_{+\mu\nu}\rangle\langle\Bar{B}B\rangle$&$\langle \Tilde{f}_+^{\mu\nu}f_{+\mu\nu}\rangle\langle\Bar{B}B\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu} [\Tilde{f}_{+\nu\lambda},f_+^{\lambda\mu}]B\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu}f_{+\nu\lambda} Bf_+^{\lambda\mu}\rangle$\\
        &22&$\langle\Bar{B} f_+^{\mu\nu}\rangle\langle f_{+\mu\nu}B\rangle$&$\langle \Bar{B}\Tilde{f}_+^{\mu\nu}\rangle\langle f_{+\mu\nu}B\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu}\Tilde{f}_{+\nu\lambda}\rangle\langle Bf_+^{\lambda\mu}\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu}B \{f_{+\nu\lambda},f_+^{\lambda\mu}\}\rangle$\\
        &23&$\langle \Bar{B}\sigma^{\mu\nu}f_{+\mu\lambda}\rangle\langle f_{+\nu}^\lambda B\rangle-h.c.$&$\langle \Bar{B}\sigma^{\mu\nu}\Tilde{f}_{+\mu\lambda}\rangle\langle f_{+\nu}^\lambda B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu} \Tilde{f}_{+\nu\lambda}Bf_+^{\lambda\mu}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu} \{f_{+\nu\lambda},f_+^{\lambda\mu}\}B\rangle$\\
        &24&$\langle\Bar{B}f_+^{\mu\nu}f_{+\mu\nu}B\rangle$&$\langle\Bar{B}\Tilde{f}_+^{\mu\nu}f_{+\mu\nu}B\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu}B\rangle\langle \tilde{f}_{+\nu\lambda}f_-^{\lambda\mu}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu}B\rangle\langle f_{+\nu\lambda}f_-^{\lambda\mu}\rangle$\\
        &25&$\langle\Bar{B}Bf_{+\mu\nu}f_+^{\mu\nu}\rangle$&$\langle\Bar{B}B\Tilde{f}_+^{\mu\nu}f_{+\mu\nu}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu}f_{+\nu\lambda}\rangle\langle Bf_-^{\lambda\mu}\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu}\tilde{f}_{+\nu\lambda}\rangle\langle Bf_-^{\lambda\mu}\rangle-h.c.$\\
        &26&$\langle \Bar{B}\sigma^{\mu\nu} [f_{+\mu\lambda} ,f_{+\nu}^\lambda] B\rangle$&$\langle \Bar{B}\sigma^{\mu\nu} [\Tilde{f}_{+\mu\lambda}, f_{+\nu}^\lambda]B\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu}\tilde{f}_{+\nu\lambda} Bf_-^{\lambda\mu}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu}f_{+\nu\lambda} Bf_-^{\lambda\mu}\rangle$\\
        &27&$\langle\Bar{B}\sigma^{\mu\nu} B[f_{+\mu\lambda},f_{+\nu}^\lambda]\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} B[\Tilde{f}_{+\mu\lambda},f_{+\nu}^\lambda]\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu}\tilde{f}_{-\nu\lambda} Bf_+^{\lambda\mu}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu}f_{-\nu\lambda} Bf_+^{\lambda\mu}\rangle$\\
        &28&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu}B\rangle\langle f_{-\nu\lambda}f_-^{\lambda\mu}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu} \Tilde{f}_{-\nu\lambda}Bf_-^{\lambda\mu}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu}B \{\tilde{f}_{+\nu\lambda},f_-^{\lambda\mu}\}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu}B \{f_{+\nu\lambda},f_-^{\lambda\mu}\}\rangle$\\
        &29&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu}f_{-\nu\lambda} Bf_-^{\lambda\mu}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu} \Tilde{f}_{+\nu\lambda}Bf_+^{\lambda\mu}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu}B [f_{+\nu\lambda},f_-^{\lambda\mu}]\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu}B [\tilde{f}_{+\nu\lambda},f_-^{\lambda\mu}]\rangle$\\
        &30&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu}B \{f_{-\nu\lambda},f_-^{\lambda\mu}\}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu}B\rangle\langle \tilde{f}_{+\nu\lambda}f_-^{\lambda\mu}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu} [f_{+\nu\lambda},f_-^{\lambda\mu}]B\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu} [\tilde{f}_{+\nu\lambda},f_-^{\lambda\mu}]B\rangle$\\
        &31&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu} \{f_{-\nu\lambda},f_-^{\lambda\mu}\}B\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu}f_{+\nu\lambda}\rangle\langle Bf_-^{\lambda\mu}\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu} \{\tilde{f}_{+\nu\lambda},f_-^{\lambda\mu}\}B\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu} \{f_{+\nu\lambda},f_-^{\lambda\mu}\}B\rangle$\\
        &32&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu}B [\Tilde{f}_{-\nu\lambda},f_-^{\lambda\mu}]\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu}\tilde{f}_{+\nu\lambda} Bf_-^{\lambda\mu}\rangle$&&\\
        &33&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu} [\Tilde{f}_{-\nu\lambda},f_-^{\lambda\mu}]B\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu}\tilde{f}_{-\nu\lambda} Bf_+^{\lambda\mu}\rangle$&&\\
        &34&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu}\Tilde{f}_{-\nu\lambda}\rangle\langle Bf_-^{\lambda\mu}\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu}B \{\tilde{f}_{+\nu\lambda},f_-^{\lambda\mu}\}\rangle$&&\\
        &35&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu}B\rangle\langle f_{+\nu\lambda}f_+^{\lambda\mu}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu}B [f_{+\nu\lambda},f_-^{\lambda\mu}]\rangle$&&\\
        &36&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu}f_{+\nu\lambda} Bf_+^{\lambda\mu}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu} [f_{+\nu\lambda},f_-^{\lambda\mu}]B\rangle$&&\\
        &37&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu}B \{f_{+\nu\lambda},f_+^{\lambda\mu}\}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu} \{\tilde{f}_{+\nu\lambda},f_-^{\lambda\mu}\}B\rangle$&&\\
        &38&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu} \{f_{+\nu\lambda},f_+^{\lambda\mu}\}B\rangle$&&&\\
        &39&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu}B [\Tilde{f}_{+\nu\lambda},f_+^{\lambda\mu}]\rangle$&&&\\
        &40&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu} [\Tilde{f}_{+\nu\lambda},f_+^{\lambda\mu}]B\rangle$&&&\\
        &41&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu}\Tilde{f}_{+\nu\lambda}\rangle\langle Bf_+^{\lambda\mu}\rangle-h.c.$&&&\\
        &42&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu}B\rangle\langle f_{+\nu\lambda}f_-^{\lambda\mu}\rangle$&&&\\
        &43&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu}\tilde{f}_{+\nu\lambda}\rangle\langle Bf_-^{\lambda\mu}\rangle-h.c.$&&&\\
        &44&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu}f_{+\nu\lambda} Bf_-^{\lambda\mu}\rangle$&&&\\
        &45&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu}f_{-\nu\lambda} Bf_+^{\lambda\mu}\rangle$&&&\\
        &46&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu}B \{f_{+\nu\lambda},f_-^{\lambda\mu}\}\rangle$&&&\\
        &47&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu}B [\tilde{f}_{+\nu\lambda},f_-^{\lambda\mu}]\rangle$&&&\\
        &48&$\langle\Bar{B}\gamma^\mu\lrpartial_{\nu} [\tilde{f}_{+\nu\lambda},f_-^{\lambda\mu}]B\rangle$&&&\\
        &49&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_{\nu} \{f_{+\nu\lambda},f_-^{\lambda\mu}\}B\rangle$&&&\\
        \hline
        {$f\Sigma B^2$}&50&$\langle\Bar{B}\sigma_{\mu\nu}f_-^{\mu\nu}\rangle\langle\Sigma_-B\rangle-h.c.$&$\langle\Bar{B}\sigma_{\mu\nu}\Tilde{f}_-^{\mu\nu}\rangle\langle\Sigma_-B\rangle-h.c.$&$\langle\Bar{B}\sigma_{\mu\nu}B\rangle\langle\Sigma_-f_-^{\mu\nu}\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B\rangle\langle\Sigma_-\Tilde{f}_-^{\mu\nu}\rangle$\\
        &51&$\langle\Bar{B}\sigma_{\mu\nu}[f_-^{\mu\nu},\Sigma_-]B\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}[\Tilde{f}_-^{\mu\nu},\Sigma_-]B\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}\{f_-^{\mu\nu},\Sigma_-\}B\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}\{\Tilde{f}_-^{\mu\nu},\Sigma_-\}B\rangle$\\
        &52&$\langle\Bar{B}\sigma_{\mu\nu}B[f_-^{\mu\nu},\Sigma_-]\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B[\Tilde{f}_-^{\mu\nu},\Sigma_-]\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B\{f_-^{\mu\nu},\Sigma_-\}\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B\{\Tilde{f}_-^{\mu\nu},\Sigma_-\}\rangle$\\
        &53&$\langle\Bar{B}\sigma_{\mu\nu}B\rangle\langle\Sigma_-\Tilde{f}_+^{\mu\nu}\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B\rangle\langle\Sigma_-f_+^{\mu\nu}\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}\Sigma_-Bf_-^{\mu\nu}\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}\Sigma_-B\Tilde{f}_-^{\mu\nu}\rangle$\\
        &54&$\langle\Bar{B}\sigma_{\mu\nu}\{\Tilde{f}_+^{\mu\nu},\Sigma_-\}B\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}\{f_+^{\mu\nu},\Sigma_-\}B\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}f_-^{\mu\nu}B\Sigma_-\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}\Tilde{f}_-^{\mu\nu}B\Sigma_-\rangle$\\
        &55&$\langle\Bar{B}\sigma_{\mu\nu}B\{\Tilde{f}_+^{\mu\nu},\Sigma_-\}\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B\{f_+^{\mu\nu},\Sigma_-\}\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}\Tilde{f}_+^{\mu\nu}\rangle\langle\Sigma_-B\rangle-h.c.$&$\langle\Bar{B}\sigma_{\mu\nu}f_+^{\mu\nu}\rangle\langle\Sigma_-B\rangle-h.c.$\\
        &56&$\langle\Bar{B}\sigma_{\mu\nu}\Tilde{f}_+^{\mu\nu}B\Sigma_-\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}f_+^{\mu\nu}B\Sigma_-\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}[\Tilde{f}_+^{\mu\nu},\Sigma_-]B\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}[f_+^{\mu\nu},\Sigma_-]B\rangle$\\
        &57&$\langle\Bar{B}\sigma_{\mu\nu}\Sigma_-B\Tilde{f}_+^{\mu\nu}\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}\Sigma_-Bf_+^{\mu\nu}\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B[\Tilde{f}_+^{\mu\nu},\Sigma_-]\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B[f_+^{\mu\nu},\Sigma_-]\rangle$\\
        &58&$\langle\Bar{B}\sigma_{\mu\nu}\Tilde{f}_-^{\mu\nu}\rangle\langle\Sigma_+B\rangle-h.c.$&$\langle\Bar{B}\sigma_{\mu\nu}f_-^{\mu\nu}\rangle\langle\Sigma_+B\rangle-h.c.$&$\langle\Bar{B}\sigma_{\mu\nu}B\rangle\langle\Sigma_+\Tilde{f}_-^{\mu\nu}\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B\rangle\langle\Sigma_+f_-^{\mu\nu}\rangle$\\
        &59&$\langle\Bar{B}\sigma_{\mu\nu}[\Tilde{f}_-^{\mu\nu},\Sigma_+]B\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}[f_-^{\mu\nu},\Sigma_+]B\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}\{\Tilde{f}_-^{\mu\nu},\Sigma_+\}B\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}\{f_-^{\mu\nu},\Sigma_+\}B\rangle$\\
        &60&$\langle\Bar{B}\sigma_{\mu\nu}B[\Tilde{f}_-^{\mu\nu},\Sigma_+]\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B[f_-^{\mu\nu},\Sigma_+]\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B\{\Tilde{f}_-^{\mu\nu},\Sigma_+\}\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B\{f_-^{\mu\nu},\Sigma_+\}\rangle$\\
        &61&$\langle\Bar{B}\sigma_{\mu\nu}B\rangle\langle\Sigma_+f_+^{\mu\nu}\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B\rangle\langle\Sigma_+\Tilde{f}_+^{\mu\nu}\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}\Tilde{f}_-^{\mu\nu}B\Sigma_+\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}f_-^{\mu\nu}B\Sigma_+\rangle$\\
        &62&$\langle\Bar{B}\sigma_{\mu\nu}\{f_+^{\mu\nu},\Sigma_+\}B\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}\{\Tilde{f}_+^{\mu\nu},\Sigma_+\}B\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}\Sigma_+B\Tilde{f}_-^{\mu\nu}\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}\Sigma_+Bf_-^{\mu\nu}\rangle$\\
        &63&$\langle\Bar{B}\sigma_{\mu\nu}B\{f_+^{\mu\nu},\Sigma_+\}\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B\{\Tilde{f}_+^{\mu\nu},\Sigma_+\}\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}f_+^{\mu\nu}\rangle\langle\Sigma_+B\rangle-h.c.$&$\langle\Bar{B}\sigma_{\mu\nu}\Tilde{f}_+^{\mu\nu}\rangle\langle\Sigma_+B\rangle-h.c.$\\
        &64&$\langle\Bar{B}\sigma_{\mu\nu}f_+^{\mu\nu}B\Sigma_+\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}\Tilde{f}_+^{\mu\nu}B\Sigma_+\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}[f_+^{\mu\nu},\Sigma_+]B\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}[\Tilde{f}_+^{\mu\nu},\Sigma_+]B\rangle$\\
        &65&$\langle\Bar{B}\sigma_{\mu\nu}\Sigma_+Bf_+^{\mu\nu}\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}\Sigma_+B\Tilde{f}_+^{\mu\nu}\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B[f_+^{\mu\nu},\Sigma_+]\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B[\Tilde{f}_+^{\mu\nu},\Sigma_+]\rangle$\\
        &66&$\langle\Bar{B}\sigma_{\mu\nu}\Tilde{f}_+^{\mu\nu}B\rangle\langle\Sigma_-\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}f_+^{\mu\nu}B\rangle\langle\Sigma_-\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}f_-^{\mu\nu}B\rangle\langle\Sigma_-\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}\Tilde{f}_-^{\mu\nu}B\rangle\langle\Sigma_-\rangle$\\
        &67&$\langle\Bar{B}\sigma_{\mu\nu}B\Tilde{f}_+^{\mu\nu}\rangle\langle\Sigma_-\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}Bf_+^{\mu\nu}\rangle\langle\Sigma_-\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}Bf_-^{\mu\nu}\rangle\langle\Sigma_-\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B\Tilde{f}_-^{\mu\nu}\rangle\langle\Sigma_-\rangle$\\
        &68&$\langle\Bar{B}\sigma_{\mu\nu}f_+^{\mu\nu}B\rangle\langle\Sigma_+\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}\Tilde{f}_+^{\mu\nu}B\rangle\langle\Sigma_+\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}\Tilde{f}_-^{\mu\nu}B\rangle\langle\Sigma_+\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}f_-^{\mu\nu}B\rangle\langle\Sigma_+\rangle$\\
        &69&$\langle\Bar{B}\sigma_{\mu\nu}Bf_+^{\mu\nu}\rangle\langle\Sigma_+\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B\Tilde{f}_+^{\mu\nu}\rangle\langle\Sigma_+\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B\Tilde{f}_-^{\mu\nu}\rangle\langle\Sigma_+\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}Bf_-^{\mu\nu}\rangle\langle\Sigma_+\rangle$\\
        \hline
        \multirow{16}{*}{$\Sigma^2B^2$}&70&$\langle\Bar{B}B\rangle\langle\Sigma_-\Sigma_-\rangle$&$\langle\Bar{B}B\rangle\langle\Sigma_+\Sigma_-\rangle$&&$\langle\Bar{B}\Sigma_+\rangle\langle\Sigma_-B\rangle-h.c.$\\
        &71&$\langle\Bar{B}\Sigma_-\rangle\langle\Sigma_-B\rangle$&$\langle\Bar{B}\{\Sigma_-,\Sigma_+\}B\rangle$&&$\langle\Bar{B}[\Sigma_-,\Sigma_+]B\rangle$\\
        &72&$\langle\Bar{B}\Sigma_-\Sigma_-B\rangle$&$\langle\Bar{B}B\{\Sigma_-,\Sigma_+\}\rangle$&&$\langle\Bar{B}B[\Sigma_-,\Sigma_+]\rangle$\\
        &73&$\langle\Bar{B}B\Sigma_-\Sigma_-\rangle$&$\langle\Bar{B}\Sigma_-B\Sigma_+\rangle$&&\\
        &74&$\langle\Bar{B}B\rangle\langle\Sigma_+\Sigma_+\rangle$&$\langle\Bar{B}\Sigma_+B\Sigma_-\rangle$&&\\
        &75&$\langle\Bar{B}\Sigma_+\rangle\langle\Sigma_+B\rangle$&$\langle\Bar{B}B\rangle\langle\Sigma_-\rangle\langle\Sigma_+\rangle$&&\\
        &76&$\langle\Bar{B}\Sigma_+\Sigma_+B\rangle$&$\langle\Sigma_+\rangle\langle\Bar{B}B\Sigma_-\rangle$&&\\
        &77&$\langle\Bar{B}B\Sigma_+\Sigma_+\rangle$&$\langle\Sigma_+\rangle\langle\Bar{B}\Sigma_-B\rangle$&&\\
        &78&$\langle\Bar{B}B\rangle{\langle\Sigma_-\rangle}^2$&$\langle\Sigma_-\rangle\langle\Bar{B}B\Sigma_+\rangle$&&\\
        &79&$\langle\Bar{B}B\rangle{\langle\Sigma_+\rangle}^2$&$\langle\Sigma_-\rangle\langle\Bar{B}\Sigma_+B\rangle$&&\\
        &80&$\langle\Sigma_-\rangle\langle\Bar{B}B\Sigma_-\rangle$&&&\\
        &81&$\langle\Sigma_-\rangle\langle\Bar{B}\Sigma_-B\rangle$&&&\\
        &82&$\langle\Sigma_-\rangle\langle\Bar{B}B\Sigma_+\rangle$&&&\\
        &83&$\langle\Sigma_-\rangle\langle\Bar{B}\Sigma_+B\rangle$&&&\\
        &84&$\langle\Sigma_+\rangle\langle\Bar{B}B\Sigma_+\rangle$&&&\\
        &85&$\langle\Sigma_+\rangle\langle\Bar{B}\Sigma_+B\rangle$&&&\\
        \hline       
        $DufB^2$&86&$\langle\Bar{B}  B\rangle\langle D_\mu f_-^{\mu\nu}u_\nu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}D_\lambda \tilde{f}_{-\mu\nu}\rangle\langle Bu^\mu\rangle-h.c.$&$\langle\Bar{B}u_\nu \rangle\langle BD_\mu f_-^{\mu\nu}\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}B\rangle\langle D_\lambda \tilde{f}_{-\mu\nu}u^\mu\rangle$\\
        &87&$\langle\Bar{B}  B \{D_\mu f_-^{\mu\nu},u_\nu\}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}B[D_\lambda \tilde{f}_{-\mu\nu},u^\mu]\rangle$&$\langle\Bar{B}  B [D_\mu f_-^{\mu\nu},u_\nu]\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}B\{D_\lambda \tilde{f}_{-\mu\nu},u^\mu\}\rangle$\\
        &88&$\langle\Bar{B} \{D_\mu f_-^{\mu\nu},u_\nu\}B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}[D_\lambda \tilde{f}_{-\mu\nu},u^\mu]B\rangle$&$\langle\Bar{B} [D_\mu f_-^{\mu\nu},u_\nu]B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\{D_\lambda \tilde{f}_{-\mu\nu},u^\mu\}B\rangle$\\
        &89&$\langle\Bar{B} D_\mu f_-^{\mu\nu}Bu_\nu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}D^\lambda \tilde{f}_{-\mu\lambda}\rangle\langle Bu_\nu\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}B\rangle\langle D_\lambda f_{-\mu\nu}u^\mu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}D_\lambda \tilde{f}_{-\mu\nu}Bu^\mu\rangle$\\
        &90&$\langle\Bar{B} u_\nu BD_\mu f_-^{\mu\nu}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} B[D^\lambda \tilde{f}_{-\mu\lambda},u_\nu]\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}B\{D_\lambda f_{-\mu\nu},u^\mu\}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} u^\mu BD_\lambda\tilde{f}_{-\mu\nu}\rangle$\\
        &91&$\langle\Bar{B}\sigma^{\mu\nu}D_\lambda f_{-\mu\nu}\rangle\langle Bu^\mu\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}[D^\lambda \tilde{f}_{-\mu\lambda},u_\nu]B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\{D_\lambda f_{-\mu\nu},u^\mu\}B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}B\rangle\langle D^\lambda \tilde{f}_{-\mu\lambda}u_\nu\rangle$\\
        &92&$\langle\Bar{B}\sigma^{\mu\nu}B[D_\lambda f_{-\mu\nu},u^\mu]\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} \tilde{f}_{-\mu\lambda}\rangle\langle BD_\nu u^\lambda\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}D_\lambda f_{-\mu\nu}Bu^\mu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}B\{ D^\lambda \tilde{f}_{-\mu\lambda},u_\nu\}\rangle$\\
        &93&$\langle\Bar{B}\sigma^{\mu\nu}[D_\lambda f_{-\mu\nu},u^\mu]B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} [\tilde{f}_{-\mu\lambda}, D_\nu u^\lambda] B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} u^\mu BD_\lambda f_{-\mu\nu}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\{ D^\lambda \tilde{f}_{-\mu\lambda},u_\nu\}B\rangle$\\
        &94&$\langle\Bar{B}\sigma^{\mu\nu}D^\lambda f_{-\mu\lambda}\rangle\langle Bu_\nu\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu} B[\tilde{f}_{-\mu\lambda}, D_\nu u^\lambda] \rangle$&$\langle\Bar{B}\sigma^{\mu\nu}B\rangle\langle D^\lambda f_{-\mu\lambda}u_\nu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} D^\lambda \tilde{f}_{-\mu\lambda}Bu_\nu\rangle$\\
        &95&$\langle\Bar{B}\sigma^{\mu\nu} B[D^\lambda f_{-\mu\lambda},u_\nu]\rangle$&$\langle\Bar{B}u_\nu \rangle\langle BD_\mu f_+^{\mu\nu}\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}B\{ D^\lambda f_{-\mu\lambda},u_\nu\}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}u_\nu B D^\lambda \tilde{f}_{-\mu\lambda}\rangle$\\
        &96&$\langle\Bar{B}\sigma^{\mu\nu}[D^\lambda f_{-\mu\lambda},u_\nu]B\rangle$&$\langle\Bar{B}  B [D_\mu f_+^{\mu\nu},u_\nu]\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\{ D^\lambda f_{-\mu\lambda},u_\nu\}B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}B \rangle\langle \tilde{f}_{-\mu\lambda}D_\nu u^\lambda\rangle$\\
        &97&$\langle\Bar{B}\sigma^{\mu\nu} f_{-\mu\lambda}\rangle\langle BD_\nu u^\lambda\rangle-h.c.$&$\langle\Bar{B} [D_\mu f_+^{\mu\nu},u_\nu]B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} D^\lambda f_{-\mu\lambda}Bu_\nu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}B \{\tilde{f}_{-\mu\lambda},D_\nu u^\lambda\}\rangle$\\
        &98&$\langle\Bar{B}\sigma^{\mu\nu} [f_{-\mu\lambda}, D_\nu u^\lambda] B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}B\rangle\langle D_\lambda f_{+\mu\nu}u^\mu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}u_\nu B D^\lambda f_{-\mu\lambda}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} \{\tilde{f}_{-\mu\lambda},D_\nu u^\lambda\}B\rangle$\\
        &99&$\langle\Bar{B}\sigma^{\mu\nu} B[f_{-\mu\lambda}, D_\nu u^\lambda] \rangle$&$\langle\Bar{B}\sigma^{\mu\nu}B\{D_\lambda f_{+\mu\nu},u^\mu\}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}B \rangle\langle f_{-\mu\lambda}D_\nu u^\lambda\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} \tilde{f}_{-\mu\lambda}BD_\nu u^\lambda\rangle$\\
        &100&$\langle\Bar{B}\sigma^{\mu\nu}B\rangle\langle D_\lambda \tilde{f}_{+\mu\nu}u^\mu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\{D_\lambda f_{+\mu\nu},u^\mu\}B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}B \{f_{-\mu\lambda},D_\nu u^\lambda\}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} D_\nu u^\lambda B\tilde{f}_{-\mu\lambda}\rangle$\\
        &101&$\langle\Bar{B}\sigma^{\mu\nu}B\{D_\lambda \tilde{f}_{+\mu\nu},u^\mu\}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}D_\lambda f_{+\mu\nu}Bu^\mu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} \{f_{-\mu\lambda},D_\nu u^\lambda\}B\rangle$&$\langle\Bar{B}  B\rangle\langle D_\mu f_+^{\mu\nu}u_\nu\rangle$\\
        &102&$\langle\Bar{B}\sigma^{\mu\nu}\{D_\lambda \tilde{f}_{+\mu\nu},u^\mu\}B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} u^\mu BD_\lambda f_{+\mu\nu}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} f_{-\mu\lambda}BD_\nu u^\lambda\rangle$&$\langle\Bar{B}  B \{D_\mu f_+^{\mu\nu},u_\nu\}\rangle$\\
        &103&$\langle\Bar{B}\sigma^{\mu\nu}D_\lambda \tilde{f}_{+\mu\nu}Bu^\mu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}B\rangle\langle D^\lambda f_{+\mu\lambda}u_\nu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} D_\nu u^\lambda Bf_{-\mu\lambda}\rangle$&$\langle\Bar{B} \{D_\mu f_+^{\mu\nu},u_\nu\}B\rangle$\\
        &104&$\langle\Bar{B}\sigma^{\mu\nu} u^\mu BD_\lambda\tilde{f}_{+\mu\nu}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}B\{ D^\lambda f_{+\mu\lambda},u_\nu\}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}D_\lambda \tilde{f}_{+\mu\nu}\rangle\langle Bu^\mu\rangle-h.c.$&$\langle\Bar{B} \{D_\mu f_+^{\mu\nu},u_\nu\}B\rangle$\\
        &105&$\langle\Bar{B}\sigma^{\mu\nu}B\rangle\langle D^\lambda \tilde{f}_{+\mu\lambda}u_\nu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\{ D^\lambda f_{+\mu\lambda},u_\nu\}B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}B[D_\lambda \tilde{f}_{+\mu\nu},u^\mu]\rangle$&$\langle\Bar{B} u_\nu BD_\mu f_+^{\mu\nu}\rangle$\\
        &106&$\langle\Bar{B}\sigma^{\mu\nu}B\{ D^\lambda \tilde{f}_{+\mu\lambda},u_\nu\}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} D^\lambda f_{+\mu\lambda}Bu_\nu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}[D_\lambda \tilde{f}_{+\mu\nu},u^\mu]B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}D_\lambda f_{+\mu\nu}\rangle\langle Bu^\mu\rangle-h.c.$\\
        &107&$\langle\Bar{B}\sigma^{\mu\nu}\{ D^\lambda \tilde{f}_{+\mu\lambda},u_\nu\}B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}u_\nu B D^\lambda f_{+\mu\lambda}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}D^\lambda \tilde{f}_{+\mu\lambda}\rangle\langle Bu_\nu\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}B[D_\lambda f_{+\mu\nu},u^\mu]\rangle$\\
        &108&$\langle\Bar{B}\sigma^{\mu\nu} D^\lambda \tilde{f}_{+\mu\lambda}Bu_\nu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}B \rangle\langle f_{+\mu\lambda}D_\nu u^\lambda\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} B[D^\lambda \tilde{f}_{+\mu\lambda},u_\nu]\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}[D_\lambda f_{+\mu\nu},u^\mu]B\rangle$\\
        &109&$\langle\Bar{B}\sigma^{\mu\nu}u_\nu B D^\lambda \tilde{f}_{+\mu\lambda}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}B \{f_{+\mu\lambda},D_\nu u^\lambda\}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}[D^\lambda \tilde{f}_{+\mu\lambda},u_\nu]B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}D^\lambda f_{+\mu\lambda}\rangle\langle Bu_\nu\rangle-h.c.$\\
        &110&$\langle\Bar{B}\sigma^{\mu\nu}B \rangle\langle \tilde{f}_{+\mu\lambda}D_\nu u^\lambda\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} \{f_{+\mu\lambda},D_\nu u^\lambda\}B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} \tilde{f}_{+\mu\lambda}\rangle\langle BD_\nu u^\lambda\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu} B[D^\lambda f_{+\mu\lambda},u_\nu]\rangle$\\
        &111&$\langle\Bar{B}\sigma^{\mu\nu}B \{\tilde{f}_{+\mu\lambda},D_\nu u^\lambda\}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} f_{+\mu\lambda}BD_\nu u^\lambda\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} [\tilde{f}_{+\mu\lambda}, D_\nu u^\lambda] B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}[D^\lambda f_{+\mu\lambda},u_\nu]B\rangle$\\
        &112&$\langle\Bar{B}\sigma^{\mu\nu} \{\tilde{f}_{+\mu\lambda},D_\nu u^\lambda\}B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} D_\nu u^\lambda Bf_{+\mu\lambda}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} B[\tilde{f}_{+\mu\lambda}, D_\nu u^\lambda] \rangle$&$\langle\Bar{B}\sigma^{\mu\nu} f_{+\mu\lambda}\rangle\langle BD_\nu u^\lambda\rangle-h.c.$\\
        &113&$\langle\Bar{B}\sigma^{\mu\nu} \tilde{f}_{+\mu\lambda}BD_\nu u^\lambda\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu D^\nu u^\lambda B\tilde{f}_{+\mu\lambda}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu B[D^\lambda f_{+\mu\lambda},u^\nu]\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} [f_{+\mu\lambda}, D_\nu u^\lambda] B\rangle$\\
        &114&$\langle\Bar{B}\sigma^{\mu\nu} D_\nu u^\lambda B\tilde{f}_{+\mu\lambda}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu \tilde{f}_{+\mu\lambda}BD^\nu u^\lambda\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu u^\nu\rangle\langle BD^\lambda f_{+\mu\lambda}\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu} B[f_{+\mu\lambda}, D_\nu u^\lambda] \rangle$\\
        &115&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu B\rangle\langle f_{+\mu\lambda}D^\nu u^\lambda\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu B\rangle\langle \tilde{f}_{+\mu\lambda}D^\nu u^\lambda\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu f_{+\mu\lambda}\rangle\langle BD^\nu u^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu \tilde{f}_{+\mu\lambda}\rangle\langle BD^\nu u^\lambda\rangle-h.c.$\\
        &116&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu B\{ f_{+\mu\lambda},D^\nu u^\lambda\}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu B\{ \tilde{f}_{+\mu\lambda},D^\nu u^\lambda\}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu B[f_{+\mu\lambda},D^\nu u^\lambda]\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu B[\tilde{f}_{+\mu\lambda},D^\nu u^\lambda]\rangle$\\
        &117&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu \{ f_{+\mu\lambda},D^\nu u^\lambda\}B\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu \{ \tilde{f}_{+\mu\lambda},D^\nu u^\lambda\}B\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu [f_{+\mu\lambda},D^\nu u^\lambda]B\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu [\tilde{f}_{+\mu\lambda},D^\nu u^\lambda]B\rangle$\\
        &118&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu f_{+\mu\lambda}BD^\nu u^\lambda\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu [D^\lambda f_{+\mu\lambda},u^\nu]B\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu D^\nu u^\lambda B\tilde{f}_{+\mu\lambda}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu B\rangle\langle f_{+\mu\lambda}D^\nu u^\lambda\rangle$\\
        &119&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu D^\nu u^\lambda Bf_{+\mu\lambda}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu B[D^\lambda f_{+\mu\lambda},u^\nu]\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu \tilde{f}_{+\mu\lambda}BD^\nu u^\lambda\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu B\{ f_{+\mu\lambda},D^\nu u^\lambda\}\rangle$\\
        &120&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu B\rangle\langle D^\lambda f_{+\mu\lambda}u^\nu\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu f_{+\mu\lambda}\rangle\langle BD^\nu u^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu [D^\lambda f_{+\mu\lambda},u^\nu]B\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu \{ f_{+\mu\lambda},D^\nu u^\lambda\}B\rangle$\\
        &121&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu B\{D^\lambda f_{+\mu\lambda},u^\nu\}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu B[f_{+\mu\lambda},D^\nu u^\lambda]\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu B\rangle\langle \tilde{f}_{+\mu\lambda}D^\nu u^\lambda\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu f_{+\mu\lambda}BD^\nu u^\lambda\rangle$\\
        &122&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu \{D^\lambda f_{+\mu\lambda},u^\nu\}B\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu [f_{+\mu\lambda},D^\nu u^\lambda]B\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu B\{ \tilde{f}_{+\mu\lambda},D^\nu u^\lambda\}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu D^\nu u^\lambda Bf_{+\mu\lambda}\rangle$\\
        &123&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu D^\lambda f_{+\mu\lambda}Bu^\nu\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu u^\nu\rangle\langle BD^\lambda f_{+\mu\lambda}\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu \{ \tilde{f}_{+\mu\lambda},D^\nu u^\lambda\}B\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu B\rangle\langle D^\lambda f_{+\mu\lambda}u^\nu\rangle$\\
        &124&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu u^\nu BD^\lambda f_{+\mu\lambda}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu B[D^\lambda f_{-\mu\lambda},u^\nu]\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu D^\nu u^\lambda B\tilde{f}_{-\mu\lambda}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu B\{D^\lambda f_{+\mu\lambda},u^\nu\}\rangle$\\
        &125&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu \Tilde{f}_{+\mu\lambda}\rangle\langle BD^\nu u^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu u^\nu\rangle\langle BD^\lambda f_{-\mu\lambda}\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu \tilde{f}_{-\mu\lambda}BD^\nu u^\lambda\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu \{D^\lambda f_{+\mu\lambda},u^\nu\}B\rangle$\\
        &126&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu [\Tilde{f}_{+\mu\lambda},D^\nu u^\lambda]B\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu f_{-\mu\lambda}\rangle\langle BD^\nu u^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu B\rangle\langle \tilde{f}_{-\mu\lambda}D^\nu u^\lambda\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu D^\lambda f_{+\mu\lambda}Bu^\nu\rangle$\\
        &127&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu B[\Tilde{f}_{+\mu\lambda},D^\nu u^\lambda]\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu B[f_{-\mu\lambda},D^\nu u^\lambda]\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu B\{ \tilde{f}_{-\mu\lambda},D^\nu u^\lambda\}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu u^\nu BD^\lambda f_{+\mu\lambda}\rangle$\\
        &128&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu B\rangle\langle f_{-\mu\lambda}D^\nu u^\lambda\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu [f_{-\mu\lambda},D^\nu u^\lambda]B\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu \{ \tilde{f}_{-\mu\lambda},D^\nu u^\lambda\}B\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu B\rangle\langle f_{-\mu\lambda}D^\nu u^\lambda\rangle$\\
        &129&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu B\{ f_{-\mu\lambda},D^\nu u^\lambda\}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu D^\nu u^\lambda B\tilde{f}_{-\mu\lambda}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu [D^\lambda f_{-\mu\lambda},u^\nu]B\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu B\{ f_{-\mu\lambda},D^\nu u^\lambda\}\rangle$\\
        &130&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu B\{ f_{\mu\lambda},D^\nu u^\lambda\}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu \tilde{f}_{-\mu\lambda}BD^\nu u^\lambda\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu B[D^\lambda f_{-\mu\lambda},u^\nu]\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu \{ f_{-\mu\lambda},D^\nu u^\lambda\}B\rangle$\\
        &131&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu f_{-\mu\lambda}BD^\nu u^\lambda\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu [D^\lambda f_{-\mu\lambda},u^\nu]B\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu f_{-\mu\lambda}\rangle\langle BD^\nu u^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu f_{-\mu\lambda}BD^\nu u^\lambda\rangle$\\
        &132&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu D^\nu u^\lambda Bf_{-\mu\lambda}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu B\rangle\langle \tilde{f}_{-\mu\lambda}D^\nu u^\lambda\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu B[f_{-\mu\lambda},D^\nu u^\lambda]\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu D^\nu u^\lambda Bf_{-\mu\lambda}\rangle$\\
        &133&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu B\rangle\langle D^\lambda f_{-\mu\lambda}u^\nu\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu B\{ \tilde{f}_{-\mu\lambda},D^\nu u^\lambda\}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu [f_{-\mu\lambda},D^\nu u^\lambda]B\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu B\rangle\langle D^\lambda f_{-\mu\lambda}u^\nu\rangle$\\
        &134&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu B\{D^\lambda f_{-\mu\lambda},u^\nu\}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu \{ \tilde{f}_{-\mu\lambda},D^\nu u^\lambda\}B\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu u^\nu\rangle\langle BD^\lambda f_{-\mu\lambda}\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu B\{D^\lambda f_{-\mu\lambda},u^\nu\}\rangle$\\
        &135&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu B\{D^\lambda f_{-\mu\lambda},u^\nu\}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda B\rangle\langle f_{+\rho\lambda}D^\mu u^\nu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda B\rangle\langle f_{-\rho\lambda}D^\mu u^\nu\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu \{D^\lambda f_{-\mu\lambda},u^\nu\}B\rangle$\\
        &136&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu D^\lambda f_{-\mu\lambda}Bu^\nu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda B\{ f_{+\rho\lambda},D^\mu u^\nu\}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda B\{ f_{-\rho\lambda},D^\mu u^\nu\}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu D^\lambda f_{-\mu\lambda}Bu^\nu\rangle$\\
        &137&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu u^\nu BD^\lambda f_{-\mu\lambda}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda \{ f_{+\rho\lambda},D^\mu u^\nu\}B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda \{ f_{-\rho\lambda},D^\mu u^\nu\}B\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu u^\nu BD^\lambda f_{-\mu\lambda}\rangle$\\
        &138&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu \Tilde{f}_{-\mu\lambda}\rangle\langle BD^\nu u^\lambda\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda  f_{+\rho\lambda}BD^\mu u^\nu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda  f_{-\rho\lambda}BD^\mu u^\nu\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu \Tilde{f}_{-\mu\lambda}\rangle\langle BD^\nu u^\lambda\rangle-h.c.$\\
        &139&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu [\Tilde{f}_{-\mu\lambda},D^\nu u^\lambda]B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda  D^\mu u^\nu Bf_{+\rho\lambda}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda  D^\mu u^\nu Bf_{-\rho\lambda}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu [\Tilde{f}_{-\mu\lambda},D^\nu u^\lambda]B\rangle$\\
        &140&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial_\nu B[\Tilde{f}_{-\mu\lambda},D^\nu u^\lambda]\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda \tilde{f}_{-\rho\lambda}\rangle\langle BD^\mu u^\nu\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda \tilde{f}_{+\rho\lambda}\rangle\langle BD^\mu u^\nu\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial_\nu B[\Tilde{f}_{-\mu\lambda},D^\nu u^\lambda]\rangle$\\
        &141&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda B\rangle\langle \Tilde{f}_{+\rho\lambda}D^\mu u^\nu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda B[\tilde{f}_{-\rho\lambda}D^\mu u^\nu]\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda B[\tilde{f}_{+\rho\lambda}D^\mu u^\nu]\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda B\rangle\langle \Tilde{f}_{-\rho\lambda}D^\mu u^\nu\rangle$\\
        &142&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda B\{ \Tilde{f}_{+\rho\lambda},D^\mu u^\nu\}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda [\tilde{f}_{-\rho\lambda},D^\mu u^\nu]B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda [\tilde{f}_{+\rho\lambda},D^\mu u^\nu]B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda B\{ \Tilde{f}_{-\rho\lambda},D^\mu u^\nu\}\rangle$\\
        &143&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda \{ \Tilde{f}_{+\rho\lambda},D^\mu u^\nu\}B\rangle$&&&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda \{ \Tilde{f}_{-\rho\lambda},D^\mu u^\nu\}B\rangle$\\
        &144&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda  \Tilde{f}_{+\rho\lambda}BD^\mu u^\nu\rangle$&&&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda  \Tilde{f}_{-\rho\lambda}BD^\mu u^\nu\rangle$\\
        &145&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda  D^\mu u^\nu B\Tilde{f}_{+\rho\lambda}\rangle$&&&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda  D^\mu u^\nu B\Tilde{f}_{-\rho\lambda}\rangle$\\
        &146&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda f_{-\rho\lambda}\rangle\langle BD^\mu u^\nu\rangle-h.c.$&&&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda f_{+\rho\lambda}\rangle\langle BD^\mu u^\nu\rangle-h.c.$\\
        &147&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda B[f_{-\rho\lambda}D^\mu u^\nu]\rangle$&&&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda B[f_{+\rho\lambda}D^\mu u^\nu]\rangle$\\
        &148&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda [f_{-\rho\lambda},D^\mu u^\nu]B\rangle$&&&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda [f_{+\rho\lambda},D^\mu u^\nu]B\rangle$\\
        \hline
        $Du\Sigma B^2$&149&$\langle\Bar{B}Bu_\mu\rangle D^\mu\langle\Sigma_-\rangle$&$\langle\Bar{B}Bu_\mu\rangle D^\mu\langle\Sigma_+\rangle$&$\langle\Bar{B}u_\mu\rangle\langle B D^\mu \Sigma_-\rangle-h.c.$&$\langle\Bar{B}u_\mu\rangle\langle B D^\mu \Sigma_+\rangle-h.c.$\\
        &150&$\langle\Bar{B}u_\mu B\rangle D^\mu\langle\Sigma_-\rangle$&$\langle\Bar{B}u_\mu B\rangle D^\mu\langle\Sigma_+\rangle$&$\langle\Bar{B}B[u_\mu ,D^\mu\Sigma_-]\rangle$&$\langle\Bar{B}B[u_\mu ,D^\mu\Sigma_+]\rangle$\\
        &151&$\langle\Bar{B}B\rangle\langle u_\mu D^\mu \Sigma_-\rangle$&$\langle\Bar{B}B\rangle\langle u_\mu D^\mu \Sigma_+\rangle$&$\langle\Bar{B}[u_\mu ,D^\mu\Sigma_-]B\rangle$&$\langle\Bar{B}[u_\mu ,D^\mu\Sigma_+]B\rangle$\\
        &152&$\langle\Bar{B}B\{u_\mu ,D^\mu\Sigma_-\}\rangle$&$\langle\Bar{B}B\{u_\mu ,D^\mu\Sigma_+\}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}B\rangle\langle D_\nu \Sigma_-u_\mu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}B\rangle\langle D_\nu \Sigma_+u_\mu\rangle$\\
        &153&$\langle\Bar{B}\{u_\mu ,D^\mu\Sigma_-\}B\rangle$&$\langle\Bar{B}\{u_\mu ,D^\mu\Sigma_+\}B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} D_\nu \Sigma_-Bu_\mu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} D_\nu \Sigma_+Bu_\mu\rangle$\\
        &154&$\langle\Bar{B}u_\mu BD^\mu\Sigma_-\rangle$&$\langle\Bar{B}u_\mu BD^\mu\Sigma_+\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} u_\mu BD_\nu \Sigma_-\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} u_\mu BD_\nu \Sigma_+\rangle$\\
        &155&$\langle\Bar{B}D^\mu\Sigma_-Bu_\mu\rangle$&$\langle\Bar{B}D^\mu\Sigma_+Bu_\mu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} B\{D_\nu \Sigma_-,u_\mu\}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} B\{D_\nu \Sigma_+,u_\mu\}\rangle$\\
        &156&$\langle\Bar{B}\sigma^{\mu\nu}u_\mu\rangle\langle D_\nu \Sigma_-B\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}u_\mu\rangle\langle D_\nu \Sigma_+B\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu} \{D_\nu \Sigma_-,u_\mu\}B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} \{D_\nu \Sigma_+,u_\mu\}B\rangle$\\
        &157&$\langle\Bar{B}\sigma^{\mu\nu}[u_\mu ,D_\nu \Sigma_-]B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}[u_\mu ,D_\nu \Sigma_+]B\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}B\rangle\langle D_\nu \Sigma_+u_\mu\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}B\rangle\langle D_\nu \Sigma_-u_\mu\rangle$\\
        &158&$\langle\Bar{B}\sigma^{\mu\nu}B[u_\mu ,D_\nu \Sigma_-]\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}B[u_\mu ,D_\nu \Sigma_+]\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} D_\nu \Sigma_+Bu_\mu\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} D_\nu \Sigma_-Bu_\mu\rangle$\\
        &159&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}u^\mu\rangle\langle D^\nu \Sigma_+B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}u^\mu\rangle\langle D^\nu \Sigma_-B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} u_\mu BD_\nu \Sigma_+\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} u_\mu BD_\nu \Sigma_-\rangle$\\
        &160&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}[u_\mu ,D_\nu \Sigma_+]B\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}[u_\mu ,D_\nu \Sigma_-]B\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} B\{D_\nu \Sigma_+,u_\mu\}\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} B\{D_\nu \Sigma_-,u_\mu\}\rangle$\\
        &161&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}B[u_\mu ,D_\nu \Sigma_+]\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}B[u_\mu ,D_\nu \Sigma_-]\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} \{D_\nu \Sigma_+,u_\mu\}B\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} \{D_\nu \Sigma_-,u_\mu\}B\rangle$\\
        &162&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu D_\mu u_\nu\rangle\langle \Sigma_+B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu D_\mu u_\nu\rangle\langle \Sigma_-B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu D_\mu u_\nu\rangle\langle \Sigma_-B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu D_\mu u_\nu\rangle\langle \Sigma_+B\rangle-h.c.$\\
        &163&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu [D_\mu u_\nu, \Sigma_+]B\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu [D_\mu u_\nu, \Sigma_-]B\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu [D_\mu u_\nu, \Sigma_-]B\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu [D_\mu u_\nu, \Sigma_+]B\rangle$\\
        &164&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B[D_\mu u_\nu, \Sigma_+]\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B[D_\mu u_\nu, \Sigma_-]\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B[D_\mu u_\nu, \Sigma_-]\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B[D_\mu u_\nu, \Sigma_+]\rangle$\\
        &165&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B\rangle\langle \Sigma_-D_\mu u_\nu\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B\rangle\langle \Sigma_+D_\mu u_\nu\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B\rangle\langle \Sigma_+D_\mu u_\nu\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B\rangle\langle \Sigma_-D_\mu u_\nu\rangle$\\
        &166&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \{D_\mu u_\nu, \Sigma_-\}B\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \{D_\mu u_\nu, \Sigma_+\}B\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \{D_\mu u_\nu, \Sigma_+\}B\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \{D_\mu u_\nu, \Sigma_-\}B\rangle$\\
        &167&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B\{D_\mu u_\nu, \Sigma_-\}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B\{D_\mu u_\nu, \Sigma_+\}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B\{D_\mu u_\nu, \Sigma_+\}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B\{D_\mu u_\nu, \Sigma_-\}\rangle$\\
        &168&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu D_\mu u_\nu B \Sigma_-\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu D_\mu u_\nu B \Sigma_+\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu D_\mu u_\nu B \Sigma_+\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu D_\mu u_\nu B \Sigma_-\rangle$\\
        &169&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  \Sigma_-BD_\mu u_\nu \rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  \Sigma_+BD_\mu u_\nu \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  \Sigma_+BD_\mu u_\nu \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  \Sigma_-BD_\mu u_\nu \rangle$\\
        &170&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu D_\mu u_\nu B\rangle\langle\Sigma_-\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu D_\mu u_\nu B\rangle\langle\Sigma_+\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu D_\mu u_\nu B\rangle\langle\Sigma_+\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu D_\mu u_\nu B\rangle\langle\Sigma_-\rangle$\\
        &171&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu BD_\mu u_\nu \rangle\langle\Sigma_-\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu BD_\mu u_\nu \rangle\langle\Sigma_+\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu BD_\mu u_\nu \rangle\langle\Sigma_+\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu BD_\mu u_\nu \rangle\langle\Sigma_-\rangle$\\
        &&&&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} u_\mu B\rangle D_\nu\langle \Sigma_+\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} u_\mu B\rangle D_\nu\langle \Sigma_-\rangle$\\
        &&&&$\langle\Bar{B}\sigma^{\mu\nu} u_\mu B\rangle D_\nu\langle \Sigma_-\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} u_\mu B\rangle D_\nu\langle \Sigma_+\rangle$\\
        \hline
        {$D^2u^2B^2$}&172&$\langle\Bar{B}B\rangle\langle D^\mu u_\nu D^\nu u_\mu\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}D_\rho u_\mu\rangle \langle BD^\rho u_\nu \rangle$&$\langle\Bar{B}\sigma^{\mu\nu}D_\rho u_\mu  BD^\rho u_\nu\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}D_\rho u_\mu  BD^\rho u_\nu\rangle$\\
        &173&$\langle\Bar{B}D^\mu u_\nu\rangle\langle B D^\nu u_\mu\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}[D_\rho u_\mu,D^\rho u_\nu]B \rangle$&&$\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\nu B\rangle \langle D_\rho u_\mu D^\rho u_\nu \rangle$\\
        &174&$\langle\Bar{B}B D^\mu u_\nu D^\nu u_\mu\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}B[D_\rho u_\mu,D^\rho u_\nu] \rangle$&&$\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\nu D_\rho u_\mu\rangle \langle  BD^\rho u_\nu \rangle$\\
        &175&$\langle\Bar{B} D^\mu u_\nu D^\nu u_\mu B\rangle$&$\langle\Bar{B}\gamma^5\sigma_{\mu\nu}\lrpartial_\rho\lrpartial_\lambda D^\mu u^\rho\rangle\langle BD^\nu u^\lambda\rangle$&&$\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\nu B\{ D_\rho u_\mu ,D^\rho u_\nu\} \rangle$\\
        &176&$\langle\Bar{B}\sigma^{\mu\nu}D_\rho u_\mu\rangle \langle BD^\rho u_\nu \rangle$&$\langle\Bar{B}\gamma^5\sigma_{\mu\nu}\lrpartial_\rho\lrpartial_\lambda [D^\mu u^\rho ,D^\nu u^\lambda] B\rangle$&&$\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\nu \{ D_\rho u_\mu ,D^\rho u_\nu\}B \rangle$\\
        &177&$\langle\Bar{B}\sigma^{\mu\nu}[D_\rho u_\mu,D^\rho u_\nu]B \rangle$&$\langle\Bar{B}\gamma^5\sigma_{\mu\nu}\lrpartial_\rho\lrpartial_\lambda B[D^\mu u^\rho, D^\nu u^\lambda]\rangle$&&$\langle\Bar{B}\gamma^5\gamma_\mu \lrpartial_\nu \lrpartial_\rho\lrpartial_\lambda B\rangle\langle D^\mu u^\rho D^\nu u^\lambda\rangle$\\
        &178&$\langle\Bar{B}\sigma^{\mu\nu}B[D_\rho u_\mu,D^\rho u_\nu] \rangle$&&&$\langle\Bar{B}\gamma^5\gamma_\mu \lrpartial_\nu \lrpartial_\rho\lrpartial_\lambda  D^\mu u^\rho\rangle\langle BD^\nu u^\lambda\rangle$\\
        &179&$\langle\Bar{B}\gamma^\mu \lrpartial^\nu B\rangle \langle D_\rho u_\mu D^\rho u_\nu \rangle$&&&$\langle\Bar{B}\gamma^5\gamma_\mu \lrpartial_\nu \lrpartial_\rho\lrpartial_\lambda B\{ D^\mu u^\rho ,D^\nu u^\lambda\}\rangle$\\
        &180&$\langle\Bar{B}\gamma^\mu \lrpartial^\nu D_\rho u_\mu\rangle \langle  BD^\rho u_\nu \rangle$&&&$\langle\Bar{B}\gamma^5\gamma_\mu \lrpartial_\nu \lrpartial_\rho\lrpartial_\lambda \{ D^\mu u^\rho ,D^\nu u^\lambda\}B\rangle$\\
        &181&$\langle\Bar{B}\gamma^\mu \lrpartial^\nu B\{ D_\rho u_\mu ,D^\rho u_\nu\} \rangle$&&&\\
        &182&$\langle\Bar{B}\gamma^\mu \lrpartial^\nu \{ D_\rho u_\mu ,D^\rho u_\nu\}B \rangle$&&&\\
        &183&$\langle\Bar{B}\sigma_{\mu\nu}\lrpartial_\rho\lrpartial_\lambda D^\mu u^\rho\rangle\langle BD^\nu u^\lambda\rangle$&&&\\
        &184&$\langle\Bar{B}\sigma_{\mu\nu}\lrpartial_\rho\lrpartial_\lambda [D^\mu u^\rho ,D^\nu u^\lambda] B\rangle$&&&\\
        &185&$\langle\Bar{B}\sigma_{\mu\nu}\lrpartial_\rho\lrpartial_\lambda B[D^\mu u^\rho, D^\nu u^\lambda]\rangle$&&&\\
        &186&$\langle\Bar{B}\gamma_\mu \lrpartial_\nu \lrpartial_\rho\lrpartial_\lambda B\rangle\langle D^\mu u^\rho D^\nu u^\lambda\rangle$&&&\\
        &187&$\langle\Bar{B}\gamma_\mu \lrpartial_\nu \lrpartial_\rho\lrpartial_\lambda  D^\mu u^\rho\rangle\langle BD^\nu u^\lambda\rangle$&&&\\
        &188&$\langle\Bar{B}\gamma_\mu \lrpartial_\nu \lrpartial_\rho\lrpartial_\lambda B\{ D^\mu u^\rho ,D^\nu u^\lambda\}\rangle$&&&\\
        &189&$\langle\Bar{B}\gamma_\mu \lrpartial_\nu \lrpartial_\rho\lrpartial_\lambda \{ D^\mu u^\rho ,D^\nu u^\lambda\}B\rangle$&&&\\
        \hline
        $u^2fB^2$&190&$\langle\Bar{B}Bu_\mu\rangle\langle \Tilde{f}_-^{\mu\nu} u_\nu\rangle$&$\langle\Bar{B}Bu_\mu\rangle\langle f_-^{\mu\nu} u_\nu\rangle$&$\langle \Bar{B}B\rangle\langle \Tilde{f}_-^{\mu\nu}u_\mu u_\nu\rangle$&$\langle \Bar{B}B\rangle\langle f_-^{\mu\nu}u_\mu u_\nu\rangle$\\
        &191&$\langle\Bar{B}u_\mu u_\nu\rangle\langle B\Tilde{f}_-^{\mu\nu} \rangle+h.c.$&$\langle\Bar{B}u_\mu \rangle\langle Bu_\nu f_-^{\mu\nu} \rangle+h.c.$&$\langle\Bar{B}\sigma_{\mu\nu}B\rangle\langle \Tilde{f}_-^{\mu\nu}u_\lambda u^\lambda\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B\rangle\langle f_-^{\mu\nu}u_\lambda u^\lambda\rangle$\\
        &192&$\langle\Bar{B}u_\mu \rangle\langle Bu_\nu \Tilde{f}_-^{\mu\nu} \rangle+h.c.$&$\langle\Bar{B}u_\mu u_\nu\rangle\langle Bf_-^{\mu\nu} \rangle+h.c.$&$\langle\Bar{B}\sigma_{\mu\nu}\Tilde{f}_-^{\mu\nu}u_\lambda\rangle\langle  u^\lambda B \rangle$+h.c&$\langle\Bar{B}\sigma_{\mu\nu}f_-^{\mu\nu}u_\lambda\rangle\langle  u^\lambda B \rangle$+h.c.\\
        &193&$\langle\Bar{B}Bu_\mu u_\nu \Tilde{f}_-^{\mu\nu}\rangle$&$\langle\Bar{B}Bu_\mu u_\nu f_-^{\mu\nu}\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}u_\lambda \Tilde{f}_-^{\mu\nu}\rangle\langle  u^\lambda B \rangle+h.c.$&$\langle\Bar{B}\sigma_{\mu\nu}u_\lambda f_-^{\mu\nu}\rangle\langle  u^\lambda B \rangle+h.c.$\\
        &194&$\langle\Bar{B}u_\nu u_\mu \Tilde{f}_-^{\mu\nu}B\rangle$&$\langle\Bar{B}u_\nu u_\mu f_-^{\mu\nu}B\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B\rangle\langle \Tilde{f}_-^{\mu\lambda}\{u^\nu ,u_\lambda\}\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B\rangle\langle f_-^{\mu\lambda}\{u^\nu ,u_\lambda\}\rangle$\\
        &195&$\langle\Bar{B}\sigma_{\mu\nu}\Tilde{f}_-^{\mu\nu}u_\lambda\rangle\langle  u^\lambda B \rangle-h.c.$&$\langle\Bar{B}\sigma_{\mu\nu}f_-^{\mu\nu}u_\lambda\rangle\langle  u^\lambda B \rangle-h.c.$&$\langle\Bar{B}\sigma_{\mu\nu}B\Tilde{f}_-^{\mu\lambda}\rangle\langle u^\nu u_\lambda\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}Bf_-^{\mu\lambda}\rangle\langle u^\nu u_\lambda\rangle$\\
        &196&$\langle\Bar{B}\sigma_{\mu\nu} u_\lambda\rangle\langle  \Tilde{f}_-^{\mu\lambda}u^\nu B\rangle-h.c.$&$\langle\Bar{B}\sigma_{\mu\nu} u_\lambda\rangle\langle f_-^{\mu\lambda}u^\nu B\rangle-h.c.$&$\langle\Bar{B}\sigma_{\mu\nu}u^\nu u_\lambda\rangle\langle  \Tilde{f}_-^{\mu\lambda}B\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}u^\nu u_\lambda\rangle\langle  f_-^{\mu\lambda}B\rangle$\\
        &197&$\langle\Bar{B}\sigma_{\mu\nu}B\rangle\langle \Tilde{f}_-^{\mu\lambda}[u^\nu ,u_\lambda]\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B\rangle\langle f_-^{\mu\lambda}[u^\nu ,u_\lambda]\rangle$&$\langle\Bar{B}\sigma_{\mu\nu} u_\lambda\rangle\langle  \Tilde{f}_-^{\mu\lambda}u^\nu B\rangle$&$\langle\Bar{B}\sigma_{\mu\nu} u_\lambda\rangle\langle  f_-^{\mu\lambda}u^\nu B\rangle$\\
        &198&$\langle\Bar{B}\sigma_{\nu\lambda }[u^\mu ,\Tilde{f}_-^{\nu\lambda}] Bu_\mu \rangle$&$\langle\Bar{B}\sigma_{\nu\lambda }[u^\mu ,f_-^{\nu\lambda}] Bu_\mu \rangle$&$\langle\Bar{B}\sigma_{\mu\nu} u_\lambda u^\nu\rangle\langle  \Tilde{f}_-^{\mu\lambda} B\rangle$&$\langle\Bar{B}\sigma_{\mu\nu} u_\lambda u^\nu\rangle\langle  f_-^{\mu\lambda} B\rangle$\\
        &199&$\langle\Bar{B}\sigma_{\nu\lambda}u_\mu B[u^\mu ,\Tilde{f}_-^{\nu\lambda}]\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}u_\mu B[u^\mu ,f_-^{\nu\lambda}]\rangle$&$\langle\Bar{B}\sigma_{\mu\nu} \Tilde{f}_-^{\mu\lambda}u_\lambda\rangle\langle  u^\nu B\rangle$&$\langle\Bar{B}\sigma_{\mu\nu} f_-^{\mu\lambda}u_\lambda\rangle\langle  u^\nu B\rangle$\\
        &200&$\langle\Bar{B}u_\nu B \{u_\mu, \Tilde{f}_-^{\mu\nu}\}\rangle$&$\langle\Bar{B}u_\nu B \{u_\mu, f_-^{\mu\nu}\}\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}\Tilde{f}_-^{\nu\lambda}Bu_\mu u^\mu\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}f_-^{\nu\lambda}Bu_\mu u^\mu\rangle$\\
        &201&$\langle\Bar{B}\{u_\mu ,\Tilde{f}_-^{\mu\nu}\}B u_\nu \rangle$&$\langle\Bar{B}\{u_\mu ,f_-^{\mu\nu}\}B u_\nu \rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}u_\mu u^\mu B\Tilde{f}_-^{\nu\lambda}\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}u_\mu u^\mu Bf_-^{\nu\lambda}\rangle$\\
        &202&$\langle\Bar{B}\sigma_{\nu\lambda}\Tilde{f}_-^{\mu\lambda}u^\nu u_\mu B\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}f_-^{\mu\lambda}u^\nu u_\mu B\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}\{u_\mu u^\mu ,\Tilde{f}_-^{\nu\lambda}\}B\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}\{u_\mu u^\mu ,f_-^{\nu\lambda}\}B\rangle$\\
        &203&$\langle\Bar{B}\sigma_{\nu\lambda}[u^\nu ,u_\mu] \Tilde{f}_-^{\mu\lambda}\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}[u^\nu ,u_\mu] f_-^{\mu\lambda}\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}B \{u_\mu u^\mu ,\Tilde{f}_-^{\nu\lambda}\}\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}B \{u_\mu u^\mu ,f_-^{\nu\lambda}\}\rangle$\\
        &204&$\langle\Bar{B}\sigma_{\nu\lambda}\Tilde{f}_-^{\mu\lambda}u^\nu Bu_\mu \rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}[f_-^{\mu\lambda},u^\nu] Bu_\mu \rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}Bu_\mu \Tilde{f}_-^{\nu\lambda}u^\mu\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}Bu_\mu f_-^{\nu\lambda}u^\mu\rangle$\\
        &205&$\langle\Bar{B}\sigma_{\nu\lambda}\Tilde{f}_-^{\mu\lambda}u_\mu Bu^\nu\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}[f_-^{\mu\lambda},u_\mu] Bu^\nu\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}u_\mu \Tilde{f}_-^{\nu\lambda}u^\mu B\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}u_\mu f_-^{\nu\lambda}u^\mu B\rangle$\\
        &206&$\langle\Bar{B}\sigma_{\nu\lambda}u^\nu B\Tilde{f}_-^{\mu\lambda}u_\mu \rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}u^\nu B[f_-^{\mu\lambda},u_\mu] \rangle$&$\langle\Bar{B}\sigma_{\nu\lambda }\{u^\mu ,\Tilde{f}_-^{\nu\lambda}\} Bu_\mu \rangle$&$\langle\Bar{B}\sigma_{\nu\lambda }\{u^\mu ,f_-^{\nu\lambda}\} Bu_\mu \rangle$\\
        &207&$\langle\Bar{B}\sigma_{\nu\lambda}u_\mu B\Tilde{f}_-^{\mu\lambda} u^\nu\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}u_\mu B[f_-^{\mu\lambda} ,u^\nu]\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}u_\mu B\{u^\mu ,\Tilde{f}_-^{\nu\lambda}\}\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}u_\mu B\{u^\mu ,f_-^{\nu\lambda}\}\rangle$\\
        &208&$\langle\Bar{B} \sigma_{\nu\lambda}[u^\mu u_\mu,\Tilde{f}_-^{\nu\lambda}]B\rangle$&$\langle\Bar{B} \sigma_{\nu\lambda}[u^\mu u_\mu,f_-^{\nu\lambda}]B\rangle$&$\langle\Bar{B} Bu_\mu u_\nu \Tilde{f}_-^{\mu\nu}\rangle$&$\langle\Bar{B}Bu_\mu u_\nu f_-^{\mu\nu}\rangle$\\
        &209&$\langle\Bar{B} \sigma_{\nu\lambda}B[u^\mu u_\mu,\Tilde{f}_-^{\nu\lambda}]\rangle$&$\langle\Bar{B} \sigma_{\nu\lambda}B[u^\mu u_\mu,f_-^{\nu\lambda}]\rangle$&$\langle\Bar{B}Bu_\mu \Tilde{f}_-^{\mu\nu}u_\nu\rangle$&$\langle\Bar{B}Bu_\mu f_-^{\mu\nu}u_\nu\rangle$\\
        &210&$\langle\Bar{B}\sigma_{\nu\lambda}B\Tilde{f}_-^{\mu\lambda}u_\mu u^\nu\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}Bf_-^{\mu\lambda}u_\mu u^\nu\rangle$&$\langle\Bar{B}u_\mu \Tilde{f}_-^{\mu\nu}u_\nu B\rangle$&$\langle\Bar{B}u_\mu f_-^{\mu\nu}u_\nu B\rangle$\\
        &211&$\langle\Bar{B}\sigma_{\nu\lambda}B\Tilde{f}_-^{\mu\lambda}u_\nu u^\mu\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}Bf_-^{\mu\lambda}u_\nu u^\mu\rangle$&$\langle\Bar{B}u_\nu u_\mu \Tilde{f}_-^{\mu\nu}B\rangle$&$\langle\Bar{B}u_\nu u_\mu f_-^{\mu\nu}B\rangle$\\
        &212&$\langle\Bar{B}\sigma_{\nu\lambda}\Tilde{f}_-^{\mu\lambda}u_\mu u^\nu B\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}f_-^{\mu\lambda}u_\mu u^\nu B\rangle$&$\langle\Bar{B}u_\nu B [u_\mu, \Tilde{f}_-^{\mu\nu}]\rangle$&$\langle\Bar{B}u_\nu B [u_\mu, f_-^{\mu\nu}]\rangle$\\
        &213&$\langle\Bar{B}\sigma_{\nu\lambda}u^\nu \Tilde{f}_-^{\mu\lambda} u_\mu B \rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}u^\nu f_-^{\mu\lambda} u_\mu B \rangle$&$\langle\Bar{B}\Tilde{f}_-^{\mu\nu}B u_\mu ,u_\nu\rangle$&$\langle\Bar{B}f_-^{\mu\nu}B u_\mu u_\nu\rangle$\\
        &214&$\langle\Bar{B}\sigma_{\nu\lambda}Bu_\mu \Tilde{f}_-^{\mu\lambda} u^\nu\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}Bu_\mu f_-^{\mu\lambda} u^\nu\rangle$&$\langle\Bar{B}u_\mu  u_\nu B\Tilde{f}_-^{\mu\nu}\rangle$&$\langle\Bar{B}u_\mu  u_\nu Bf_-^{\mu\nu}\rangle$\\
        &215&$\langle\Bar{B}\sigma_{\nu\lambda}\Tilde{f}_-^{\mu\lambda}Bu_\mu u^\nu\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}f_-^{\mu\lambda}B[u_\mu ,u^\nu]\rangle$&$\langle\Bar{B}[u_\mu ,\Tilde{f}_-^{\mu\nu}]B u_\nu \rangle$&$\langle\Bar{B}[u_\mu ,f_-^{\mu\nu}]B u_\nu \rangle$\\
        &216&$\langle \Bar{B}B\rangle\langle f_+^{\mu\nu}u_\mu u_\nu\rangle$&$\langle \Bar{B}B\rangle\langle \Tilde{f}_+^{\mu\nu}u_\mu u_\nu\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}u^\nu \Tilde{f}_-^{\mu\lambda} u_\mu B \rangle+h.c.$&$\langle\Bar{B}\sigma_{\nu\lambda}u^\nu f_-^{\mu\lambda} u_\mu B \rangle+h.c.$\\
        &217&$\langle\Bar{B}\sigma_{\mu\nu}B\rangle\langle f_+^{\mu\nu}u_\lambda u^\lambda\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B\rangle\langle \Tilde{f}_+^{\mu\nu}u_\lambda u^\lambda\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}\Tilde{f}_-^{\mu\lambda}u^\nu u_\mu B\rangle+h.c.$&$\langle\Bar{B}\sigma_{\nu\lambda}f_-^{\mu\lambda}u^\nu u_\mu B\rangle+h.c.$\\
        &218&$\langle\Bar{B}\sigma_{\mu\nu}f_+^{\mu\nu}u_\lambda\rangle\langle  u^\lambda B \rangle+h.c.$&$\langle\Bar{B}\sigma_{\mu\nu}\Tilde{f}_+^{\mu\nu}u_\lambda\rangle\langle  u^\lambda B \rangle+h.c.$&$\langle\Bar{B}\sigma_{\nu\lambda}\Tilde{f}_-^{\mu\lambda}B\{u_\mu, u^\nu\}\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}f_-^{\mu\lambda}B\{u_\mu, u^\nu\}\rangle$\\
        &219&$\langle\Bar{B}\sigma_{\mu\nu}u_\lambda f_+^{\mu\nu}\rangle\langle  u^\lambda B \rangle+h.c.$&$\langle\Bar{B}\sigma_{\mu\nu}u_\lambda \Tilde{f}_+^{\mu\nu}\rangle\langle  u^\lambda B \rangle+h.c.$&$\langle\Bar{B}\sigma_{\nu\lambda}Bu_\mu \Tilde{f}_-^{\mu\lambda} u^\nu\rangle+h.c.$&$\langle\Bar{B}\sigma_{\nu\lambda}Bu_\mu f_-^{\mu\lambda} u^\nu\rangle+h.c.$\\
        &220&$\langle\Bar{B}\sigma_{\mu\nu}B\rangle\langle f_+^{\mu\lambda}\{u^\nu ,u_\lambda\}\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B\rangle\langle \Tilde{f}_+^{\mu\lambda}\{u^\nu ,u_\lambda\}\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}B\Tilde{f}_-^{\mu\lambda}u_\mu u^\nu\rangle+h.c.$&$\langle\Bar{B}\sigma_{\nu\lambda}Bf_-^{\mu\lambda}u_\mu u^\nu\rangle+h.c.$\\
        &221&$\langle\Bar{B}\sigma_{\mu\nu}Bf_+^{\mu\lambda}\rangle\langle u^\nu u_\lambda\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B\Tilde{f}_+^{\mu\lambda}\rangle\langle u^\nu u_\lambda\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}\{\Tilde{f}_-^{\mu\lambda},u_\mu\} Bu^\nu\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}\{f_-^{\mu\lambda},u_\mu\} Bu^\nu\rangle$\\
        &222&$\langle\Bar{B}\sigma_{\mu\nu}u^\nu u_\lambda\rangle\langle  f_+^{\mu\lambda}B\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}u^\nu u_\lambda\rangle\langle  \Tilde{f}_+^{\mu\lambda}B\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}u^\nu B\{\Tilde{f}_-^{\mu\lambda},\}u_\mu \rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}u^\nu B\{f_-^{\mu\lambda},\}u_\mu \rangle$\\
        &223&$\langle\Bar{B}\sigma_{\mu\nu} u_\lambda\rangle\langle  f_+^{\mu\lambda}u^\nu B\rangle$&$\langle\Bar{B}\sigma_{\mu\nu} u_\lambda\rangle\langle  \Tilde{f}_+^{\mu\lambda}u^\nu B\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}B\Tilde{f}_-^{\mu\lambda}u_\nu u^\mu\rangle+h.c.$&$\langle\Bar{B}\sigma_{\nu\lambda}Bf_-^{\mu\lambda}u_\nu u^\mu\rangle+h.c.$\\
        &224&$\langle\Bar{B}\sigma_{\mu\nu} u_\lambda u^\nu\rangle\langle  f_+^{\mu\lambda} B\rangle$&$\langle\Bar{B}\sigma_{\mu\nu} u_\lambda u^\nu\rangle\langle  \Tilde{f}_+^{\mu\lambda} B\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}\{\Tilde{f}_-^{\mu\lambda},u^\nu\} Bu_\mu \rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}\{f_-^{\mu\lambda},u^\nu\} Bu_\mu \rangle$\\
        &225&$\langle\Bar{B}\sigma_{\mu\nu} f_+^{\mu\lambda}u_\lambda\rangle\langle  u^\nu B\rangle$&$\langle\Bar{B}\sigma_{\mu\nu} \Tilde{f}_+^{\mu\lambda}u_\lambda\rangle\langle  u^\nu B\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}\{u^\nu ,u_\mu\} B\Tilde{f}_-^{\mu\lambda}\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}\{u^\nu ,u_\mu\} Bf_-^{\mu\lambda}\rangle$\\
        &226&$\langle\Bar{B}\sigma_{\nu\lambda}f_+^{\nu\lambda}Bu_\mu u^\mu\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}\Tilde{f}_+^{\nu\lambda}Bu_\mu u^\mu\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}u_\mu B\{\Tilde{f}_-^{\mu\lambda}, u^\nu\}\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}u_\mu B\{f_-^{\mu\lambda}, u^\nu\}\rangle$\\
        &227&$\langle\Bar{B}\sigma_{\nu\lambda}u_\mu u^\mu Bf_+^{\nu\lambda}\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}u_\mu u^\mu B\Tilde{f}_+^{\nu\lambda}\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}\Tilde{f}_-^{\mu\lambda}u_\mu u^\nu B\rangle+h.c.$&$\langle\Bar{B}\sigma_{\nu\lambda}f_-^{\mu\lambda}u_\mu u^\nu B\rangle+h.c.$\\
        &228&$\langle\Bar{B}\sigma_{\nu\lambda}\{u_\mu u^\mu ,f_+^{\nu\lambda}\}B\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}\{u_\mu u^\mu ,\Tilde{f}_+^{\nu\lambda}\}B\rangle$&$\langle\Bar{B}Bu_\mu\rangle\langle f_+^{\mu\nu} u_\nu\rangle$&$\langle\Bar{B}Bu_\mu\rangle\langle \Tilde{f}_+^{\mu\nu} u_\nu\rangle$\\
        &229&$\langle\Bar{B}\sigma_{\nu\lambda}B \{u_\mu u^\mu ,f_+^{\nu\lambda}\}\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}B \{u_\mu u^\mu ,\Tilde{f}_+^{\nu\lambda}\}\rangle$&$\langle\Bar{B}u_\mu u_\nu\rangle\langle Bf_+^{\mu\nu} \rangle+h.c.$&$\langle\Bar{B}u_\mu \rangle\langle B\Tilde{f}_+^{\mu\nu} \rangle+h.c.$\\
        &230&$\langle\Bar{B}\sigma_{\nu\lambda}Bu_\mu f_+^{\nu\lambda}u^\mu\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}Bu_\mu \Tilde{f}_+^{\nu\lambda}u^\mu\rangle$&$\langle\Bar{B}u_\mu \rangle\langle Bu_\nu f_+^{\mu\nu} \rangle+h.c.$&$\langle\Bar{B}u_\mu \rangle\langle Bu_\nu \Tilde{f}_+^{\mu\nu} \rangle+h.c.$\\
        &231&$\langle\Bar{B}\sigma_{\nu\lambda}u_\mu f_+^{\nu\lambda}u^\mu B\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}u_\mu \Tilde{f}_+^{\nu\lambda}u^\mu B\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}f_+^{\mu\nu}u_\lambda\rangle\langle  u^\lambda B \rangle-h.c.$&$\langle\Bar{B}\sigma_{\mu\nu}\Tilde{f}_+^{\mu\nu}u_\lambda\rangle\langle  u^\lambda B \rangle-h.c.$\\
        &232&$\langle\Bar{B}\sigma_{\nu\lambda }\{u^\mu ,f_+^{\nu\lambda}\} Bu_\mu \rangle$&$\langle\Bar{B}\sigma_{\nu\lambda }\{u^\mu ,\Tilde{f}_+^{\nu\lambda}\} Bu_\mu \rangle$&$\langle\Bar{B}\sigma_{\mu\nu} u_\lambda\rangle\langle f_+^{\mu\lambda}u^\nu B\rangle-h.c.$&$\langle\Bar{B}\sigma_{\mu\nu} u_\lambda\rangle\langle \Tilde{f}_+^{\mu\lambda}u^\nu B\rangle-h.c.$\\
        &233&$\langle\Bar{B}\sigma_{\nu\lambda}u_\mu B\{u^\mu ,f_+^{\nu\lambda}\}\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}u_\mu B\{u^\mu ,\Tilde{f}_+^{\nu\lambda}\}\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B\rangle\langle f_+^{\mu\lambda}[u^\nu ,u_\lambda]\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B\rangle\langle \Tilde{f}_+^{\mu\lambda}[u^\nu ,u_\lambda]\rangle$\\
        &234&$\langle\Bar{B}Bu_\mu u_\nu f_+^{\mu\nu}\rangle$&$\langle\Bar{B} Bu_\mu u_\nu \Tilde{f}_+^{\mu\nu}\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda }[u^\mu ,f_+^{\nu\lambda}] Bu_\mu \rangle$&$\langle\Bar{B}\sigma_{\nu\lambda }[u^\mu ,\Tilde{f}_+^{\nu\lambda}] Bu_\mu \rangle$\\
        &235&$\langle\Bar{B}Bu_\mu f_+^{\mu\nu}u_\nu\rangle$&$\langle\Bar{B}Bu_\mu \Tilde{f}_+^{\mu\nu}u_\nu\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}u_\mu B[u^\mu ,f_+^{\nu\lambda}]\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}u_\mu B[u^\mu ,\Tilde{f}_+^{\nu\lambda}]\rangle$\\
        &236&$\langle\Bar{B}u_\mu f_+^{\mu\nu}u_\nu B\rangle$&$\langle\Bar{B}u_\mu \Tilde{f}_+^{\mu\nu}u_\nu B\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}[u^\mu u_\mu,f_+^{\nu\lambda}]B\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}[u^\mu u_\mu,\Tilde{f}_+^{\nu\lambda}]B\rangle$\\
        &237&$\langle\Bar{B}u_\nu u_\mu f_+^{\mu\nu}B\rangle$&$\langle\Bar{B}u_\nu u_\mu \Tilde{f}_+^{\mu\nu}B\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}B[u^\mu u_\mu,f_+^{\nu\lambda}]\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}B[u^\mu u_\mu,\Tilde{f}_+^{\nu\lambda}]\rangle$\\
        &238&$\langle\Bar{B}u_\nu B [u_\mu, f_+^{\mu\nu}]\rangle$&$\langle\Bar{B}u_\nu B [u_\mu, \Tilde{f}_+^{\mu\nu}]\rangle$&$\langle\Bar{B}u_\nu u_\mu f_+^{\mu\nu}B\rangle$&$\langle\Bar{B}u_\nu u_\mu \Tilde{f}_+^{\mu\nu}B\rangle$\\
        &239&$\langle\Bar{B}f_+^{\mu\nu}B u_\mu u_\nu\rangle$&$\langle\Bar{B}\Tilde{f}_+^{\mu\nu}B u_\mu ,u_\nu\rangle$&$\langle\Bar{B}u_\nu B \{u_\mu, f_+^{\mu\nu}\}\rangle$&$\langle\Bar{B}u_\nu B \{u_\mu, \Tilde{f}_+^{\mu\nu}\}\rangle$\\
        &240&$\langle\Bar{B}u_\mu  u_\nu Bf_+^{\mu\nu}\rangle$&$\langle\Bar{B}u_\mu  u_\nu B\Tilde{f}_+^{\mu\nu}\rangle$&$\langle\Bar{B}\{u_\mu ,f_+^{\mu\nu}\}B u_\nu \rangle$&$\langle\Bar{B}\{u_\mu ,\Tilde{f}_+^{\mu\nu}\}B u_\nu \rangle$\\
        &241&$\langle\Bar{B}[u_\mu ,f_+^{\mu\nu}]B u_\nu \rangle$&$\langle\Bar{B}[u_\mu ,\Tilde{f}_+^{\mu\nu}]B u_\nu \rangle$&$\langle\Bar{B}Bu_\mu u_\nu f_+^{\mu\nu}\rangle$&$\langle\Bar{B} Bu_\mu u_\nu \Tilde{f}_+^{\mu\nu}\rangle$\\
        &242&$\langle\Bar{B}\sigma_{\nu\lambda}f_+^{\mu\lambda}u^\nu u_\mu B\rangle+h.c.$&$\langle\Bar{B}\sigma_{\nu\lambda}\Tilde{f}_+^{\mu\lambda}u^\nu u_\mu B\rangle+h.c.$&$\langle\Bar{B}\sigma_{\nu\lambda}Bf_+^{\mu\lambda}u_\mu u^\nu\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}B\Tilde{f}_+^{\mu\lambda}u_\mu u^\nu\rangle$\\
        &243&$\langle\Bar{B}\sigma_{\nu\lambda}f_+^{\mu\lambda}B\{u_\mu, u^\nu\}\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}\Tilde{f}_+^{\mu\lambda}B\{u_\mu, u^\nu\}\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}Bf_+^{\mu\lambda}u_\nu u^\mu\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}B\Tilde{f}_+^{\mu\lambda}u_\nu u^\mu\rangle$\\
        &244&$\langle\Bar{B}\sigma_{\nu\lambda}Bu_\mu f_+^{\mu\lambda} u^\nu\rangle+h.c.$&$\langle\Bar{B}\sigma_{\nu\lambda}Bu_\mu \Tilde{f}_+^{\mu\lambda} u^\nu\rangle+h.c.$&$\langle\Bar{B}\sigma_{\nu\lambda}f_+^{\mu\lambda}u_\mu u^\nu B\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}\Tilde{f}_+^{\mu\lambda}u_\mu u^\nu B\rangle$\\
        &245&$\langle\Bar{B}\sigma_{\nu\lambda}Bf_+^{\mu\lambda}u_\mu u^\nu\rangle+h.c.$&$\langle\Bar{B}\sigma_{\nu\lambda}B\Tilde{f}_+^{\mu\lambda}u_\mu u^\nu\rangle+h.c.$&$\langle\Bar{B}\sigma_{\nu\lambda}u^\nu f_+^{\mu\lambda} u_\mu B \rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}u^\nu \Tilde{f}_+^{\mu\lambda} u_\mu B \rangle$\\
        &246&$\langle\Bar{B}\sigma_{\nu\lambda}\{f_+^{\mu\lambda},u_\mu\} Bu^\nu\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}\{\Tilde{f}_+^{\mu\lambda},u_\mu\} Bu^\nu\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}Bu_\mu f_+^{\mu\lambda} u^\nu\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}Bu_\mu \Tilde{f}_+^{\mu\lambda} u^\nu\rangle$\\
        &247&$\langle\Bar{B}\sigma_{\nu\lambda}u^\nu B\{f_+^{\mu\lambda},\}u_\mu \rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}u^\nu B\{\Tilde{f}_+^{\mu\lambda},\}u_\mu \rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}f_+^{\mu\lambda}B[u_\mu ,u^\nu]\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}\Tilde{f}_+^{\mu\lambda}B[u_\mu ,u^\nu]\rangle$\\
        &248&$\langle\Bar{B}\sigma_{\nu\lambda}Bf_+^{\mu\lambda}u_\nu u^\mu\rangle+h.c.$&$\langle\Bar{B}\sigma_{\nu\lambda}B\Tilde{f}_+^{\mu\lambda}u_\nu u^\mu\rangle+h.c.$&$\langle\Bar{B}\sigma_{\nu\lambda}u_\mu B[f_+^{\mu\lambda} ,u^\nu]\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}u_\mu B[\Tilde{f}_+^{\mu\lambda} ,u^\nu]\rangle$\\
        &249&$\langle\Bar{B}\sigma_{\nu\lambda}\{f_+^{\mu\lambda},u^\nu\} Bu_\mu \rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}\{\Tilde{f}_+^{\mu\lambda},u^\nu\} Bu_\mu \rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}u^\nu B[f_+^{\mu\lambda},u_\mu] \rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}u^\nu B[\Tilde{f}_+^{\mu\lambda},u_\mu] \rangle$\\
        &250&$\langle\Bar{B}\sigma_{\nu\lambda}\{u^\nu ,u_\mu\} Bf_+^{\mu\lambda}\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}\{u^\nu ,u_\mu\} B\Tilde{f}_+^{\mu\lambda}\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}[f_+^{\mu\lambda},u_\mu] Bu^\nu\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}[\Tilde{f}_+^{\mu\lambda},u_\mu] Bu^\nu\rangle$\\
        &251&$\langle\Bar{B}\sigma_{\nu\lambda}u_\mu B\{f_+^{\mu\lambda}, u^\nu\}\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}u_\mu B\{\Tilde{f}_+^{\mu\lambda}, u^\nu\}\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}[f_+^{\mu\lambda},u^\nu] Bu_\mu \rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}[\Tilde{f}_+^{\mu\lambda},u^\nu] Bu_\mu \rangle$\\
        &252&$\langle\Bar{B}\sigma_{\nu\lambda}f_+^{\mu\lambda}u_\mu u^\nu B\rangle+h.c.$&$\langle\Bar{B}\sigma_{\nu\lambda}\Tilde{f}_+^{\mu\lambda}u_\mu u^\nu B\rangle+h.c.$&$\langle\Bar{B}\sigma_{\nu\lambda}[u^\nu ,u_\mu] f_+^{\mu\lambda}\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}[u^\nu ,u_\mu] \Tilde{f}_+^{\mu\lambda}\rangle$\\
        &253&$\langle\Bar{B}\sigma_{\nu\lambda}u^\nu f_+^{\mu\lambda} u_\mu B \rangle+h.c.$&$\langle\Bar{B}\sigma_{\nu\lambda}u^\nu \Tilde{f}_+^{\mu\lambda} u_\mu B \rangle+h.c.$&$\langle\Bar{B}\sigma_{\nu\lambda}f_+^{\mu\lambda}u^\nu u_\mu B\rangle$&$\langle\Bar{B}\sigma_{\nu\lambda}\Tilde{f}_+^{\mu\lambda}u^\nu u_\mu B\rangle$\\
        &254&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu Bf_{+\mu \lambda}u_\nu u^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B\tilde{f}_{+\mu \lambda}u_\nu u^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B\tilde{f}_{-\mu \lambda}u_\nu u^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu Bf_{-\mu \lambda}u_\nu u^\lambda\rangle-h.c.$\\
        &255&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu Bu_\nu f_{+\mu \lambda} u^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu Bu_\nu\tilde{f}_{+\mu \lambda} u^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu Bu_\nu\tilde{f}_{-\mu \lambda} u^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu Bu_\nu f_{-\mu \lambda} u^\lambda\rangle-h.c.$\\
        &256&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu Bf_{+\mu \lambda}u^\lambda u_\nu \rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B\tilde{f}_{+\mu \lambda}u^\lambda u_\nu \rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B\tilde{f}_{-\mu \lambda}u^\lambda u_\nu \rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu Bf_{-\mu \lambda}u^\lambda u_\nu \rangle-h.c.$\\
        &257&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu f_{+\mu \lambda}u_\nu u^\lambda B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \tilde{f}_{+\mu \lambda}u_\nu u^\lambda B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \tilde{f}_{-\mu \lambda}u_\nu u^\lambda B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu f_{-\mu \lambda}u_\nu u^\lambda B\rangle-h.c.$\\
        &258&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\nu f_{+\mu \lambda} u^\lambda B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\nu \tilde{f}_{+\mu \lambda} u^\lambda B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\nu \tilde{f}_{-\mu \lambda} u^\lambda B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\nu f_{-\mu \lambda} u^\lambda B\rangle-h.c.$\\
        &259&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu f_{+\mu \lambda}u^\lambda u_\nu B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \tilde{f}_{+\mu \lambda}u^\lambda u_\nu B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \tilde{f}_{-\mu \lambda}u^\lambda u_\nu B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu f_{-\mu \lambda}u^\lambda u_\nu B\rangle-h.c.$\\
        &260&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu [f_{+\mu \lambda},u_\nu] Bu^\lambda\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu [\tilde{f}_{+\mu \lambda},u_\nu] Bu^\lambda\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu [\tilde{f}_{-\mu \lambda},u_\nu] Bu^\lambda\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu [f_{-\mu \lambda},u_\nu] Bu^\lambda\rangle$\\
        &261&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu [u^\lambda,u_\nu]Bf_{+\mu \lambda}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu [u^\lambda,u_\nu]B\tilde{f}_{+\mu \lambda}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu [u^\lambda,u_\nu]B\tilde{f}_{-\mu \lambda}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu [u^\lambda,u_\nu]Bf_{-\mu \lambda}\rangle$\\
        &262&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu [f_{+\mu\lambda},u^\lambda] Bu_\nu\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu [\tilde{f}_{+\mu\lambda},u^\lambda] Bu_\nu\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu [\tilde{f}_{-\mu\lambda},u^\lambda] Bu_\nu\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu [f_{-\mu\lambda},u^\lambda] Bu_\nu\rangle$\\
        &263&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u^\lambda B[f_{+\mu\lambda},u_\nu]\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u^\lambda B[\tilde{f}_{+\mu\lambda},u_\nu]\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u^\lambda B[\tilde{f}_{-\mu\lambda},u_\nu]\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u^\lambda B[f_{+\mu\lambda},u_\nu]\rangle$\\
        &264&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu f_{+\mu\lambda}B[u^\lambda,u_\nu]\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \tilde{f}_{+\mu\lambda}B[u^\lambda,u_\nu]\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \tilde{f}_{-\mu\lambda}B[u^\lambda,u_\nu]\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu f_{-\mu\lambda}B[u^\lambda,u_\nu]\rangle$\\
        &265&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\nu B[f_{+\mu\lambda},u^\lambda]\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\nu B[\tilde{f}_{+\mu\lambda},u^\lambda]\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\nu B[\tilde{f}_{-\mu\lambda},u^\lambda]\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\nu B[f_{-\mu\lambda},u^\lambda]\rangle$\\
        &266&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B\rangle\langle f_{+\mu \lambda}u_\nu u^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B\rangle\langle \tilde{f}_{+\mu \lambda}u_\nu u^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B\rangle\langle \tilde{f}_{-\mu \lambda}u_\nu u^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B\rangle\langle f_{-\mu \lambda}u_\nu u^\lambda\rangle-h.c.$\\
        &267&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu f_{+\mu \lambda}u_\nu\rangle\langle  Bu^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \tilde{f}_{+\mu \lambda}u_\nu\rangle\langle  Bu^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \tilde{f}_{-\mu \lambda}u_\nu\rangle\langle  Bu^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu f_{-\mu \lambda}u_\nu\rangle\langle  Bu^\lambda\rangle-h.c.$\\
        &268&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B\Tilde{f}_{-\mu \lambda}u_\nu u^\lambda\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu Bf_{-\mu \lambda}u_\nu u^\lambda\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu Bf_{+\mu \lambda}u_\nu u^\lambda\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B\Tilde{f}_{+\mu \lambda}u_\nu u^\lambda\rangle+h.c.$\\
        &269&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu Bu_\nu \Tilde{f}_{-\mu \lambda} u^\lambda\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu Bu_\nu f_{-\mu \lambda} u^\lambda\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu Bu_\nu f_{+\mu \lambda} u^\lambda\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu Bu_\nu \Tilde{f}_{+\mu \lambda} u^\lambda\rangle+h.c.$\\
        &270&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B\Tilde{f}_{-\mu \lambda}u^\lambda u_\nu \rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu Bf_{-\mu \lambda}u^\lambda u_\nu \rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu Bf_{+\mu \lambda}u^\lambda u_\nu \rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B\Tilde{f}_{+\mu \lambda}u^\lambda u_\nu \rangle+h.c.$\\
        &271&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \Tilde{f}_{-\mu \lambda}u_\nu u^\lambda B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu f_{-\mu \lambda}u_\nu u^\lambda B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu f_{+\mu \lambda}u_\nu u^\lambda B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \Tilde{f}_{+\mu \lambda}u_\nu u^\lambda B\rangle+h.c.$\\
        &272&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\nu \Tilde{f}_{-\mu \lambda} u^\lambda B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\nu f_{-\mu \lambda} u^\lambda B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\nu f_{+\mu \lambda} u^\lambda B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\nu \Tilde{f}_{+\mu \lambda} u^\lambda B\rangle+h.c.$\\
        &273&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \Tilde{f}_{-\mu \lambda}u^\lambda u_\nu B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu f_{-\mu \lambda}u^\lambda u_\nu B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu f_{+\mu \lambda}u^\lambda u_\nu B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \Tilde{f}_{+\mu \lambda}u^\lambda u_\nu B\rangle+h.c.$\\
        &274&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \{\Tilde{f}_{-\mu \lambda},u_\nu\} Bu^\lambda\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \{f_{-\mu \lambda},u_\nu\} Bu^\lambda\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \{f_{+\mu \lambda},u_\nu\} Bu^\lambda\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \{\Tilde{f}_{+\mu \lambda},u_\nu\} Bu^\lambda\rangle$\\
        &275&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \{u^\lambda,u_\nu\}B\Tilde{f}_{-\mu \lambda}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \{u^\lambda,u_\nu\}Bf_{-\mu \lambda}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \{u^\lambda,u_\nu\}Bf_{+\mu \lambda}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \{u^\lambda,u_\nu\}B\Tilde{f}_{+\mu \lambda}\rangle$\\
        &276&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \{\Tilde{f}_{-\mu\lambda},u^\lambda\} Bu_\nu\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \{f_{-\mu\lambda},u^\lambda\} Bu_\nu\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \{f_{+\mu\lambda},u^\lambda\} Bu_\nu\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \{\Tilde{f}_{+\mu\lambda},u^\lambda\} Bu_\nu\rangle$\\
        &277&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u^\lambda B\{\Tilde{f}_{-\mu\lambda},u_\nu\}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u^\lambda B\{f_{-\mu\lambda},u_\nu\}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u^\lambda B\{f_{+\mu\lambda},u_\nu\}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u^\lambda B\{\Tilde{f}_{+\mu\lambda},u_\nu\}\rangle$\\
        &278&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \Tilde{f}_{-\mu\lambda}B\{u^\lambda,u_\nu\}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu f_{-\mu\lambda}B\{u^\lambda,u_\nu\}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu f_{+\mu\lambda}B\{u^\lambda,u_\nu\}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \Tilde{f}_{+\mu\lambda}B\{u^\lambda,u_\nu\}\rangle$\\
        &279&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\nu B\{\Tilde{f}_{-\mu\lambda},u^\lambda\}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\nu B\{f_{-\mu\lambda},u^\lambda\}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\nu B\{f_{+\mu\lambda},u^\lambda\}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\nu B\{\Tilde{f}_{+\mu\lambda},u^\lambda\}\rangle$\\
        &280&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B\rangle\langle\Tilde{f}_{-\mu \lambda}u_\nu u^\lambda\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B\rangle\langle f_{-\mu \lambda}u_\nu u^\lambda\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B\rangle\langle f_{+\mu \lambda}u_\nu u^\lambda\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B\rangle\langle\Tilde{f}_{+\mu \lambda}u_\nu u^\lambda\rangle+h.c.$\\
        &281&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B\Tilde{f}_{-\mu \lambda}\rangle\langle u_\nu u^\lambda\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu Bf_{-\mu \lambda}\rangle\langle u_\nu u^\lambda\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu Bf_{+\mu \lambda}\rangle\langle u_\nu u^\lambda\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B\Tilde{f}_{+\mu \lambda}\rangle\langle u_\nu u^\lambda\rangle$\\
        &282&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \Tilde{f}_{-\mu \lambda}B\rangle\langle u_\nu u^\lambda\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu f_{-\mu \lambda}B\rangle\langle u_\nu u^\lambda\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu f_{+\mu \lambda}B\rangle\langle u_\nu u^\lambda\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \Tilde{f}_{+\mu \lambda}B\rangle\langle u_\nu u^\lambda\rangle$\\
        &283&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B u_\nu\rangle\langle u^\lambda \Tilde{f}_{-\mu \lambda}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B u_\nu\rangle\langle u^\lambda f_{-\mu \lambda}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B u_\nu\rangle\langle u^\lambda f_{+\mu \lambda}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B u_\nu\rangle\langle u^\lambda \Tilde{f}_{+\mu \lambda}\rangle$\\
        &284&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\nu B\rangle\langle u^\lambda \Tilde{f}_{-\mu \lambda}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\nu B\rangle\langle u^\lambda f_{-\mu \lambda}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\nu B\rangle\langle u^\lambda f_{+\mu \lambda}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\nu B\rangle\langle u^\lambda \Tilde{f}_{+\mu \lambda}\rangle$\\
        &285&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B u^\lambda\rangle\langle u_\nu\Tilde{f}_{-\mu \lambda}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B u^\lambda\rangle\langle u_\nu f_{-\mu \lambda}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B u^\lambda\rangle\langle u_\nu f_{+\mu \lambda}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B u^\lambda\rangle\langle u_\nu\Tilde{f}_{+\mu \lambda}\rangle$\\
        &286&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu Bf_{-\mu \lambda}u_\nu u^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B\tilde{f}_{-\mu \lambda}u_\nu u^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B\tilde{f}_{+\mu \lambda}u_\nu u^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu Bf_{+\mu \lambda}u_\nu u^\lambda\rangle-h.c.$\\
        &287&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu Bu_\nu f_{-\mu \lambda} u^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu Bu_\nu \tilde{f}_{-\mu \lambda} u^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu Bu_\nu \tilde{f}_{+\mu \lambda} u^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu Bu_\nu f_{+\mu \lambda} u^\lambda\rangle-h.c.$\\
        &288&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu Bf_{-\mu \lambda}u^\lambda u_\nu \rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B\tilde{f}_{-\mu \lambda}u^\lambda u_\nu \rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B\tilde{f}_{+\mu \lambda}u^\lambda u_\nu \rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu Bf_{+\mu \lambda}u^\lambda u_\nu \rangle-h.c.$\\
        &289&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu f_{-\mu \lambda}u_\nu u^\lambda B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \tilde{f}_{-\mu \lambda}u_\nu u^\lambda B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \tilde{f}_{+\mu \lambda}u_\nu u^\lambda B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu f_{+\mu \lambda}u_\nu u^\lambda B\rangle-h.c.$\\
        &290&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\nu f_{-\mu \lambda} u^\lambda B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\nu \tilde{f}_{-\mu \lambda} u^\lambda B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\nu \tilde{f}_{+\mu \lambda} u^\lambda B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\nu f_{+\mu \lambda} u^\lambda B\rangle-h.c.$\\
        &291&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu f_{-\mu \lambda}u^\lambda u_\nu B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \tilde{f}_{-\mu \lambda}u^\lambda u_\nu B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \tilde{f}_{+\mu \lambda}u^\lambda u_\nu B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu f_{+\mu \lambda}u^\lambda u_\nu B\rangle-h.c.$\\
        &292&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu [f_{-\mu \lambda},u_\nu] Bu^\lambda\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu [\tilde{f}_{-\mu \lambda},u_\nu] Bu^\lambda\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu [\tilde{f}_{+\mu \lambda},u_\nu] Bu^\lambda\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu [f_{+\mu \lambda},u_\nu] Bu^\lambda\rangle$\\
        &293&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu [u^\lambda,u_\nu]Bf_{-\mu \lambda}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu [u^\lambda,u_\nu]B\tilde{f}_{-\mu \lambda}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu [u^\lambda,u_\nu]B\tilde{f}_{+\mu \lambda}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu [u^\lambda,u_\nu]Bf_{+\mu \lambda}\rangle$\\
        &294&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu [f_{-\mu\lambda},u^\lambda] Bu_\nu\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu [\tilde{f}_{-\mu\lambda},u^\lambda] Bu_\nu\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu [\tilde{f}_{+\mu\lambda},u^\lambda] Bu_\nu\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu [f_{+\mu\lambda},u^\lambda] Bu_\nu\rangle$\\
        &295&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u^\lambda B[f_{-\mu\lambda},u_\nu]\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u^\lambda B[\tilde{f}_{-\mu\lambda},u_\nu]\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u^\lambda B[\tilde{f}_{+\mu\lambda},u_\nu]\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u^\lambda B[f_{+\mu\lambda},u_\nu]\rangle$\\
        &296&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu f_{-\mu\lambda}B[u^\lambda,u_\nu]\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \tilde{f}_{-\mu\lambda}B[u^\lambda,u_\nu]\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \tilde{f}_{+\mu\lambda}B[u^\lambda,u_\nu]\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu f_{+\mu\lambda}B[u^\lambda,u_\nu]\rangle$\\
        &297&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\nu B[f_{-\mu\lambda},u^\lambda]\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\nu B[\tilde{f}_{-\mu\lambda},u^\lambda]\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\nu B[\tilde{f}_{+\mu\lambda},u^\lambda]\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\nu B[f_{+\mu\lambda},u^\lambda]\rangle$\\
        &298&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B\rangle\langle f_{-\mu \lambda}u_\nu u^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B\rangle\langle \tilde{f}_{-\mu \lambda}u_\nu u^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B\rangle\langle \tilde{f}_{+\mu \lambda}u_\nu u^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B\rangle\langle f_{+\mu \lambda}u_\nu u^\lambda\rangle-h.c.$\\
        &299&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu f_{-\mu \lambda}u_\nu\rangle\langle  Bu^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \tilde{f}_{-\mu \lambda}u_\nu\rangle\langle  Bu^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \tilde{f}_{+\mu \lambda}u_\nu\rangle\langle  Bu^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu f_{+\mu \lambda}u_\nu\rangle\langle  Bu^\lambda\rangle-h.c.$\\
        &300&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B\Tilde{f}_{+\mu \lambda}u_\nu u^\lambda\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu Bf_{+\mu \lambda}u_\nu u^\lambda\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu Bf_{-\mu \lambda}u_\nu u^\lambda\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B\Tilde{f}_{-\mu \lambda}u_\nu u^\lambda\rangle+h.c.$\\
        &301&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu Bu_\nu \Tilde{f}_{+\mu \lambda} u^\lambda\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu Bu_\nu f_{+\mu \lambda} u^\lambda\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu Bu_\nu f_{-\mu \lambda} u^\lambda\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu Bu_\nu \Tilde{f}_{-\mu \lambda} u^\lambda\rangle+h.c.$\\
        &302&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B\Tilde{f}_{+\mu \lambda}u^\lambda u_\nu \rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu Bf_{+\mu \lambda}u^\lambda u_\nu \rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu Bf_{-\mu \lambda}u^\lambda u_\nu \rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B\Tilde{f}_{-\mu \lambda}u^\lambda u_\nu \rangle+h.c.$\\
        &303&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \Tilde{f}_{+\mu \lambda}u_\nu u^\lambda B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu f_{+\mu \lambda}u_\nu u^\lambda B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu f_{-\mu \lambda}u_\nu u^\lambda B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \Tilde{f}_{-\mu \lambda}u_\nu u^\lambda B\rangle+h.c.$\\
        &304&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\nu \Tilde{f}_{+\mu \lambda} u^\lambda B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\nu f_{+\mu \lambda} u^\lambda B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\nu f_{-\mu \lambda} u^\lambda B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\nu \Tilde{f}_{-\mu \lambda} u^\lambda B\rangle+h.c.$\\
        &305&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \Tilde{f}_{+\mu \lambda}u^\lambda u_\nu B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu f_{+\mu \lambda}u^\lambda u_\nu B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu f_{-\mu \lambda}u^\lambda u_\nu B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \Tilde{f}_{-\mu \lambda}u^\lambda u_\nu B\rangle+h.c.$\\
        &306&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \{\Tilde{f}_{+\mu \lambda},u_\nu\} Bu^\lambda\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \{f_{+\mu \lambda},u_\nu\} Bu^\lambda\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \{f_{-\mu \lambda},u_\nu\} Bu^\lambda\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \{\Tilde{f}_{-\mu \lambda},u_\nu\} Bu^\lambda\rangle$\\
        &307&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \{u^\lambda,u_\nu\}B\Tilde{f}_{+\mu \lambda}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \{u^\lambda,u_\nu\}Bf_{+\mu \lambda}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \{u^\lambda,u_\nu\}Bf_{-\mu \lambda}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \{u^\lambda,u_\nu\}B\Tilde{f}_{-\mu \lambda}\rangle$\\
        &308&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \{\Tilde{f}_{+\mu\lambda},u^\lambda\} Bu_\nu\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \{f_{+\mu\lambda},u^\lambda\} Bu_\nu\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \{f_{-\mu\lambda},u^\lambda\} Bu_\nu\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \{\Tilde{f}_{-\mu\lambda},u^\lambda\} Bu_\nu\rangle$\\
        &309&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u^\lambda B\{\Tilde{f}_{+\mu\lambda},u_\nu\}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u^\lambda B\{f_{+\mu\lambda},u_\nu\}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u^\lambda B\{f_{-\mu\lambda},u_\nu\}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u^\lambda B\{\Tilde{f}_{-\mu\lambda},u_\nu\}\rangle$\\
        &310&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \Tilde{f}_{+\mu\lambda}B\{u^\lambda,u_\nu\}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu f_{+\mu\lambda}B\{u^\lambda,u_\nu\}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu f_{-\mu\lambda}B\{u^\lambda,u_\nu\}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \Tilde{f}_{-\mu\lambda}B\{u^\lambda,u_\nu\}\rangle$\\
        &311&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\nu B\{\Tilde{f}_{+\mu\lambda},u^\lambda\}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\nu B\{f_{+\mu\lambda},u^\lambda\}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\nu B\{f_{-\mu\lambda},u^\lambda\}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\nu B\{\Tilde{f}_{-\mu\lambda},u^\lambda\}\rangle$\\
        &312&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B\rangle\langle\Tilde{f}_{+\mu \lambda}u_\nu u^\lambda\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B\rangle\langle f_{+\mu \lambda}u_\nu u^\lambda\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B\rangle\langle f_{-\mu \lambda}u_\nu u^\lambda\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B\rangle\langle\Tilde{f}_{-\mu \lambda}u_\nu u^\lambda\rangle+h.c.$\\
        &313&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B\Tilde{f}_{+\mu \lambda}\rangle\langle u_\nu u^\lambda\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu Bf_{+\mu \lambda}\rangle\langle u_\nu u^\lambda\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu Bf_{-\mu \lambda}\rangle\langle u_\nu u^\lambda\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B\Tilde{f}_{-\mu \lambda}\rangle\langle u_\nu u^\lambda\rangle$\\
        &314&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \Tilde{f}_{+\mu \lambda}B\rangle\langle u_\nu u^\lambda\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu f_{+\mu \lambda}B\rangle\langle u_\nu u^\lambda\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu f_{-\mu \lambda}B\rangle\langle u_\nu u^\lambda\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \Tilde{f}_{-\mu \lambda}B\rangle\langle u_\nu u^\lambda\rangle$\\
        &315&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B u_\nu\rangle\langle u^\lambda \Tilde{f}_{+\mu \lambda}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B u_\nu\rangle\langle u^\lambda f_{+\mu \lambda}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B u_\nu\rangle\langle u^\lambda f_{-\mu \lambda}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B u_\nu\rangle\langle u^\lambda \Tilde{f}_{-\mu \lambda}\rangle$\\
        &316&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\nu B\rangle\langle u^\lambda \Tilde{f}_{+\mu \lambda}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\nu B\rangle\langle u^\lambda f_{+\mu \lambda}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\nu B\rangle\langle u^\lambda f_{-\mu \lambda}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\nu B\rangle\langle u^\lambda \Tilde{f}_{-\mu \lambda}\rangle$\\
        &317&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B u^\lambda\rangle\langle u_\nu\Tilde{f}_{+\mu \lambda}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B u^\lambda\rangle\langle u_\nu f_{+\mu \lambda}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B u^\lambda\rangle\langle u_\nu f_{-\mu \lambda}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B u^\lambda\rangle\langle u_\nu\Tilde{f}_{-\mu \lambda}\rangle$\\
        &318&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda Bf_{+\mu\nu}u_\rho u_\lambda\rangle+h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda B\tilde{f}_{+\mu\nu}u_\rho u_\lambda\rangle+h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda Bf_{+\mu\nu}u_\rho u_\lambda\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda B\tilde{f}_{+\mu\nu}u_\rho u_\lambda\rangle-h.c.$\\
        &319&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda Bu_\rho f_{+\mu\nu} u_\lambda\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda Bu_\rho \tilde{f}_{+\mu\nu} u_\lambda\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda f_{+\mu\nu}u_\rho u_\lambda B\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda \tilde{f}_{+\mu\nu}u_\rho u_\lambda B\rangle-h.c.$\\
        &320&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda f_{+\mu\nu}u_\rho u_\lambda B\rangle+h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda \tilde{f}_{+\mu\nu}u_\rho u_\lambda B\rangle+h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho B[f_{+\mu\nu}, u_\lambda]\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho B[\tilde{f}_{+\mu\nu}, u_\lambda]\rangle$\\
        &321&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho f_{+\mu\nu} u_\lambda B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho \tilde{f}_{+\mu\nu} u_\lambda B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda [f_{+\mu\nu}, u_\lambda]Bu_\rho \rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda [\tilde{f}_{+\mu\nu}, u_\lambda]Bu_\rho \rangle$\\
        &322&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda f_{+\mu\nu}Bu_\rho u_\lambda\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda \tilde{f}_{+\mu\nu}Bu_\rho u_\lambda\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho u_\lambda\rangle\langle B f_{+\mu\nu}\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho u_\lambda\rangle\langle B \tilde{f}_{+\mu\nu}\rangle-h.c.$\\
        &323&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho B\{f_{+\mu\nu}, u_\lambda\}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho B\{\tilde{f}_{+\mu\nu}, u_\lambda\}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda B\tilde{f}_{-\mu\nu}u_\rho u_\lambda\rangle+h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda Bf_{-\mu\nu}u_\rho u_\lambda\rangle+h.c.$\\
        &324&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho u_\lambda Bf_{+\mu\nu}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho u_\lambda B\tilde{f}_{+\mu\nu}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda Bu_\rho \tilde{f}_{-\mu\nu} u_\lambda\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda Bu_\rho f_{-\mu\nu} u_\lambda\rangle$\\
        &325&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda \{f_{+\mu\nu}, u_\lambda\}Bu_\rho \rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda \{\tilde{f}_{+\mu\nu}, u_\lambda\}Bu_\rho \rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda \tilde{f}_{-\mu\nu}u_\rho u_\lambda B\rangle+h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda f_{-\mu\nu}u_\rho u_\lambda B\rangle+h.c.$\\
        &326&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda Bu_\rho \rangle\langle u_\lambda f_{+\mu\nu}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda Bu_\rho \rangle\langle u_\lambda \tilde{f}_{+\mu\nu}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho \tilde{f}_{-\mu\nu} u_\lambda B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho f_{-\mu\nu} u_\lambda B\rangle$\\
        &327&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda B f_{+\mu\nu}\rangle\langle u_\rho u_\lambda\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda B \tilde{f}_{+\mu\nu}\rangle\langle u_\rho u_\lambda\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda \tilde{f}_{-\mu\nu}Bu_\rho u_\lambda\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda f_{-\mu\nu}Bu_\rho u_\lambda\rangle$\\
        &328&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda B \rangle\langle f_{+\mu\nu}u_\lambda u_\rho\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda B \rangle\langle \tilde{f}_{+\mu\nu}u_\lambda u_\rho\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho B\{\tilde{f}_{-\mu\nu}, u_\lambda\}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho B\{f_{-\mu\nu}, u_\lambda\}\rangle$\\
        &329&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda B\tilde{f}_{-\mu\nu}u_\rho u_\lambda\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda Bf_{-\mu\nu}u_\rho u_\lambda\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho u_\lambda B\tilde{f}_{-\mu\nu}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho u_\lambda Bf_{-\mu\nu}\rangle$\\
        &330&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda \tilde{f}_{-\mu\nu}u_\rho u_\lambda B\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda f_{-\mu\nu}u_\rho u_\lambda B\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda \{\tilde{f}_{-\mu\nu}, u_\lambda\}Bu_\rho \rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda \{f_{-\mu\nu}, u_\lambda\}Bu_\rho \rangle$\\
        &331&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho B[\tilde{f}_{-\mu\nu}, u_\lambda]\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho B[f_{-\mu\nu}, u_\lambda]\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda Bu_\rho \rangle\langle u_\lambda \tilde{f}_{-\mu\nu}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda Bu_\rho \rangle\langle u_\lambda f_{-\mu\nu}\rangle$\\
        &332&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda [\tilde{f}_{-\mu\nu}, u_\lambda]Bu_\rho \rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda [f_{-\mu\nu}, u_\lambda]Bu_\rho \rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda B \tilde{f}_{-\mu\nu}\rangle\langle u_\rho u_\lambda\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda B f_{-\mu\nu}\rangle\langle u_\rho u_\lambda\rangle$\\
        &333&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho u_\lambda\rangle\langle B \tilde{f}_{-\mu\nu}\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho u_\lambda\rangle\langle B f_{-\mu\nu}\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda B \rangle\langle \tilde{f}_{-\mu\nu}u_\lambda u_\rho\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda B \rangle\langle f_{-\mu\nu}u_\lambda u_\rho\rangle$\\        
        \hline
       $u^2\Sigma B^2$ &334&$\langle\Bar{B}u_\mu\Sigma_+\rangle\langle u^\mu B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}B\Sigma_+u_\mu u_\nu\rangle-h.c.$&$\langle\Bar{B}u_\mu\Sigma_+\rangle\langle u^\mu B\rangle-h.c.$&$\langle\Bar{B}\sigma_{\mu\nu}u^\mu Bu^\nu\rangle\langle\Sigma_+\rangle$\\
        &335&$\langle\Bar{B}\Sigma_+u^\mu\rangle\langle u_\mu B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\Sigma_+u_\mu u_\nu B\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}Bu_\mu\rangle\langle\Sigma_+u_\nu\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}u_\mu u_\nu\rangle\langle B\Sigma_+\rangle+h.c.$\\
        &336&$\langle\Bar{B}B\rangle\langle u_\mu\Sigma_+u^\mu\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}Bu_\mu\Sigma_+ u_\nu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}u_\mu\rangle\langle B\Sigma_+u_\nu\rangle+h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}Bu_\mu\rangle\langle\Sigma_+u_\nu\rangle+h.c.$\\
        &337&$\langle\Bar{B}u_\mu B\{\Sigma_+,u^\mu\}\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}u_\mu\Sigma_+ u_\nu B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu} u_\mu u_\nu\rangle\langle\Sigma_+B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}u_\mu\rangle\langle B\Sigma_+u_\nu\rangle+h.c.$\\
        &338&$\langle\Bar{B}B\{\Sigma_+ ,u_\mu u^\mu\}\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\Sigma_+Bu_\mu u_\nu\rangle$&$\langle\Bar{B}u_\mu B[\Sigma_+,u^\mu]\rangle$&$\langle\Bar{B}\gamma^5\sigma_{\mu\nu}B\Sigma_+u_\mu u_\nu\rangle+h.c.$\\
        &339&$\langle\Bar{B}B u_\mu \Sigma_+ u^\mu \rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}u_\mu B[\Sigma_+,u_\nu]\rangle$&$\langle\Bar{B}B[\Sigma_+ ,u_\mu u^\mu]\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\Sigma_+u_\mu u_\nu B\rangle+h.c.$\\
        &340&$\langle\Bar{B} u_\mu\Sigma_+ u^\mu B \rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}[\Sigma_+,u_\mu] Bu_\nu\rangle$&$\langle\Bar{B}[u^\mu,\Sigma_+] B u_\mu\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}u_\mu B\{\Sigma_+,u_\nu\}\rangle$\\
        &341&$\langle\Bar{B}\{u^\mu,\Sigma_+\} B u_\mu\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}u_\mu u_\nu B\Sigma_+\rangle$&$\langle\Bar{B}[u_\mu u^\mu ,\Sigma_+]B\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\{\Sigma_+,u_\mu\} Bu_\nu\rangle$\\
        &342&$\langle\Bar{B}\{u_\mu u^\mu ,\Sigma_+\}B\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}B\rangle\langle u_\mu \Sigma_+u_\nu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}B\Sigma_+u^\mu u^\nu\rangle+h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}u_\mu Bu_\nu\rangle\langle\Sigma_-\rangle$\\
        &343&$\langle\Bar{B}u^\mu u_\mu B\Sigma_+\rangle$&$\langle\Sigma_+\rangle\langle\Bar{B}\gamma^5\sigma^{\mu\nu}u_\mu\rangle\langle u_\nu B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\Sigma_+u^\mu u^\nu B\rangle+h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\Sigma_-u^\mu u^\nu B\rangle+h.c.$\\
        &344&$\langle\Bar{B}\Sigma_+Bu_\mu u^\mu \rangle$&$\langle\Sigma_+\rangle\langle \Bar{B}\gamma^5\sigma^{\mu\nu}B u_\mu u^\nu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}u^\mu B\{\Sigma_+,u^\nu\}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}u^\mu B\{\Sigma_-,u^\nu\}\rangle$\\
        &345&$\langle\Bar{B}\sigma^{\mu\nu}B\Sigma_+u^\mu u^\nu\rangle-h.c.$&$\langle\Sigma_+\rangle\langle \Bar{B}\gamma^5\sigma^{\mu\nu} u_\mu u_\nu B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\{\Sigma_+,u^\mu\} Bu^\nu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\{\Sigma_-,u^\mu\} Bu^\nu\rangle$\\
        &346&$\langle\Bar{B}\sigma^{\mu\nu}Bu^\mu\Sigma_+ u^\nu\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B\rangle\langle u^\nu \Sigma_-u^\mu \rangle$&$\langle\Bar{B}\sigma_{\mu\nu}u^\mu Bu^\nu\rangle\langle\Sigma_+\rangle$&$\langle\Bar{B}u_\mu\Sigma_-\rangle\langle u^\mu B\rangle-h.c.$\\
        &347&$\langle\Bar{B}\sigma^{\mu\nu}\Sigma_+u^\mu u^\nu B\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}u^\mu u^\nu B\Sigma_-\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}u_\mu u_\nu\rangle\langle B\Sigma_-\rangle+h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}Bu_\mu\rangle\langle\Sigma_-u_\nu\rangle$\\
        &348&$\langle\Bar{B}\sigma^{\mu\nu}u^\mu\Sigma_+ u^\nu B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}[\Sigma_-,u^\mu] Bu^\nu\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}Bu_\mu\rangle\langle\Sigma_-u_\nu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}u_\mu\rangle\langle B\Sigma_-u_\nu\rangle+h.c.$\\
        &349&$\langle\Bar{B}\sigma^{\mu\nu}\Sigma_+Bu^\mu u^\nu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}u^\mu B[\Sigma_-,u^\nu]\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}u_\mu\rangle\langle B\Sigma_-u_\nu\rangle+h.c.$&$\langle\Bar{B}\sigma^{\mu\nu} u_\mu u_\nu\rangle\langle\Sigma_-B\rangle+h.c.$\\
        &350&$\langle\Bar{B}\sigma^{\mu\nu}u^\mu B[\Sigma_+,u^\nu]\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\Sigma_-Bu^\mu u^\nu\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}B\Sigma_-u_\mu u_\nu\rangle+h.c.$&$\langle\Bar{B}u_\mu B[\Sigma_-,u^\mu]\rangle$\\
        &351&$\langle\Bar{B}\sigma^{\mu\nu}[\Sigma_+,u^\mu] Bu^\nu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\Sigma_-u^\mu u^\nu B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\Sigma_-u_\mu u_\nu B\rangle+h.c.$&$\langle\Bar{B}B[\Sigma_+ ,u_\mu u^\mu]\rangle$\\
        &352&$\langle\Bar{B}\sigma^{\mu\nu}u^\mu u^\nu B\Sigma_+\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}u^\mu\Sigma_- u^\nu B\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}u_\mu B\{\Sigma_-,u_\nu\}\rangle$&$\langle\Bar{B}[u^\mu,\Sigma_-] B u_\mu\rangle$\\
        &353&$\langle\Bar{B}\sigma_{\mu\nu}B\rangle\langle u^\nu \Sigma_+u^\mu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}Bu^\mu\Sigma_- u^\nu\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\{\Sigma_-,u_\mu\} Bu_\nu\rangle$&$\langle\Bar{B}[u_\mu u^\mu ,\Sigma_-]B\rangle$\\
        &354&$\langle\Sigma_-\rangle\langle\Bar{B}\gamma^5\sigma^{\mu\nu}u_\mu\rangle\langle u_\nu B\rangle$&$\langle\Bar{B}\Sigma_-u_\mu\rangle\langle u^\mu B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}u_\mu Bu_\nu\rangle\langle\Sigma_-\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}B\Sigma_-u^\mu u^\nu\rangle+h.c.$\\
        &355&$\langle\Sigma_-\rangle\langle \Bar{B}\gamma^5\sigma^{\mu\nu}Bu_\mu u_\nu\rangle$&$\langle\Bar{B}u_\mu\Sigma_-\rangle\langle u^\mu B\rangle+h.c.$&&\\
        &356&$\langle\Sigma_-\rangle\langle \Bar{B}\gamma^5\sigma^{\mu\nu}u_\mu u_\nu B\rangle$&$\langle\Bar{B}B\rangle\langle u_\mu\Sigma_-u^\mu\rangle$&&\\
        &357&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}B\Sigma_-u_\mu u_\nu\rangle-h.c.$&$\langle\Bar{B}B\{\Sigma_-,u_\mu u^\mu\}\rangle$&&\\
        &358&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}Bu_\nu\Sigma_- u_\mu\rangle$&$\langle\Bar{B}Bu_\mu\Sigma_- u^\mu\rangle$&&\\
        &359&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}u_\nu\Sigma_- u_\mu B\rangle$&$\langle\Bar{B}\{\Sigma_-,u_\mu u^\mu\} B\rangle$&&\\
        &360&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\Sigma_-u_\mu u_\nu B\rangle-h.c.$&$\langle\Bar{B}u_\mu\Sigma_- u^\mu B\rangle$&&\\
        &361&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}u_\mu B[\Sigma_-,u_\nu]\rangle$&$\langle\Bar{B}\Sigma_-Bu_\mu u^\mu\rangle$&&\\
        &362&$\langle\Bar{B}\sigma^{\mu\nu}\gamma^5\Sigma_-Bu_\mu u_\nu\rangle$&$\langle\Bar{B}u_\mu B\{\Sigma_- ,u^\mu\}\rangle$&&\\
        &363&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}[\Sigma_-,u_\mu] Bu_\nu\rangle$&$\langle\Bar{B}\{\Sigma_-,u_\mu\} Bu^\mu\rangle$&&\\
        &364&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}u_\mu u_\nu B\Sigma_-\rangle$&$\langle\Bar{B}u_\mu u^\mu B\Sigma_-\rangle$&&\\
        &365&$\langle\Bar{B}\sigma_{\mu\nu}[\Sigma_-,u^\mu]\rangle\langle u^\nu B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}B\Sigma_-u^\mu u^\mu\rangle-h.c.$&&\\
        &366&$\langle\Sigma_+\rangle\langle\Bar{B}B\rangle\langle u_\mu u^\mu\rangle$&$\langle\Sigma_-\rangle\langle\Bar{B}B\rangle\langle u_\mu u^\mu\rangle$&&\\
        &367&$\langle\Sigma_+\rangle\langle\Bar{B}u_\mu\rangle\langle  u^\mu B\rangle$&$\langle\Sigma_-\rangle\langle\Bar{B}u_\mu\rangle\langle  u^\mu B\rangle$&&\\
        &368&$\langle\Sigma_+\rangle\langle\Bar{B}\sigma^{\mu\nu}u_\mu\rangle\langle u_\nu B\rangle$&$\langle\Sigma_-\rangle\langle\Bar{B}\sigma^{\mu\nu}u_\mu\rangle\langle u_\nu B\rangle$&&\\
        &369&$\langle\Sigma_+\rangle\langle\Bar{B}Bu_\mu u^\mu\rangle$&$\langle\Sigma_-\rangle\langle\Bar{B}Bu_\mu u^\mu\rangle$&&\\
        &370&$\langle\Sigma_+\rangle\langle\Bar{B}u_\mu u^\mu B\rangle$&$\langle\Sigma_-\rangle\langle\Bar{B}u_\mu u^\mu B\rangle$&&\\
        &371&$\langle\Sigma_+\rangle\langle \Bar{B}\sigma^{\mu\nu}B u_\mu u_\nu\rangle$&$\langle\Sigma_-\rangle\langle \Bar{B}\sigma^{\mu\nu}B u_\mu u_\nu\rangle$&&\\
        &372&$\langle\Sigma_+\rangle\langle \Bar{B}\sigma^{\mu\nu}u_\mu u_\nu B\rangle$&$\langle\Sigma_-\rangle\langle \Bar{B}\sigma^{\mu\nu}u_\mu u_\nu B\rangle$&&\\
        &373&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\mu \Sigma_+\rangle\langle u_\nu B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\mu \Sigma_-\rangle\langle u_\nu B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\mu \Sigma_+\rangle\langle u_\nu B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\mu \Sigma_-\rangle\langle u_\nu B\rangle-h.c.$\\
        &374&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  \Sigma_+u_\mu\rangle\langle u_\nu B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  \Sigma_-u_\mu\rangle\langle u_\nu B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  \{\Sigma_+,u_\mu u_\nu\} B\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  \{\Sigma_-,u_\mu u_\nu\} B\rangle$\\
        &375&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  B\rangle\langle u_\mu\Sigma_+u_\nu\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  B\rangle\langle u_\mu\Sigma_-u_\nu\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  B\{\Sigma_+,u_\mu u_\nu\} \rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  B\{\Sigma_-,u_\mu u_\nu\} \rangle$\\
        &376&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  \{\Sigma_+,u_\mu u_\nu\} B\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  \{\Sigma_-,u_\mu u_\nu\} B\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \{u_\mu ,\Sigma_+\}Bu_\nu \rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \{u_\mu ,\Sigma_-\}Bu_\nu \rangle$\\
        &377&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\mu \Sigma_+u_\nu B\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\mu \Sigma_-u_\nu B\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\nu B\{u_\mu ,\Sigma_+\} \rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\nu B\{u_\mu ,\Sigma_-\} \rangle$\\
        &378&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  B\{\Sigma_+,u_\mu u_\nu\} \rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  B\{\Sigma_-,u_\mu u_\nu\} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\mu \Sigma_-\rangle\langle u_\nu B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\mu \Sigma_+\rangle\langle u_\nu B\rangle+h.c.$\\
        &379&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu Bu_\mu \Sigma_+u_\nu \rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu Bu_\mu \Sigma_+u_\nu \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  \Sigma_-u_\mu\rangle\langle u_\nu B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  \Sigma_+u_\mu\rangle\langle u_\nu B\rangle+h.c.$\\
        &380&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \{u_\mu ,\Sigma_+\}Bu_\nu \rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \{u_\mu ,\Sigma_-\}Bu_\nu \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  B\rangle\langle u_\mu\Sigma_-u_\nu\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  B\rangle\langle u_\mu\Sigma_+u_\nu\rangle$\\
        &381&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \{u_\mu ,u_\nu\} B\Sigma_+\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \{u_\mu ,u_\nu\} B\Sigma_-\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  \{\Sigma_-,u_\mu u_\nu\} B\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  \{\Sigma_+,u_\mu u_\nu\} B\rangle$\\
        &382&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\nu B\{u_\mu ,\Sigma_+\} \rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\nu B\{u_\mu ,\Sigma_-\} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\mu \Sigma_-u_\nu B\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\mu \Sigma_+u_\nu B\rangle$\\
        &383&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \Sigma_+B\{u_\mu ,u_\nu\} \rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \Sigma_-B\{u_\mu ,u_\nu\} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  B\{\Sigma_-,u_\mu u_\nu\} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  B\{\Sigma_+,u_\mu u_\nu\} \rangle$\\
        &384&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\mu \Sigma_-\rangle\langle u_\nu B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\mu \Sigma_+\rangle\langle u_\nu B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu Bu_\mu \Sigma_+u_\nu \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu Bu_\mu \Sigma_+u_\nu \rangle$\\
        &385&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  \{\Sigma_-,u_\mu u_\nu\} B\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  \{\Sigma_+,u_\mu u_\nu\} B\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \{u_\mu ,\Sigma_-\}Bu_\nu \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \{u_\mu ,\Sigma_+\}Bu_\nu \rangle$\\
        &386&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  B\{\Sigma_-,u_\mu u_\nu\} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  B\{\Sigma_+,u_\mu u_\nu\} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \{u_\mu ,u_\nu\} B\Sigma_-\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \{u_\mu ,u_\nu\} B\Sigma_+\rangle$\\
        &387&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \{u_\mu ,\Sigma_-\}Bu_\nu \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \{u_\mu ,\Sigma_+\}Bu_\nu \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\nu B \{u_\mu ,\Sigma_-\} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\nu B\{u_\mu ,\Sigma_+\} \rangle$\\
        &388&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\nu B\{u_\mu ,\Sigma_-\} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\nu B\{u_\mu ,\Sigma_+\} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \Sigma_-B\{u_\mu ,u_\nu\} \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \Sigma_+B\{u_\mu ,u_\nu\} \rangle$\\
        \hline
        $Du^3B^2$&389&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}BD_\lambda u_\mu u_\nu u^\lambda\rangle-h.c.$&$\langle\Bar{B}D^\mu u^\nu u_\mu\rangle\langle u_\nu B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}BD_\lambda u_\mu u_\nu u^\lambda\rangle+h.c.$&$\langle\Bar{B}u_\mu D^\mu u^\nu\rangle\langle  Bu_\nu\rangle-h.c.$\\
        &390&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}B u_\nu D_\lambda u_\mu u^\lambda\rangle-h.c.$&$\langle\Bar{B}u_\mu D^\mu u^\nu \rangle\langle u_\nu B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}B u_\nu D_\lambda u-\mu u^\lambda\rangle+h.c.$&$\langle\Bar{B}B[D^\mu u^\nu,u_\mu u_\nu]\rangle$\\
        &391&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}BD_\lambda u_\mu u^\lambda u_\nu \rangle-h.c.$&$\langle\Bar{B}B\rangle\langle u_\mu D^\mu u^\nu u_\nu\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}BD_\lambda u_\mu u^\lambda u_\nu \rangle+h.c.$&$\langle\Bar{B}[D^\mu u^\nu,u_\mu u_\nu] B\rangle$\\
        &392&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} u_\nu D_\lambda u_\mu u^\lambda B\rangle-h.c.$&$\langle\Bar{B}B\{D^\mu u^\nu,u_\mu u_\nu\}\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} u_\nu D_\lambda u_\mu u^\lambda B\rangle+h.c.$&$\langle\Bar{B}u_\mu B[D^\mu u^\nu ,u_\nu]\rangle$\\
        &393&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}D_\lambda u_\mu u^\lambda u_\nu B\rangle-h.c.$&$\langle\Bar{B}Bu_\mu D^\mu u^\nu u_\nu\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}D_\lambda u_\mu u^\lambda u_\nu B\rangle+h.c.$&$\langle\Bar{B}[D^\mu u^\nu,u_\mu] Bu_\nu\rangle$\\
        &394&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}D_\lambda u_\mu u_\nu u^\lambda B\rangle-h.c.$&$\langle\Bar{B}\{D^\mu u^\nu,u_\mu u_\nu\} B\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}D_\lambda u_\mu u_\nu u^\lambda B\rangle+h.c.$&$\langle\Bar{B}\sigma_{\mu\nu}BD_\lambda u^\mu u^\nu u^\lambda\rangle+h.c.$\\
        &395&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}D_\lambda u_\mu B[u_\nu ,u^\lambda]\rangle$&$\langle\Bar{B}u_\mu D^\mu u^\nu u_\nu B\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}D_\lambda u_\mu B\{u_\nu ,u^\lambda\}\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B u^\nu D_\lambda u^\mu u^\lambda\rangle+h.c.$\\
        &396&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}u_\nu B[D_\lambda u_\mu , u^\lambda]\rangle$&$\langle\Bar{B}D^\mu u^\nu Bu_\mu u_\nu\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}u_\nu B\{D_\lambda u_\mu , u^\lambda\}\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}BD_\lambda u^\mu u^\lambda u^\nu \rangle+h.c.$\\
        &397&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}u^\lambda B[D_\lambda u_\mu ,u_\nu] \rangle$&$\langle\Bar{B}u_\mu B\{D^\mu u^\nu ,u_\nu\}\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}u^\lambda B\{D_\lambda u_\mu ,u_\nu\} \rangle$&$\langle\Bar{B}\sigma_{\mu\nu} u^\nu D_\lambda u^\mu u^\lambda B\rangle+h.c.$\\
        &398&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}[D_\lambda u_\mu ,u_\nu] Bu^\lambda\rangle$&$\langle\Bar{B}\{D^\mu u^\nu,u_\mu\} Bu_\nu\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\{D_\lambda u_\mu ,u_\nu\} Bu^\lambda\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}D_\lambda u^\mu u^\lambda u^\nu B\rangle+h.c.$\\
        &399&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}[D_\lambda u_\mu  ,u^\lambda] B u_\nu\rangle$&$\langle\Bar{B}u_\mu u_\nu BD^\mu u^\nu\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\{D_\lambda u_\mu  ,u^\lambda\} B u_\nu\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}D_\lambda u^\mu u^\nu u^\lambda B\rangle+h.c.$\\
        &400&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} [u_\nu ,u^\lambda] B D_\lambda u_\mu\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}BD_\lambda u^\mu u^\nu u^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu} \{u_\nu ,u^\lambda\} B D_\lambda u_\mu\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}D_\lambda u^\mu B\{u^\nu ,u^\lambda\}\rangle$\\
        &401&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}B\rangle\langle D_\lambda u_\mu u_\nu u^\lambda\rangle-h.c.$&$\langle\Bar{B}\sigma_{\mu\nu}B u^\nu D_\lambda u^\mu u^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}BD_\lambda u_\mu\rangle\langle u_\nu u^\lambda\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}u^\nu B\{D_\lambda u^\mu , u^\lambda\}\rangle$\\
        &402&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}D_\lambda u_\mu u_\nu\rangle\langle B u^\lambda\rangle-h.c.$&$\langle\Bar{B}\sigma_{\mu\nu}BD_\lambda u^\mu u^\lambda u^\nu \rangle-h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}D_\lambda u_\mu B\rangle\langle u_\nu u^\lambda\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}u^\lambda B\{D_\lambda u^\mu ,u^\nu\} \rangle$\\
        &403&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu BD_\lambda u_\nu u^\lambda u_\mu\rangle-h.c.$&$\langle\Bar{B}\sigma_{\mu\nu} u^\nu D_\lambda u^\mu u^\lambda B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}Bu_\nu\rangle\langle  D_\lambda u_\mu u^\lambda\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}\{D_\lambda u^\mu ,u^\nu\} Bu^\lambda\rangle$\\
        &404&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B u^\lambda D_\lambda u_\nu u_\mu\rangle-h.c.$&$\langle\Bar{B}\sigma_{\mu\nu}D_\lambda u^\mu u^\lambda u^\nu B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}u_\nu B\rangle\langle  D_\lambda u_\mu u^\lambda\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}\{D_\lambda u^\mu  ,u^\lambda\} B u^\nu\rangle$\\
        &405&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu BD_\lambda u_\nu u_\mu u^\lambda \rangle-h.c.$&$\langle\Bar{B}\sigma_{\mu\nu}D_\lambda u^\mu u^\nu u^\lambda B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}u^\lambda B\rangle\langle  D_\lambda u_\mu u_\nu\rangle$&$\langle\Bar{B}\sigma_{\mu\nu} \{u^\nu ,u^\lambda\} B D_\lambda u^\mu\rangle$\\
        &406&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu D_\lambda u_\nu u^\lambda u_\mu B\rangle-h.c.$&$\langle\Bar{B}\sigma_{\mu\nu}D_\lambda u^\mu B[u^\nu ,u^\lambda]\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}B\rangle\langle D_\lambda u_\mu u_\nu u^\lambda\rangle+h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}BD_\lambda u_\mu\rangle\langle u_\nu u^\lambda\rangle$\\
        &407&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  u^\lambda D_\lambda u_\nu u_\mu B\rangle-h.c.$&$\langle\Bar{B}\sigma_{\mu\nu}u^\nu B[D_\lambda u^\mu , u^\lambda]\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu BD_\lambda u_\nu u^\lambda u_\mu\rangle+h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}D_\lambda u_\mu B\rangle\langle u_\nu u^\lambda\rangle$\\
        &408&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu D_\lambda u_\nu u_\mu u^\lambda B\rangle-h.c.$&$\langle\Bar{B}\sigma_{\mu\nu}u^\lambda B[D_\lambda u^\mu ,u^\nu] \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B u^\lambda D_\lambda u_\nu u_\mu\rangle+h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}Bu_\nu\rangle\langle  D_\lambda u_\mu u^\lambda\rangle$\\
        &409&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu D_\lambda u_\nu B[u^\lambda ,u_\mu]\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}[D_\lambda u^\mu ,u^\nu] Bu^\lambda\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu D_\lambda u_\nu u_\mu u^\lambda B\rangle+h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}u_\nu B\rangle\langle  D_\lambda u_\mu u^\lambda\rangle$\\
        &410&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  u^\lambda B[ D_\lambda u_\nu,u_\mu]\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}[D_\lambda u^\mu  ,u^\lambda] B u^\nu\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu BD_\lambda u_\nu u_\mu u^\lambda \rangle+h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}u^\lambda B\rangle\langle  D_\lambda u_\mu u_\nu\rangle$\\
        &411&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\mu B[u^\lambda ,D_\lambda u_\nu]\rangle$&$\langle\Bar{B}\sigma_{\mu\nu} [u^\nu ,u^\lambda] B D_\lambda u^\mu\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu D_\lambda u_\nu u^\lambda u_\mu B\rangle+h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}B\rangle\langle D_\lambda u_\mu u_\nu u^\lambda\rangle+h.c.$\\
        &412&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu D_\lambda [u^\lambda ,u_\mu]Bu_\nu \rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B\rangle\langle D_\lambda u^\mu u^\nu u^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  u^\lambda D_\lambda u_\nu u_\mu B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu BD_\lambda u_\nu u^\lambda u_\mu\rangle-h.c.$\\
        &413&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  [ D_\lambda u_\nu,u_\mu]Bu^\lambda \rangle$&$\langle\Bar{B}\sigma_{\mu\nu}D_\lambda u^\mu u^\nu\rangle\langle B u^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu \{u^\lambda ,D_\lambda u_\nu\}Bu_\mu \rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B u^\lambda D_\lambda u_\nu u_\mu\rangle-h.c.$\\
        &414&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu [u^\lambda ,D_\lambda u_\nu]Bu_\mu \rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu BD_\lambda u_\nu u^\lambda u_\mu\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu D_\lambda u_\nu B\{u^\lambda ,u_\mu\}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu BD_\lambda u_\nu u_\mu u^\lambda \rangle-h.c.$\\
        &415&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B\rangle\langle D_\lambda u_\nu u_\mu u^\lambda \rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B u^\lambda D_\lambda u_\nu u_\mu\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  u^\lambda B\{ D_\lambda u_\nu,u_\mu\}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu D_\lambda u_\nu u^\lambda u_\mu B\rangle-h.c.$\\
        &416&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu D_\lambda u_\nu u_\mu\rangle\langle  Bu^\lambda \rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  u^\lambda D_\lambda u_\nu u_\mu B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\mu B\{u^\lambda ,D_\lambda u_\nu\}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  u^\lambda D_\lambda u_\nu u_\mu B\rangle-h.c.$\\
        &417&$\varepsilon_{\mu\nu\rho\sigma}\langle\Bar{B}\gamma^\mu \lrpartial^\lambda BD_\lambda u^\rho u^\nu  u^\sigma\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu D_\lambda u_\nu u_\mu u^\lambda B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu D_\lambda \{u^\lambda ,u_\mu\}Bu_\nu \rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu D_\lambda u_\nu u_\mu u^\lambda B\rangle-h.c.$\\
        &418&$\varepsilon_{\mu\nu\rho\sigma}\langle\Bar{B}\gamma^\mu \lrpartial^\lambda D_\lambda u^\rho u^\nu  u^\sigma B\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu BD_\lambda u_\nu u_\mu u^\lambda \rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  \{ D_\lambda u_\nu,u_\mu\}Bu^\lambda \rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu D_\lambda u_\nu B[u^\lambda ,u_\mu]\rangle$\\
        &419&$\varepsilon_{\mu\nu\rho\sigma}\langle\Bar{B}\gamma^\mu \lrpartial^\lambda \{D_\lambda u^\rho ,u^\nu\} B u^\sigma\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu D_\lambda u_\nu u^\lambda u_\mu B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu BD_\lambda u_\mu\rangle\langle u_\nu u^\lambda\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  u^\lambda B[ D_\lambda u_\nu,u_\mu]\rangle$\\
        &420&$\varepsilon_{\mu\nu\rho\sigma}\langle\Bar{B}\gamma^\mu \lrpartial^\lambda u^\sigma B\{D_\lambda u^\rho ,u^\nu\}  \rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  u^\lambda B\{ D_\lambda u_\nu,u_\mu\}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu D_\lambda u_\mu B\rangle\langle u_\nu u^\lambda\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\mu B[u^\lambda ,D_\lambda u_\nu]\rangle$\\
        &421&$\varepsilon_{\mu\nu\rho\sigma}\langle\Bar{B}\gamma^\mu \lrpartial^\lambda u^\sigma D_\lambda u^\rho\rangle\langle Bu^\nu  \rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu \{u^\lambda ,D_\lambda u_\nu\}Bu_\mu \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu Bu_\nu\rangle\langle  D_\lambda u_\mu u^\lambda\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu D_\lambda [u^\lambda ,u_\mu]Bu_\nu \rangle$\\
        &422&$\varepsilon_{\mu\nu\rho\sigma}\langle\Bar{B}\gamma^\mu \lrpartial^\lambda  D_\lambda u^\rho u^\sigma\rangle\langle Bu^\nu  \rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu D_\lambda u_\nu B\{u^\lambda ,u_\mu\}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\nu B\rangle\langle  D_\lambda u_\mu u^\lambda\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  [ D_\lambda u_\nu,u_\mu]Bu^\lambda \rangle$\\
        &423&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda D^\nu u_\rho u^\mu\rangle\langle  Bu_\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\mu B\{u^\lambda ,D_\lambda u_\nu\}\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u^\lambda B\rangle\langle  D_\lambda u_\mu u_\nu\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu [u^\lambda ,D_\lambda u_\nu]Bu_\mu \rangle$\\
        &424&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda BD_\nu u_\rho u_\lambda u_\mu\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu D_\lambda \{u^\lambda ,u_\mu\}Bu_\nu \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B\rangle\langle D_\lambda u_\mu u_\nu u^\lambda\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B\rangle\langle D_\lambda u_\nu u_\mu u^\lambda \rangle-h.c.$\\
        &425&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda BD^\nu u_\rho u^\mu u_\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  \{ D_\lambda u_\nu,u_\mu\}Bu^\lambda \rangle$&$\varepsilon_{\mu\nu\rho\sigma}\langle\Bar{B}\gamma^\mu \lrpartial^\lambda BD_\lambda u^\rho u^\nu  u^\sigma\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu D_\lambda u_\nu u_\mu\rangle\langle  Bu^\lambda \rangle-h.c.$\\
        &426&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda D^\nu u_\rho u^\mu u_\lambda B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu BD_\lambda u_\mu\rangle\langle u_\nu u^\lambda\rangle$&$\varepsilon_{\mu\nu\rho\sigma}\langle\Bar{B}\gamma^\mu \lrpartial^\lambda D_\lambda u^\rho u^\nu  u^\sigma B\rangle-h.c.$&$\varepsilon_{\mu\nu\rho\sigma}\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\lambda BD_\lambda u^\rho u^\nu  u^\sigma\rangle+h.c.$\\
        &427&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda D^\nu u_\rho u_\lambda u^\mu B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu D_\lambda u_\mu B\rangle\langle u_\nu u^\lambda\rangle$&$\varepsilon_{\mu\nu\rho\sigma}\langle\Bar{B}\gamma^\mu \lrpartial^\lambda [D_\lambda u^\rho ,u^\nu] B u^\sigma\rangle$&$\varepsilon_{\mu\nu\rho\sigma}\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\lambda D_\lambda u^\rho u^\nu  u^\sigma B\rangle+h.c.$\\
        &428&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda [D^\nu u_\rho  ,u_\lambda]Bu^\mu \rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu Bu_\nu\rangle\langle  D_\lambda u_\mu u^\lambda\rangle$&$\varepsilon_{\mu\nu\rho\sigma}\langle\Bar{B}\gamma^\mu \lrpartial^\lambda u^\sigma B[D_\lambda u^\rho ,u^\nu]  \rangle$&$\varepsilon_{\mu\nu\rho\sigma}\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\lambda \{D_\lambda u^\rho ,u^\nu\} B u^\sigma\rangle$\\
        &429&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda D^\nu u_\rho B[u^\mu, u_\lambda]\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\nu B\rangle\langle  D_\lambda u_\mu u^\lambda\rangle$&$\varepsilon_{\mu\nu\rho\sigma}\langle\Bar{B}\gamma^\mu \lrpartial^\lambda  D_\lambda u^\rho B[u^\nu ,u^\sigma]  \rangle$&$\varepsilon_{\mu\nu\rho\sigma}\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\lambda u^\sigma B\{D_\lambda u^\rho ,u^\nu\}  \rangle$\\
        &430&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda [u^\mu, u_\lambda]BD^\nu u_\rho \rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u^\lambda B\rangle\langle  D_\lambda u_\mu u_\nu\rangle$&$\varepsilon_{\mu\nu\rho\sigma}\langle\Bar{B}\gamma^\mu \lrpartial^\lambda   [u^\nu ,u^\sigma] B D_\lambda u^\rho\rangle$&$\varepsilon_{\mu\nu\rho\sigma}\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\lambda u^\sigma D_\lambda u^\rho\rangle\langle Bu^\nu  \rangle+h.c.$\\
        &431&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u^\mu B[D^\nu u_\rho  ,u_\lambda]\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B\rangle\langle D_\lambda u_\mu u_\nu u^\lambda\rangle+h.c.$&$\varepsilon_{\mu\nu\rho\sigma}\langle\Bar{B}\gamma^\mu \lrpartial^\lambda B u^\nu D_\lambda u^\rho u^\sigma\rangle$&$\varepsilon_{\mu\nu\rho\sigma}\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\lambda  D_\lambda u^\rho u^\sigma\rangle\langle Bu^\nu  \rangle+h.c.$\\
        &432&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda BD_\mu u_\nu u_\rho u_\lambda\rangle-h.c.$&$\varepsilon_{\mu\nu\rho\sigma}\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\lambda BD_\lambda u^\rho u^\nu  u^\sigma\rangle-h.c.$&$\varepsilon_{\mu\nu\rho\sigma}\langle\Bar{B}\gamma^\mu \lrpartial^\lambda  u^\nu D_\lambda u^\rho u^\sigma B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda D^\nu u^\mu \rangle\langle Bu_\rho u_\lambda\rangle+h.c.$\\
        &433&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda D_\mu u_\nu u_\rho u_\lambda B\rangle-h.c.$&$\varepsilon_{\mu\nu\rho\sigma}\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\lambda D_\lambda u^\rho u^\nu  u^\sigma B\rangle-h.c.$&$\varepsilon_{\mu\nu\rho\sigma}\langle\Bar{B}\gamma^\mu \lrpartial^\lambda B \rangle\langle  D_\lambda u^\rho [u^\sigma,u^\nu]\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda D^\nu u^\mu B\rangle\langle u_\rho u_\lambda\rangle$\\
        &434&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda [u_\lambda, D_\mu u_\nu] Bu_\rho \rangle$&$\varepsilon_{\mu\nu\rho\sigma}\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\lambda [D_\lambda u^\rho ,u^\nu] B u^\sigma\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda BD^\nu u_\rho u_\lambda u^\mu\rangle+h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda BD^\nu u_\rho u_\lambda u^\mu\rangle+h.c.$\\
        &435&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda u_\rho B[D_\mu u_\nu ,u_\lambda]\rangle$&$\varepsilon_{\mu\nu\rho\sigma}\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\lambda u^\sigma B[D_\lambda u^\rho ,u^\nu]  \rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda D^\nu u_\rho u_\lambda u^\mu B\rangle+h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda D^\nu u_\rho u_\lambda u^\mu B\rangle+h.c.$\\
        &436&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda u_\rho \rangle\langle BD_\mu u_\nu u_\lambda\rangle-h.c.$&$\varepsilon_{\mu\nu\rho\sigma}\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\lambda  D_\lambda u^\rho B[u^\nu ,u^\sigma]  \rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda D^\nu u_\rho B\{u^\mu, u_\lambda\}\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda D^\nu u_\rho B\{u^\mu, u_\lambda\}\rangle$\\
        &&&$\varepsilon_{\mu\nu\rho\sigma}\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\lambda   [u^\nu ,u^\sigma] B D_\lambda u^\rho\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda \{u^\mu, u_\lambda\}BD^\nu u_\rho \rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda \{u^\mu, u_\lambda\}BD^\nu u_\rho \rangle$\\
        &&&$\varepsilon_{\mu\nu\rho\sigma}\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\lambda B u^\nu D_\lambda u^\rho u^\sigma\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda D^\nu u_\rho u^\mu\rangle\langle  Bu_\lambda\rangle+h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda D^\nu u_\rho u^\mu\rangle\langle  Bu_\lambda\rangle+h.c.$\\
        &&&$\varepsilon_{\mu\nu\rho\sigma}\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\lambda  u^\nu D_\lambda u^\rho u^\sigma B\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda D^\nu u^\mu B\rangle\langle u_\rho u_\lambda\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda BD_\mu u_\nu u_\rho u_\lambda\rangle-h.c.$\\
        &&&$\varepsilon_{\mu\nu\rho\sigma}\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\lambda B \rangle\langle  D_\lambda u^\rho [u^\sigma,u^\nu]\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda D^\nu u^\mu \rangle\langle Bu_\rho u_\lambda\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda D_\mu u_\nu u_\rho u_\lambda B\rangle-h.c.$\\
        &&&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda D^\nu u_\rho u^\mu\rangle\langle  Bu_\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda u_\rho \rangle\langle BD_\mu u_\nu u_\lambda\rangle+h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda [u_\lambda, D_\mu u_\nu] Bu_\rho \rangle$\\
        &&&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda BD_\nu u_\rho u_\lambda u_\mu\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda u_\rho B\{D_\mu u_\nu ,u_\lambda\}\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda u_\rho B[D_\mu u_\nu ,u_\lambda]\rangle$\\
        &&&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda BD^\nu u_\rho u^\mu u_\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda \{u_\lambda,D_\mu u_\nu\} Bu_\rho\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda u_\rho \rangle\langle BD_\mu u_\nu u_\lambda\rangle-h.c.$\\
        &&&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda D^\nu u_\rho u^\mu u_\lambda B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda u_\rho D_\mu u_\nu u_\lambda B\rangle$&\\
        &&&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda D^\nu u_\rho u_\lambda u^\mu B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda B u_\rho D_\mu u_\nu  u_\lambda\rangle$&\\
        &&&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda [D^\nu u_\rho  ,u_\lambda]Bu^\mu \rangle$&&\\
        &&&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda D^\nu u_\rho B[u^\mu, u_\lambda]\rangle$&&\\
        &&&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda [u^\mu, u_\lambda]BD^\nu u_\rho \rangle$&&\\
        &&&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u^\mu B[D^\nu u_\rho  ,u_\lambda]\rangle$&&\\
        &&&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda u_\rho \rangle\langle BD_\mu u_\nu u_\lambda\rangle+h.c.$&&\\
        &&&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda u_\rho B\{D_\mu u_\nu ,u_\lambda\}\rangle$&&\\
        &&&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda \{u_\lambda,D_\mu u_\nu\} Bu_\rho\rangle$&&\\
        &&&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda u_\rho D_\mu u_\nu u_\lambda B\rangle$&&\\
        &&&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda B u_\rho D_\mu u_\nu  u_\lambda\rangle$&&\\
        \hline
        {$u^4B^2$}&437&$\langle\Bar{B}Bu_\mu u^\mu\rangle\langle u_\nu u^\nu\rangle$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B} \sigma^{\rho\lambda}Bu_\mu u_\nu \rangle\langle  u_\sigma  u^\sigma\rangle$&$\langle\Bar{B} \sigma_{\mu\nu}B\{u^\mu ,u_\lambda\} \rangle\langle u^\nu u^\lambda\rangle$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B} \sigma^{\rho\lambda}B\{u^\mu ,u_\sigma\} \rangle\langle u^\nu u^\sigma\rangle$\\
        &438&$\langle\Bar{B}B\rangle\langle u_\mu u^\mu u_\nu u^\nu\rangle$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B} \sigma^{\rho\lambda} B\rangle\langle u_\mu u_\nu u^\sigma u_\sigma\rangle$&$\langle\Bar{B} \sigma_{\mu\nu}\{u^\mu ,u_\lambda\}B \rangle\langle u^\nu u^\lambda\rangle$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B} \sigma^{\rho\lambda}\{u^\mu ,u_\sigma\}B \rangle\langle u^\nu u^\sigma\rangle$\\
        &439&$\langle\Bar{B}B\rangle\langle u_\mu u_\nu u^\mu u^\nu\rangle$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda}u^\mu u^\sigma u_\sigma\rangle\langle u^\nu B\rangle-h.c.$&$\langle\Bar{B} \sigma_{\mu\nu}u^\mu u_\lambda \rangle\langle Bu^\nu u^\lambda\rangle+h.c.$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B} \sigma^{\rho\lambda}u^\mu u_\sigma \rangle\langle Bu^\nu u^\sigma\rangle+h.c.$\\
        &440&$\langle\Bar{B} Bu^\mu \rangle\langle u_\mu u_\nu u^\nu\rangle$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda} u^\mu u^\nu Bu_\sigma  u^\sigma \rangle$&$\langle\Bar{B}\sigma_{\mu\nu} u^\lambda u^\mu u_\lambda\rangle\langle u^\nu B\rangle+h.c.$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda} u^\sigma u^\mu u_\sigma\rangle\langle u^\nu B\rangle+h.c.$\\
        &441&$\langle\Bar{B} \sigma_{\mu\nu}Bu_\mu u_\nu \rangle\langle  u_\lambda  u^\lambda\rangle$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda} u_\sigma  u^\sigma Bu^\mu u^\nu\rangle$&$\langle\Bar{B}\sigma_{\mu\nu} u^\mu u^\lambda  u_\lambda\rangle\langle u^\nu B\rangle+h.c.$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda} u^\mu u^\sigma  u_\sigma\rangle\langle u^\nu B\rangle+h.c.$\\
        &442&$\langle\Bar{B} \sigma_{\mu\nu} B\rangle\langle u_\mu u_\nu u^\lambda u_\lambda\rangle$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda} u^\mu  u^\sigma Bu_\sigma u^\nu\rangle-h.c.$&$\langle\Bar{B}\sigma_{\mu\nu}u^\lambda  Bu_\lambda u^\mu u^\nu\rangle+h.c.$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda} u^\mu  u^\sigma Bu_\sigma u^\nu\rangle+h.c.$\\
        &443&$\langle\Bar{B}\sigma_{\mu\nu}u^\mu u^\lambda u_\lambda\rangle\langle u^\nu B\rangle-h.c.$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda} u^\nu  u_\sigma u^\mu Bu^\sigma\rangle$&$\langle\Bar{B}\sigma_{\mu\nu} u^\mu  u^\lambda Bu_\lambda u^\nu\rangle+h.c.$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda} u^\nu  u^\mu u_\sigma Bu^\sigma\rangle+h.c.$\\
        &444&$\langle\Bar{B}Bu_\mu u^\mu u_\nu u^\nu\rangle$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda} u^\nu  u^\mu u_\sigma Bu^\sigma\rangle-h.c.$&$\langle\Bar{B}\sigma_{\mu\nu}B u^\mu  u^\lambda u^\nu u_\lambda\rangle+h.c.$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda}B u^\mu  u^\sigma u^\nu u_\sigma\rangle+h.c.$\\
        &445&$\langle\Bar{B}Bu_\mu u_\nu u^\nu u^\mu\rangle$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda}u^\sigma Bu^\nu u_\sigma u^\mu\rangle$&$\langle\Bar{B}\sigma_{\mu\nu} u^\mu  u^\lambda B u^\nu u_\lambda\rangle+h.c.$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda} u^\mu  u^\sigma B u^\nu u_\sigma\rangle+h.c.$\\
        &446&$\langle\Bar{B}u_\mu u^\mu u_\nu u^\nu B\rangle$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda}u^\sigma  Bu_\sigma u^\mu u^\nu\rangle-h.c.$&$\langle\Bar{B}\sigma_{\mu\nu} u^\mu  u^\lambda u^\nu u_\lambda B\rangle+h.c.$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda} u^\mu  u^\sigma u^\nu u_\sigma B\rangle+h.c.$\\
        &447&$\langle\Bar{B}u_\mu u_\nu u^\nu u^\mu B\rangle$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda} u^\sigma u^\mu u^\nu u_\sigma B\rangle$&$\langle\Bar{B}\sigma_{\mu\nu}B u^\mu u^\nu  u^\lambda u_\lambda\rangle+h.c.$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda}B u^\mu u^\nu  u^\sigma u_\sigma\rangle+h.c.$\\
        &448&$\langle\Bar{B}Bu_\mu u_\nu u^\mu u^\nu\rangle$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda}u^\mu u^\nu  u^\sigma u_\sigma  B\rangle-h.c.$&$\langle\Bar{B}\sigma_{\mu\nu}u^\nu  Bu^\lambda u_\lambda u^\mu\rangle+h.c.$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda}u^\nu  Bu^\sigma u_\sigma u^\mu\rangle+h.c.$\\
        &449&$\langle\Bar{B}u_\mu u_\nu u^\mu u^\nu B\rangle$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda} u^\nu  u^\sigma u_\sigma u^\mu B\rangle$&$\langle\Bar{B}\sigma_{\mu\nu} u^\nu  u^\lambda u_\lambda Bu^\mu\rangle+h.c.$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda} u^\nu  u^\sigma u_\sigma Bu^\mu\rangle+h.c.$\\
        &450&$\langle\Bar{B}u_\mu u^\mu Bu_\nu u^\nu\rangle$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda}B  u^\sigma u^\mu u^\nu u_\sigma \rangle$&$\langle\Bar{B}\sigma_{\mu\nu}u^\mu u^\nu  u^\lambda u_\lambda  B\rangle+h.c.$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda}u^\mu u^\nu  u^\sigma u_\sigma  B\rangle+h.c.$\\
        &451&$\langle\Bar{B}u_\mu u_\nu Bu^\mu u^\nu\rangle$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda} u^\nu  u^\sigma u_\sigma Bu^\mu\rangle-h.c.$&$\langle\Bar{B}\sigma_{\mu\nu} u^\nu  u^\mu u_\lambda Bu^\lambda\rangle+h.c.$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda}u^\sigma  Bu_\sigma u^\mu u^\nu\rangle+h.c.$\\
        &452&$\langle\Bar{B}u_\mu B\{u^\mu ,u_\nu u^\nu\}\rangle$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda}u^\nu  Bu^\sigma u_\sigma u^\mu\rangle-h.c.$&$\langle\Bar{B}u_\mu B[u^\mu ,u_\nu u^\nu]\rangle$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B} u^\mu\rangle\langle B u^\nu u^\rho u^\lambda\rangle-h.c.$\\
        &453&$\langle\Bar{B}\{u^\mu ,u_\nu u^\nu\}Bu_\mu \rangle$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda}B u^\nu  u^\sigma u_\sigma u^\mu\rangle$&$\langle\Bar{B}[u^\mu ,u_\nu u^\nu]Bu_\mu \rangle$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B} u^\mu u^\nu u^\rho Bu^\lambda\rangle$\\
        &454&$\langle\Bar{B}u_\mu Bu_\nu u^\mu u^\nu\rangle$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda}B u^\mu u^\nu  u^\sigma u_\sigma\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu Bu^\rho u_\rho u_\mu u_\nu\rangle-h.c.$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B} u^\mu Bu^\nu u^\rho u^\lambda\rangle$\\
        &455&$\langle\Bar{B}u_\nu u^\mu u^\nu Bu_\mu\rangle$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda} u^\mu  u^\sigma u^\nu u_\sigma B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu Bu^\rho  u_\mu u_\rho u_\nu\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu Bu^\rho u_\rho u_\mu u_\nu\rangle+h.c.$\\
        &456&$\langle\Bar{B}u_\mu u_\nu Bu^\nu u^\mu\rangle$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda} u^\mu  u^\sigma B u^\nu u_\sigma\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u^\rho u_\rho u_\mu u_\nu B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu Bu^\rho  u_\mu u_\rho u_\nu\rangle+h.c.$\\
        &457&$\langle\Bar{B}\sigma_{\mu\nu} u^\mu u^\nu Bu_\lambda  u^\lambda \rangle$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B}\sigma^{\rho\lambda}B u^\mu  u^\sigma u^\nu u_\sigma\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u^\rho  u_\mu u_\rho u_\nu B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu Bu_\nu u^\rho u_\rho u_\mu \rangle$\\
        &458&$\langle\Bar{B}\sigma_{\mu\nu} u_\lambda  u^\lambda Bu^\mu u^\nu\rangle$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B} u^\mu u^\nu Bu^\rho u^\lambda\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u^\rho Bu_\rho u_\mu u_\nu\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B u_\rho u_\mu u_\nu u^\rho\rangle$\\
        &459&$\langle\Bar{B}\sigma_{\mu\nu} u^\mu  u^\lambda Bu_\lambda u^\nu\rangle-h.c.$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B} u^\mu u^\nu u^\rho u^\lambda B\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\nu Bu^\rho u_\rho u_\mu \rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u^\rho u_\rho u_\mu u_\nu B\rangle+h.c.$\\
        &460&$\langle\Bar{B}\sigma_{\mu\nu}B u^\mu  u^\lambda u^\nu u_\lambda\rangle-h.c.$&$\varepsilon_{\mu\nu\rho\lambda}\langle\Bar{B} Bu^\mu u^\nu u^\rho u^\lambda\rangle$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  u_\rho u_\mu u_\nu Bu^\rho\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u^\rho  u_\mu u_\rho u_\nu B\rangle+h.c.$\\
        &461&$\langle\Bar{B}\sigma_{\mu\nu} u^\mu  u^\lambda B u^\nu u_\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu Bu^\rho u_\rho u_\mu u_\nu\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  u^\rho u_\rho u_\mu Bu_\nu\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\nu u^\rho u_\rho u_\mu B\rangle$\\
        &462&$\langle\Bar{B}\sigma_{\mu\nu} u^\mu  u^\lambda u^\nu u_\lambda B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu Bu^\rho  u_\mu u_\rho u_\nu\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  u_\rho u_\mu Bu_\nu u^\rho\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\rho u_\mu u_\nu u^\rho B\rangle$\\
        &463&$\langle\Bar{B}\sigma_{\mu\nu}B u^\mu u^\nu  u^\lambda u_\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u^\rho u_\rho u_\mu u_\nu B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  u_\nu u^\rho  Bu_\mu u_\rho \rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u^\rho Bu_\rho u_\mu u_\nu\rangle+h.c.$\\
        &464&$\langle\Bar{B}\sigma_{\mu\nu}B u^\nu  u^\lambda u_\lambda u^\mu\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u^\rho  u_\mu u_\rho u_\nu B\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\mu u_\nu \rangle\langle   Bu^\rho u_\rho\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u^\rho B u_\mu u_\rho u_\nu\rangle$\\
        &465&$\langle\Bar{B}\sigma_{\mu\nu}u^\nu  Bu^\lambda u_\lambda u^\mu\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u^\rho Bu_\rho u_\mu u_\nu\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\mu \rangle\langle B u_\nu u^\rho u_\rho\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\nu Bu^\rho u_\rho u_\mu \rangle+h.c.$\\
        &466&$\langle\Bar{B}\sigma_{\mu\nu} u^\nu  u^\lambda u_\lambda Bu^\mu\rangle-h.c.$&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\nu Bu^\rho u_\rho u_\mu \rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda Bu_\mu u_\nu u_\rho u_\lambda\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\nu Bu_\rho u_\mu  u^\rho\rangle$\\
        &467&$\langle\Bar{B}\sigma_{\mu\nu}B  u^\lambda u^\mu u^\nu u_\lambda \rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  u_\rho u_\mu u_\nu Bu^\rho\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda Bu_\mu u_\rho u_\nu u_\lambda\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  u_\rho u_\mu u_\nu Bu^\rho\rangle+h.c.$\\
        &468&$\langle\Bar{B}\sigma_{\mu\nu} u^\nu  u^\lambda u_\lambda u^\mu B\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  u^\rho u_\rho u_\mu Bu_\nu\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\mu u_\nu u_\rho u_\lambda B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu   u_\mu u_\rho u_\nu Bu^\rho\rangle$\\
        &469&$\langle\Bar{B}\sigma_{\mu\nu}u^\mu u^\nu  u^\lambda u_\lambda  B\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  u_\rho u_\mu Bu_\nu u^\rho\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\mu u_\rho u_\nu u_\lambda B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  u^\rho u_\rho u_\mu Bu_\nu\rangle+h.c.$\\
        &470&$\langle\Bar{B}\sigma_{\mu\nu} u^\lambda u^\mu u^\nu u_\lambda B\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  u_\nu u^\rho  Bu_\mu u_\rho \rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\mu u_\rho u_\lambda Bu_\nu \rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  u_\rho u_\mu  u^\rho Bu_\nu\rangle$\\
        &471&$\langle\Bar{B}\sigma_{\mu\nu}u^\lambda  Bu_\lambda u^\mu u^\nu\rangle-h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\mu u_\nu \rangle\langle   Bu^\rho u_\rho\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\mu u_\nu u_\lambda Bu_\rho \rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  u_\rho u_\mu Bu_\nu u^\rho\rangle+h.c.$\\
        &472&$\langle\Bar{B}\sigma_{\mu\nu}u^\lambda Bu^\nu u_\lambda u^\mu\rangle$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\mu \rangle\langle B u_\nu u^\rho u_\rho\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\nu Bu_\mu u_\rho u_\lambda \rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  u_\nu u^\rho  Bu_\mu u_\rho \rangle+h.c.$\\
        &473&$\langle\Bar{B}\sigma_{\mu\nu} u^\nu  u^\mu u_\lambda Bu^\lambda\rangle-h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda Bu_\mu u_\nu u_\rho u_\lambda\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho Bu_\mu u_\nu u_\lambda  \rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  u^\rho u_\rho Bu_\mu u_\nu\rangle$\\
        &474&$\langle\Bar{B}\sigma_{\mu\nu} u^\nu  u_\lambda u^\mu Bu^\lambda\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda Bu_\mu u_\rho u_\nu u_\lambda\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho u_\nu Bu_\lambda u_\mu \rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu  u_\mu u_\nu B u^\rho u_\rho \rangle$\\
        &475&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu Bu^\rho u_\rho u_\mu u_\nu\rangle+h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda Bu_\rho u_\mu u_\nu u_\lambda\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho u_\nu Bu_\mu u_\lambda \rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu B\rangle\langle u_\rho u_\mu u_\nu u^\rho\rangle$\\
        &476&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu Bu^\rho  u_\mu u_\rho u_\nu\rangle+h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda Bu_\mu u_\rho u_\lambda u_\nu\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho u_\nu B\rangle\langle u_\mu u_\lambda \rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\mu B\rangle\langle u_\rho u_\nu u^\rho\rangle$\\
        &477&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu Bu_\nu u^\rho u_\rho u_\mu \rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\mu u_\nu u_\rho u_\lambda B\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho u_\nu \rangle\langle u_\mu u_\lambda B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu Bu_\mu\rangle\langle  u_\rho u_\nu u^\rho\rangle$\\
        &478&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B u_\rho u_\mu u_\nu u^\rho\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\mu u_\rho u_\nu u_\lambda B\rangle-h.c.$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda Bu_\rho u_\nu \rangle\langle u_\mu u_\lambda \rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu Bu_\rho\rangle\langle u_\mu  u_\nu u^\rho\rangle$\\
        &479&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u^\rho u_\rho u_\mu u_\nu B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho u_\mu u_\nu u_\lambda B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho u_\nu u_\mu\rangle\langle  u_\lambda B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\rho B\rangle\langle u_\mu  u_\nu u^\rho\rangle$\\
        &480&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u^\rho  u_\mu u_\rho u_\nu B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\mu u_\rho u_\lambda u_\nu B\rangle$&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho u_\nu u_\lambda\rangle\langle   u_\mu B\rangle+h.c.$&$\langle\Bar{B}\gamma^5\gamma^\mu\lrpartial^\nu u_\mu \rangle\langle B u_\nu u^\rho u_\rho\rangle+h.c.$\\
        &481&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\nu u^\rho u_\rho u_\mu B\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\mu u_\rho u_\lambda Bu_\nu \rangle-h.c.$&&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda Bu_\mu u_\nu u_\rho u_\lambda\rangle+h.c.$\\
        &482&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\rho u_\mu u_\nu u^\rho B\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\nu u_\lambda u_\mu Bu_\rho \rangle$&&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda Bu_\mu u_\rho u_\nu u_\lambda\rangle+h.c.$\\
        &483&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u^\rho Bu_\rho u_\mu u_\nu\rangle+h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\mu u_\nu u_\lambda Bu_\rho \rangle-h.c.$&&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\mu u_\nu u_\rho u_\lambda B\rangle+h.c.$\\
        &484&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u^\rho B u_\mu u_\rho u_\nu\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\nu Bu_\mu u_\rho u_\lambda \rangle-h.c.$&&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\mu u_\rho u_\nu u_\lambda B\rangle+h.c.$\\
        &485&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\nu Bu^\rho u_\rho u_\mu \rangle+h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho Bu_\nu u_\lambda u_\mu  \rangle$&&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\mu u_\rho u_\lambda Bu_\nu \rangle+h.c.$\\
        &486&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\nu Bu_\rho u_\mu  u^\rho\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho Bu_\mu u_\nu u_\lambda  \rangle-h.c.$&&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\mu u_\nu u_\lambda Bu_\rho \rangle+h.c.$\\
        &487&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  u_\rho u_\mu u_\nu Bu^\rho\rangle+h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\lambda u_\rho B u_\mu u_\nu \rangle$&&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\nu Bu_\mu u_\rho u_\lambda \rangle+h.c.$\\
        &488&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu   u_\mu u_\rho u_\nu Bu^\rho\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\mu u_\nu B u_\lambda u_\rho \rangle$&&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho Bu_\mu u_\nu u_\lambda  \rangle+h.c.$\\
        &489&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  u^\rho u_\rho u_\mu Bu_\nu\rangle+h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho u_\nu Bu_\lambda u_\mu \rangle-h.c.$&&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho u_\nu Bu_\lambda u_\mu \rangle+h.c.$\\
        &490&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  u_\rho u_\mu  u^\rho Bu_\nu\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho u_\nu Bu_\mu u_\lambda \rangle-h.c.$&&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho u_\nu Bu_\mu u_\lambda \rangle+h.c.$\\
        &491&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  u_\rho u_\mu Bu_\nu u^\rho\rangle+h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho u_\nu B\rangle\langle u_\mu u_\lambda \rangle-h.c.$&&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho u_\nu B\rangle\langle u_\mu u_\lambda \rangle+h.c.$\\
        &492&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  u_\nu u^\rho  Bu_\mu u_\rho \rangle+h.c.$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda Bu_\rho  \rangle\langle u_\mu u_\lambda u_\nu\rangle-h.c.$&&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho u_\nu \rangle\langle u_\mu u_\lambda B\rangle+h.c.$\\
        &493&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  u^\rho u_\rho Bu_\mu u_\nu\rangle$&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda B \rangle\langle u_\rho u_\nu u_\mu u_\lambda \rangle-h.c.$&&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda Bu_\rho u_\nu \rangle\langle u_\mu u_\lambda \rangle+h.c.$\\
        &494&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu  u_\mu u_\nu B u^\rho u_\rho \rangle$&&&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho u_\nu u_\mu\rangle\langle  u_\lambda B\rangle+h.c.$\\
        &495&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu B\rangle\langle u_\rho u_\mu u_\nu u^\rho\rangle$&&&$\langle\Bar{B}\gamma^5\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho u_\nu u_\lambda\rangle\langle   u_\mu B\rangle+h.c.$\\
        &496&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\mu B\rangle\langle u_\rho u_\nu u^\rho\rangle$&&&$\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda Bu_\mu u_\nu u_\rho u_\lambda\rangle$\\
        &497&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu Bu_\mu\rangle\langle  u_\rho u_\nu u^\rho\rangle$&&&$\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda u_\mu Bu_\nu u_\rho u_\lambda\rangle$\\
        &498&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu Bu_\rho\rangle\langle u_\mu  u_\nu u^\rho\rangle$&&&$\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda u_\mu u_\nu Bu_\rho u_\lambda\rangle$\\
        &499&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\rho B\rangle\langle u_\mu  u_\nu u^\rho\rangle$&&&$\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda u_\mu u_\nu u_\rho Bu_\lambda\rangle$\\
        &500&$\langle\Bar{B}\gamma^\mu\lrpartial^\nu u_\mu \rangle\langle B u_\nu u^\rho u_\rho\rangle+h.c.$&&&$\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda u_\mu u_\nu u_\rho u_\lambda B\rangle$\\
        &501&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda Bu_\mu u_\nu u_\rho u_\lambda\rangle-h.c.$&&&$\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda Bu_\mu \rangle\langle u_\nu u_\rho u_\lambda \rangle$\\
        &502&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda Bu_\mu u_\rho u_\nu u_\lambda\rangle-h.c.$&&&$\langle\Bar{B}\gamma^5\gamma^\mu \lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda u_\mu \rangle\langle B u_\nu u_\rho u_\lambda \rangle+h.c.$\\
        &503&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda Bu_\rho u_\mu u_\nu u_\lambda\rangle$&&&\\
        &504&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda Bu_\mu u_\rho u_\lambda u_\nu\rangle$&&&\\
        &505&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\mu u_\nu u_\rho u_\lambda B\rangle-h.c.$&&&\\
        &506&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\mu u_\rho u_\nu u_\lambda B\rangle-h.c.$&&&\\
        &507&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho u_\mu u_\nu u_\lambda B\rangle$&&&\\
        &508&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\mu u_\rho u_\lambda u_\nu B\rangle$&&&\\
        &509&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\mu u_\rho u_\lambda Bu_\nu \rangle-h.c.$&&&\\
        &510&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\nu u_\lambda u_\mu Bu_\rho \rangle$&&&\\
        &511&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\mu u_\nu u_\lambda Bu_\rho \rangle-h.c.$&&&\\
        &512&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\nu Bu_\mu u_\rho u_\lambda \rangle-h.c.$&&&\\
        &513&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho Bu_\nu u_\lambda u_\mu  \rangle$&&&\\
        &514&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho Bu_\mu u_\nu u_\lambda  \rangle-h.c.$&&&\\
        &515&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\lambda u_\rho B u_\mu u_\nu \rangle$&&&\\
        &516&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\mu u_\nu B u_\lambda u_\rho \rangle$&&&\\
        &517&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho u_\nu Bu_\lambda u_\mu \rangle-h.c.$&&&\\
        &518&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho u_\nu Bu_\mu u_\lambda \rangle-h.c.$&&&\\
        &519&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda u_\rho u_\nu B\rangle\langle u_\mu u_\lambda \rangle-h.c.$&&&\\
        &520&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda Bu_\rho  \rangle\langle u_\mu u_\lambda u_\nu\rangle-h.c.$&&&\\
        &521&$\langle\Bar{B}\sigma^{\mu\nu}\lrpartial^\rho\lrpartial^\lambda B \rangle\langle u_\rho u_\nu u_\mu u_\lambda \rangle-h.c.$&&&\\
        &522&$\langle\Bar{B}\gamma^\mu \lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda Bu_\mu u_\nu u_\rho u_\lambda\rangle$&&&\\
        &523&$\langle\Bar{B}\gamma^\mu \lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda u_\mu Bu_\nu u_\rho u_\lambda\rangle$&&&\\
        &524&$\langle\Bar{B}\gamma^\mu \lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda u_\mu u_\nu Bu_\rho u_\lambda\rangle$&&&\\
        &525&$\langle\Bar{B}\gamma^\mu \lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda u_\mu u_\nu u_\rho Bu_\lambda\rangle$&&&\\
        &526&$\langle\Bar{B}\gamma^\mu \lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda u_\mu u_\nu u_\rho u_\lambda B\rangle$&&&\\
        &527&$\langle\Bar{B}\gamma^\mu \lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda Bu_\mu \rangle\langle u_\nu u_\rho u_\lambda \rangle$&&&\\
        &528&$\langle\Bar{B}\gamma^\mu \lrpartial^\nu\lrpartial^\rho\lrpartial^\lambda u_\mu \rangle\langle B u_\nu u_\rho u_\lambda \rangle+h.c.$&&&\\
        \hline
        \caption{Chiral dim-4 operator list for $SU(3)$.}
    \end{longtable}
